On the Fly Detection of Root Causes from Observed Data with Application to IT Systems

This paper introduces a new structural causal model tailored for representing threshold-based IT systems and presents a new algorithm designed to rapidly detect root causes of anomalies in such systems. When root causes are not causally related, the method is proven to be correct; while an extension is proposed based on the intervention of an agent to relax this assumption. Our algorithm and its agent-based extension leverage causal discovery from offline data and engage in subgraph traversal when encountering new anomalies in online data. Our extensive experiments demonstrate the superior performance of our methods, even when applied to data generated from alternative structural causal models or real IT monitoring data.

==> Figures/latex/Figure_1_a.tex <==
\documentclass[varwidth = 20cm, border = 1 cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


\definecolor{easyorange}{RGB}{254, 106, 44} 




\begin{document}


\begin{figure*}
\centering
 \begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=0.8cm,minimum width=0.8cm, font=\footnotesize}
\tikzset{latent/.append style={fill=gray!30}}
 \node (Z-3) at (-1.5,2) {$z_{t-3}^{\ge r_z}$} ;
 \node (Y-3) at (-1.5,1) {$y_{t-3}^{\ge r_y}$} ;
 \node (X-3) at (-1.5,0) {$x_{t-3}^{\ge r_x}$} ;
 \node (W-3) at (-1.5,-1) {$w_{t-3}^{\ge r_w}$} ;
\node[draw=none] (a) at (-1.5, 3.5) {};
\node[fill=easyorange!40, ultra thick] (Z-2) at (0,2) {$z_{t-2}^{\ge r_z}$} ;
\node[fill=easyorange!40] (Z-1) at (1.5,2) {$z_{t-1}^{\ge r_z}$};
\node[fill=easyorange!40] (Z) at (3,2) {$z_{t}^{\ge r_z}$};
\node (X-2) at (0,0) {$x_{t-2}^{\ge r_x}$} ;
\node[fill=easyorange!40, ultra thick] (X-1) at (1.5,0) {$x_{t-1}^{\ge r_x}$};
\node[fill=easyorange!40] (X) at (3,0) {$x_{t}^{\ge r_x}$};
\node (Y-2) at (0,1) {$y_{t-2}^{\ge r_y}$} ;
\node[fill=easyorange!40] (Y-1) at (1.5,1) {$y_{t-1}^{\ge r_y}$};
\node[fill=easyorange!40] (Y) at (3,1) {$y_{t}^{\ge r_y}$};
\node (W-2) at (0,-1) {$w_{t-2}^{\ge r_w}$} ;
\node (W-1) at (1.5,-1) {$w_{t-1}^{\ge r_w}$};
\node[fill=easyorange!40] (W) at (3,-1) {$w_{t}^{\ge r_w}$};

\node[draw=none, minimum width = 0.5cm,minimum height = 0.5cm] (iZ) at (-0.8, 2.67) {};
\node[draw=none, minimum width = 0.5cm,minimum height = 0.5cm] (ix) at (0.7, 0.67) {};
\draw [->, line join=round, color = red, decorate, decoration={zigzag, segment length=4, amplitude=.9,post=lineto, post length=2pt }](iZ) -- (Z-2);
\draw [->, line join=round, color = red, decorate, decoration={zigzag,segment length=4,   amplitude=.9,post=lineto,  post length=2pt}](ix) -- (X-1);

 \node[fill=easyorange!40] (Z+1) at (4.5,2) {$z_{t+1}^{\ge r_z}$} ;
 \node[fill=easyorange!40] (Y+1) at (4.5,1) {$y_{t+1}^{\ge r_y}$} ;
 \node[fill=easyorange!40] (X+1) at (4.5,0) {$x_{t+1}^{\ge r_x}$} ;
 \node[fill=easyorange!40] (W+1) at (4.5,-1) {$w_{t+1}^{\ge r_w}$} ;


% \draw[->,>=latex] (Z-1) -- (X);
\draw[->,>=latex] (Z-2) -- (Y-1);
\draw[->,>=latex] (Z-1) -- (Y);

 \draw[->,>=latex] (X-2) -- (W-1);
\draw[->,>=latex] (X-1) -- (W);
\draw[->,>=latex] (W-1) -- (X);
 \draw[->,>=latex] (W-2) -- (X-1);

 \draw[->,>=latex] (X-2) -- (Y-1);
\draw[->,>=latex] (X-1) -- (Y);


\draw[->,>=latex] (Z-3) -- (Y-2);
\draw[->,>=latex] (X-3) -- (Y-2);
\draw[->,>=latex] (X-3) -- (W-2);
\draw[->,>=latex] (W-3) -- (X-2);
\draw[->,>=latex] (Z-3) -- (Z-2);
\draw[->,>=latex] (Y-3) -- (Y-2);
\draw[->,>=latex] (X-3) -- (X-2);
\draw[->,>=latex] (W-3) -- (W-2);
\draw[->,>=latex] (Z) -- (Y+1);
\draw[->,>=latex] (X) -- (Y+1);
\draw[->,>=latex] (X) -- (W+1);
\draw[->,>=latex] (W) -- (X+1);
\draw[->,>=latex] (Z) -- (Z+1);
\draw[->,>=latex] (Y) -- (Y+1);
\draw[->,>=latex] (X) -- (X+1);
\draw[->,>=latex] (W) -- (W+1);


\draw[->,>=latex] (Z-2) -- (Z-1);
\draw[->,>=latex] (Z-1) -- (Z);
\draw[->,>=latex] (Y-2) -- (Y-1);
\draw[->,>=latex] (Y-1) -- (Y);
\draw[->,>=latex] (X-2) -- (X-1);
\draw[->,>=latex] (X-1) -- (X);
\draw[->,>=latex] (W-2) -- (W-1);
\draw[->,>=latex] (W-1) -- (W);
\end{tikzpicture}
  \label{fig:architecture}
\end{figure*}

\end{document}

==> Figures/latex/Figure_1_c.tex <==
\documentclass[varwidth = 20cm, border = 1 cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


\definecolor{easyorange}{RGB}{254, 106, 44} 




\begin{document}


\begin{figure*}
\centering
 \begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=0.8cm,minimum width=0.8cm, font=\footnotesize}
\tikzset{latent/.append style={fill=gray!30}}
 \node (Z-3) at (-1.5,2) {$z_{t-3}^{\ge r_z}$} ;
 \node (Y-3) at (-1.5,1) {$y_{t-3}^{\ge r_y}$} ;
 \node (X-3) at (-1.5,0) {$x_{t-3}^{\ge r_x}$} ;
 \node (W-3) at (-1.5,-1) {$w_{t-3}^{\ge r_w}$} ;
\node[draw=none] (a) at (-1.5, 3.5) {};
\node[fill=easyorange!40, ultra thick] (Z-2) at (0,2) {$z_{t-2}^{\ge r_z}$} ;
\node[fill=easyorange!40] (Z-1) at (1.5,2) {$z_{t-1}^{\ge r_z}$};
\node[fill=easyorange!40] (Z) at (3,2) {$z_{t}^{\ge r_z}$};
\node (X-2) at (0,0) {$x_{t-2}^{\ge r_x}$} ;
\node[fill=easyorange!40, ultra thick] (X-1) at (1.5,0) {$x_{t-1}^{\ge r_x}$};
\node[fill=easyorange!40] (X) at (3,0) {$x_{t}^{\ge r_x}$};
\node (Y-2) at (0,1) {$y_{t-2}^{\ge r_y}$} ;
\node[fill=easyorange!40] (Y-1) at (1.5,1) {$y_{t-1}^{\ge r_y}$};
\node[fill=easyorange!40] (Y) at (3,1) {$y_{t}^{\ge r_y}$};
\node (W-2) at (0,-1) {$w_{t-2}^{\ge r_w}$} ;
\node (W-1) at (1.5,-1) {$w_{t-1}^{\ge r_w}$};
\node[fill=easyorange!40] (W) at (3,-1) {$w_{t}^{\ge r_w}$};

\node[draw=none, minimum width = 0.5cm,minimum height = 0.5cm] (iZ) at (-0.8, 2.67) {};
\node[draw=none, minimum width = 0.5cm,minimum height = 0.5cm] (ix) at (0.7, 0.67) {};
\draw [->, line join=round, color = red, decorate, decoration={zigzag, segment length=4, amplitude=.9,post=lineto, post length=2pt }](iZ) -- (Z-2);
\draw [->, line join=round, color = red, decorate, decoration={zigzag,segment length=4,   amplitude=.9,post=lineto,  post length=2pt}](ix) -- (X-1);

 \node[fill=easyorange!40] (Z+1) at (4.5,2) {$z_{t+1}^{\ge r_z}$} ;
 \node[fill=easyorange!40] (Y+1) at (4.5,1) {$y_{t+1}^{\ge r_y}$} ;
 \node[fill=easyorange!40] (X+1) at (4.5,0) {$x_{t+1}^{\ge r_x}$} ;
 \node[fill=easyorange!40] (W+1) at (4.5,-1) {$w_{t+1}^{\ge r_w}$} ;


% \draw[->,>=latex] (Z-1) -- (X);
\draw[->,>=latex] (Z-2) -- (Y-1);
\draw[->,>=latex] (Z-1) -- (Y);

 \draw[->,>=latex] (X-2) -- (W-1);
\draw[->,>=latex] (X-1) -- (W);
\draw[->,>=latex] (W-1) -- (X);
 \draw[->,>=latex] (W-2) -- (X-1);

 \draw[->,>=latex] (X-2) -- (Y-1);
\draw[->,>=latex] (X-1) -- (Y);


\draw[->,>=latex] (Z-3) -- (Y-2);
\draw[->,>=latex] (X-3) -- (Y-2);
\draw[->,>=latex] (X-3) -- (W-2);
\draw[->,>=latex] (W-3) -- (X-2);
\draw[->,>=latex] (Z-3) -- (Z-2);
\draw[->,>=latex] (Y-3) -- (Y-2);
\draw[->,>=latex] (X-3) -- (X-2);
\draw[->,>=latex] (W-3) -- (W-2);
\draw[->,>=latex] (Z) -- (Y+1);
\draw[->,>=latex] (X) -- (Y+1);
\draw[->,>=latex] (X) -- (W+1);
\draw[->,>=latex] (W) -- (X+1);
\draw[->,>=latex] (Z) -- (Z+1);
\draw[->,>=latex] (Y) -- (Y+1);
\draw[->,>=latex] (X) -- (X+1);
\draw[->,>=latex] (W) -- (W+1);


\draw[->,>=latex] (Z-2) -- (Z-1);
\draw[->,>=latex] (Z-1) -- (Z);
\draw[->,>=latex] (Y-2) -- (Y-1);
\draw[->,>=latex] (Y-1) -- (Y);
\draw[->,>=latex] (X-2) -- (X-1);
\draw[->,>=latex] (X-1) -- (X);
\draw[->,>=latex] (W-2) -- (W-1);
\draw[->,>=latex] (W-1) -- (W);
\end{tikzpicture}
  \label{fig:architecture}
\end{figure*}

\end{document}

==> Figures/latex/Generate_pdf.tex <==

\documentclass[varwidth = 30cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
\definecolor{TRCA}{rgb}{1.0, 0.03, 0.0}
\definecolor{TRCA_off}{rgb}{0.3, 0.3, 0.0}
\definecolor{TRCA-agent}{rgb}{0.0, 0.0, 1.0}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}

% Supplementary methods
\definecolor{EasyRCA-Dynotears}{RGB}{0,171,169}
\definecolor{CIRCA-Dynotears}{RGB}{255,0,151}
\definecolor{MonitorRank}{RGB}{162,0,255}
\definecolor{Vanilla}{RGB}{27,161,226}
\definecolor{Vanilla-agent}{RGB}{240,150,9}


\begin{document}

% \begin{figure*}
% \centering
% \begin{tabular}{m{0.2cm}ccc}
% &\multicolumn{2}{c}{}\\  % model + assumption 5
%        & \hspace{0.5cm} T-DSCM & \hspace{0.5cm} Change in causal coefficients & \hspace{0.5cm} Change in noise  \\
%  	\rotatebox{90}{\hspace{1cm} With Assumption 5} & \adjustbox{valign=m}{
%   \begin{subfigure}{.22\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=0.78, xmax= 1,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=1.2\textwidth,
%     height = 4.5cm,
%     mark options={scale=0.5},
%     xtick={0.8,0.85,0.90,0.95},
%   ]
  

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.77)+=(0.8,0.05)-=(0.8,0.05)(0.82,0.78)+=(0.82,0.04)-=(0.82,0.04)(0.84,0.78)+=(0.84,0.05)-=(0.84,0.05)(0.86,0.78)+=(0.86,0.04)-=(0.86,0.04)(0.88,0.83)+=(0.88,0.03)-=(0.88,0.03)(0.9,0.88)+=(0.9,0.03)-=(0.9,0.03)(0.92,0.91)+=(0.92,0.02)-=(0.92,0.02)(0.94,0.89)+=(0.94,0.02)-=(0.94,0.02)(0.96,0.87)+=(0.96,0.02)-=(0.96,0.02)(0.98,0.8)+=(0.98,0.05)-=(0.98,0.05)};
% \label{plot:TRCA} 


% %correct-TRCA
% \addplot[dashed, color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.94)+=(0.8,0.02)-=(0.8,0.02)(0.82,0.94)+=(0.82,0.02)-=(0.82,0.02)(0.84,0.94)+=(0.84,0.02)-=(0.84,0.02)(0.86,0.94)+=(0.86,0.02)-=(0.86,0.02)(0.88,0.94)+=(0.88,0.02)-=(0.88,0.02)(0.9,0.94)+=(0.9,0.02)-=(0.9,0.02)(0.92,0.94)+=(0.92,0.02)-=(0.92,0.02)(0.94,0.94)+=(0.94,0.02)-=(0.94,0.02)(0.96,0.94)+=(0.96,0.02)-=(0.96,0.02)(0.98,0.94)+=(0.98,0.02)-=(0.98,0.02)};
% \label{plot:correct-TRCA} 

%   \end{axis}
% \end{tikzpicture}
% \caption{}
% \label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{
% \begin{subfigure}{.22\textwidth}    
% \begin{tikzpicture}
%    \begin{axis}[
%     xmin=0.78, xmax= 1,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=1.2\textwidth,
%     height = 4.5cm,
%     mark options={scale=0.5},
%     xtick={0.8,0.85,0.90,0.95},
%   ]

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.85)+=(0.8,0.04)-=(0.8,0.04)(0.82,0.84)+=(0.82,0.03)-=(0.82,0.03)(0.84,0.87)+=(0.84,0.03)-=(0.84,0.03)(0.86,0.85)+=(0.86,0.03)-=(0.86,0.03)(0.88,0.84)+=(0.88,0.03)-=(0.88,0.03)(0.9,0.82)+=(0.9,0.03)-=(0.9,0.03)(0.92,0.83)+=(0.92,0.03)-=(0.92,0.03)(0.94,0.83)+=(0.94,0.03)-=(0.94,0.03)(0.96,0.86)+=(0.96,0.03)-=(0.96,0.03)(0.98,0.88)+=(0.98,0.03)-=(0.98,0.03)};



%   \end{axis}
% \end{tikzpicture}
% \caption{}
% \label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{
% \begin{subfigure}{.22\textwidth}    
% \begin{tikzpicture}
%    \begin{axis}[
%     xmin=0.78, xmax= 1,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=1.2\textwidth,
%     height = 4.5cm,
%     mark options={scale=0.5},
%     xtick={0.8,0.85,0.90,0.95},
%   ]

% % %TRCA
% % \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.8)+=(0.8,0.02)-=(0.8,0.02)(0.82,0.8)+=(0.82,0.02)-=(0.82,0.02)(0.84,0.8)+=(0.84,0.02)-=(0.84,0.02)(0.86,0.79)+=(0.86,0.03)-=(0.86,0.03)(0.88,0.8)+=(0.88,0.02)-=(0.88,0.02)(0.9,0.8)+=(0.9,0.02)-=(0.9,0.02)(0.92,0.8)+=(0.92,0.02)-=(0.92,0.02)(0.94,0.78)+=(0.94,0.03)-=(0.94,0.03)(0.96,0.81)+=(0.96,0.02)-=(0.96,0.02)(0.98,0.8)+=(0.98,0.03)-=(0.98,0.03)};

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.79)+=(0.8,0.03)-=(0.8,0.03)(0.82,0.8)+=(0.82,0.04)-=(0.82,0.04)(0.84,0.79)+=(0.84,0.03)-=(0.84,0.03)(0.86,0.79)+=(0.86,0.03)-=(0.86,0.03)(0.88,0.76)+=(0.88,0.04)-=(0.88,0.04)(0.9,0.75)+=(0.9,0.03)-=(0.9,0.03)(0.92,0.78)+=(0.92,0.03)-=(0.92,0.03)(0.94,0.77)+=(0.94,0.02)-=(0.94,0.02)(0.96,0.8)+=(0.96,0.03)-=(0.96,0.03)(0.98,0.79)+=(0.98,0.03)-=(0.98,0.03)};

%   \end{axis}
% \end{tikzpicture}
% \caption{}
% \label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
% \end{subfigure}}\\ 


% 	\rotatebox{90}{\hspace{0.9cm} Without Assumption 5}  & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=0.78, xmax= 1,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=1.2\textwidth,
%     height = 4.5cm,
%     mark options={scale=0.5},
%     xtick={0.8,0.85,0.90,0.95},
%   ]
  
% %  %TRCA-agent
% % \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.88)+=(0.8,0.05)-=(0.8,0.05)(0.82,0.89)+=(0.82,0.05)-=(0.82,0.05)(0.84,0.86)+=(0.84,0.06)-=(0.84,0.06)(0.86,0.84)+=(0.86,0.08)-=(0.86,0.08)(0.88,0.83)+=(0.88,0.11)-=(0.88,0.11)(0.9,0.84)+=(0.9,0.08)-=(0.9,0.08)(0.92,0.83)+=(0.92,0.1)-=(0.92,0.1)(0.94,0.86)+=(0.94,0.05)-=(0.94,0.05)(0.96,0.79)+=(0.96,0.04)-=(0.96,0.04)(0.98,0.75)+=(0.98,0.02)-=(0.98,0.02)};

% %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.94)+=(0.8,0.04)-=(0.8,0.04)(0.82,0.91)+=(0.82,0.05)-=(0.82,0.05)(0.84,0.88)+=(0.84,0.07)-=(0.84,0.07)(0.86,0.86)+=(0.86,0.08)-=(0.86,0.08)(0.88,0.84)+=(0.88,0.11)-=(0.88,0.11)(0.9,0.85)+=(0.9,0.08)-=(0.9,0.08)(0.92,0.84)+=(0.92,0.09)-=(0.92,0.09)(0.94,0.87)+=(0.94,0.05)-=(0.94,0.05)(0.96,0.79)+=(0.96,0.04)-=(0.96,0.04)(0.98,0.75)+=(0.98,0.02)-=(0.98,0.02)};
% \label{plot:TRCA-agent} 


% %correct-TRCA-agent
% \addplot[dashed, color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.99)+=(0.8,0.0)-=(0.8,0.0)(0.82,0.99)+=(0.82,0.0)-=(0.82,0.0)(0.84,0.99)+=(0.84,0.0)-=(0.84,0.0)(0.86,0.99)+=(0.86,0.0)-=(0.86,0.0)(0.88,0.99)+=(0.88,0.0)-=(0.88,0.0)(0.9,0.99)+=(0.9,0.0)-=(0.9,0.0)(0.92,0.99)+=(0.92,0.0)-=(0.92,0.0)(0.94,0.99)+=(0.94,0.0)-=(0.94,0.0)(0.96,0.99)+=(0.96,0.0)-=(0.96,0.0)(0.98,0.99)+=(0.98,0.0)-=(0.98,0.0)};
% \label{plot:correct-TRCA-agent} 

% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.65)+=(0.8,0.02)-=(0.8,0.02)(0.82,0.66)+=(0.82,0.03)-=(0.82,0.03)(0.84,0.63)+=(0.84,0.04)-=(0.84,0.04)(0.86,0.61)+=(0.86,0.04)-=(0.86,0.04)(0.88,0.58)+=(0.88,0.05)-=(0.88,0.05)(0.9,0.61)+=(0.9,0.04)-=(0.9,0.04)(0.92,0.59)+=(0.92,0.06)-=(0.92,0.06)(0.94,0.66)+=(0.94,0.05)-=(0.94,0.05)(0.96,0.68)+=(0.96,0.06)-=(0.96,0.06)(0.98,0.63)+=(0.98,0.05)-=(0.98,0.05)};

% %correct-TRCA
% \addplot[dashed, color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.71)+=(0.8,0.01)-=(0.8,0.01)(0.82,0.71)+=(0.82,0.01)-=(0.82,0.01)(0.84,0.71)+=(0.84,0.01)-=(0.84,0.01)(0.86,0.71)+=(0.86,0.01)-=(0.86,0.01)(0.88,0.71)+=(0.88,0.01)-=(0.88,0.01)(0.9,0.71)+=(0.9,0.01)-=(0.9,0.01)(0.92,0.71)+=(0.92,0.01)-=(0.92,0.01)(0.94,0.71)+=(0.94,0.01)-=(0.94,0.01)(0.96,0.71)+=(0.96,0.01)-=(0.96,0.01)(0.98,0.71)+=(0.98,0.01)-=(0.98,0.01)};


%   \end{axis}
% \end{tikzpicture}
% \caption{}
% \label{fig:differnt_uncertain_SCM1_No-SC_0.01_histo_20000}
% \end{subfigure}} & 
% \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
% \begin{tikzpicture}
%    \begin{axis}[
%     xmin=0.78, xmax= 1,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=1.2\textwidth,
%     height = 4.5cm,
%     mark options={scale=0.5},
%     xtick={0.8,0.85,0.90,0.95},
%   ]

% % %TRCA-agent
% % \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.9)+=(0.8,0.03)-=(0.8,0.03)(0.82,0.89)+=(0.82,0.03)-=(0.82,0.03)(0.84,0.88)+=(0.84,0.04)-=(0.84,0.04)(0.86,0.89)+=(0.86,0.02)-=(0.86,0.02)(0.88,0.9)+=(0.88,0.02)-=(0.88,0.02)(0.9,0.91)+=(0.9,0.02)-=(0.9,0.02)(0.92,0.9)+=(0.92,0.04)-=(0.92,0.04)(0.94,0.9)+=(0.94,0.03)-=(0.94,0.03)(0.96,0.91)+=(0.96,0.03)-=(0.96,0.03)(0.98,0.91)+=(0.98,0.02)-=(0.98,0.02)};

%  %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.95)+=(0.8,0.02)-=(0.8,0.02)(0.82,0.94)+=(0.82,0.02)-=(0.82,0.02)(0.84,0.94)+=(0.84,0.03)-=(0.84,0.03)(0.86,0.93)+=(0.86,0.03)-=(0.86,0.03)(0.88,0.94)+=(0.88,0.03)-=(0.88,0.03)(0.9,0.95)+=(0.9,0.02)-=(0.9,0.02)(0.92,0.94)+=(0.92,0.04)-=(0.92,0.04)(0.94,0.95)+=(0.94,0.02)-=(0.94,0.02)(0.96,0.96)+=(0.96,0.02)-=(0.96,0.02)(0.98,0.94)+=(0.98,0.01)-=(0.98,0.01)};
% \label{plot:TRCA-agent}

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.66)+=(0.8,0.0)-=(0.8,0.0)(0.82,0.66)+=(0.82,0.0)-=(0.82,0.0)(0.84,0.65)+=(0.84,0.01)-=(0.84,0.01)(0.86,0.66)+=(0.86,0.0)-=(0.86,0.0)(0.88,0.66)+=(0.88,0.0)-=(0.88,0.0)(0.9,0.66)+=(0.9,0.0)-=(0.9,0.0)(0.92,0.65)+=(0.92,0.01)-=(0.92,0.01)(0.94,0.66)+=(0.94,0.0)-=(0.94,0.0)(0.96,0.65)+=(0.96,0.01)-=(0.96,0.01)(0.98,0.67)+=(0.98,0.02)-=(0.98,0.02)};



%   \end{axis}
% \end{tikzpicture}
% \caption{}
% \label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
% \end{subfigure}}& 
% \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=0.78, xmax= 1,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=1.2\textwidth,
%     height = 4.5cm,
%     mark options={scale=0.5},
%     xtick={0.8,0.85,0.90,0.95},
%   ]

%     % %TRCA-agent
%     % \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.76)+=(0.8,0.05)-=(0.8,0.05)(0.82,0.76)+=(0.82,0.05)-=(0.82,0.05)(0.84,0.77)+=(0.84,0.05)-=(0.84,0.05)(0.86,0.77)+=(0.86,0.05)-=(0.86,0.05)(0.88,0.77)+=(0.88,0.05)-=(0.88,0.05)(0.9,0.77)+=(0.9,0.05)-=(0.9,0.05)(0.92,0.77)+=(0.92,0.05)-=(0.92,0.05)(0.94,0.78)+=(0.94,0.06)-=(0.94,0.06)(0.96,0.77)+=(0.96,0.05)-=(0.96,0.05)(0.98,0.75)+=(0.98,0.07)-=(0.98,0.07)};

   

%     % %TRCA
%     % \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.64)+=(0.8,0.04)-=(0.8,0.04)(0.82,0.63)+=(0.82,0.04)-=(0.82,0.04)(0.84,0.64)+=(0.84,0.04)-=(0.84,0.04)(0.86,0.64)+=(0.86,0.04)-=(0.86,0.04)(0.88,0.64)+=(0.88,0.04)-=(0.88,0.04)(0.9,0.64)+=(0.9,0.04)-=(0.9,0.04)(0.92,0.65)+=(0.92,0.04)-=(0.92,0.04)(0.94,0.66)+=(0.94,0.04)-=(0.94,0.04)(0.96,0.65)+=(0.96,0.04)-=(0.96,0.04)(0.98,0.64)+=(0.98,0.05)-=(0.98,0.05)};

%     %TRCA
%     \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.61)+=(0.8,0.05)-=(0.8,0.05)(0.82,0.63)+=(0.82,0.04)-=(0.82,0.04)(0.84,0.63)+=(0.84,0.04)-=(0.84,0.04)(0.86,0.64)+=(0.86,0.04)-=(0.86,0.04)(0.88,0.62)+=(0.88,0.05)-=(0.88,0.05)(0.9,0.62)+=(0.9,0.04)-=(0.9,0.04)(0.92,0.65)+=(0.92,0.04)-=(0.92,0.04)(0.94,0.64)+=(0.94,0.05)-=(0.94,0.05)(0.96,0.66)+=(0.96,0.04)-=(0.96,0.04)(0.98,0.64)+=(0.98,0.05)-=(0.98,0.05)};
    
%     %TRCA-agent
%     \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.73)+=(0.8,0.07)-=(0.8,0.07)(0.82,0.76)+=(0.82,0.07)-=(0.82,0.07)(0.84,0.76)+=(0.84,0.07)-=(0.84,0.07)(0.86,0.77)+=(0.86,0.06)-=(0.86,0.06)(0.88,0.74)+=(0.88,0.07)-=(0.88,0.07)(0.9,0.74)+=(0.9,0.06)-=(0.9,0.06)(0.92,0.78)+=(0.92,0.06)-=(0.92,0.06)(0.94,0.77)+=(0.94,0.07)-=(0.94,0.07)(0.96,0.8)+=(0.96,0.05)-=(0.96,0.05)(0.98,0.77)+=(0.98,0.07)-=(0.98,0.07)};



%   \end{axis}
% \end{tikzpicture}
% \caption{}
% \label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
% \end{subfigure}}
% \end{tabular}
%   % Common Legend

%   \begin{center}
%     \small
%     \begin{tikzpicture}
%       \node at (0,0){
%         \ref{plot:TRCA} T-RCA \quad
%         \ref{plot:correct-TRCA} T-RCA-correct-thresholds \quad
%         \ref{plot:TRCA-agent} T-RCA-agent \quad
%         \ref{plot:correct-TRCA-agent} T-RCA-agent-correct-thresholds \quad
%         };


%     \end{tikzpicture}
%   \end{center}
% \end{figure*}
% \begin{figure*}[!t]
% \centering
% % \begin{tabular}{c}
% %  \hspace{0.6cm} Monitoring data
% % \end{tabular} \\
% \begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=0.78, xmax= 1,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=1.2\textwidth,
%     height = 4.5cm,
%     mark options={scale=0.5},
%     xtick={0.8,0.85,0.90,0.95},
%   ]

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.0)(0.81,0.5)(0.82,0.5)(0.83,0.67)(0.84,0.67)(0.85,0.67)(0.86,0.67)(0.87,0.8)(0.88,0.8)(0.89,0.8)(0.9,0.8)(0.91,0.8)(0.92,0.8)(0.93,0.8)(0.94,0.5)(0.95,0.8)(0.96,0.8)(0.97,0.8)(0.98,0.8)(0.99,0.8)};
% \label{plot:TRCA}

%   \end{axis}
% \end{tikzpicture}
%  %\caption{\small Real IT monitoring data}
% \label{fig:same_parametric_EasyRCA_0.01_histo_20000}
% \end{subfigure}

%   % Common Legend
%   \begin{center}
%     \small
%     \begin{tikzpicture}
%       \node at (0,0){
%         \ref{plot:TRCA} T-RCA \quad
%         % \ref{plot:TRCA-AITIA-d} TRCA-AITIA-agent 
%         };
  
%     \end{tikzpicture}
%   \end{center}
  
% \caption{Real IT monitoring data.}
% % \label{fig:in_same_path_0.01_histo_20000}
% \end{figure*}

\begin{figure*}
\centering
\begin{tabular}{m{0.2cm}c}
%&\multicolumn{2}{c}{}\\  % model + assumption 5
       & \hspace{0.5cm} T-DSCM   \\
 	 & \adjustbox{valign=m}{
  \begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-30, xmax=2100,
    ymin=-0.05, ymax=1.75,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={50, 500, 2000},
  ]
  

%TRCA ON
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.0)+=(50,0.0)-=(50,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};
\label{plot:TRCAON}

%TRCA OFF 
\addplot[color=TRCA_off, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.24)+=(50,0.01)-=(50,0.01)(500,0.24)+=(500,0.01)-=(500,0.01)(2000,0.24)+=(2000,0.01)-=(2000,0.01)};
\label{plot:TRCAOFF}

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.22)+=(50,0.15)-=(50,0.15)(500,0.42)+=(500,0.13)-=(500,0.13)(2000,0.5)+=(2000,0.26)-=(2000,0.26)};
\label{plot:RCD}


%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.98)+=(50,0.61)-=(50,0.61)(500,0.95)+=(500,0.55)-=(500,0.55)(2000,0.99)+=(2000,0.7)-=(2000,0.7)};
\label{plot:AITIA-PM}


%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.36)+=(50,0.05)-=(50,0.05)(500,0.38)+=(500,0.07)-=(500,0.07)(2000,0.39)+=(2000,0.06)-=(2000,0.06)};
\label{plot:EasyRCA*}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.45)+=(50,0.07)-=(50,0.07)(500,0.44)+=(500,0.04)-=(500,0.04)(2000,0.5)+=(2000,0.16)-=(2000,0.16)};
\label{plot:CIRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.02)+=(50,0.0)-=(50,0.0)(500,0.01)+=(500,0.0)-=(500,0.0)(2000,0.01)+=(2000,0.0)-=(2000,0.0)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.04)+=(50,0.0)-=(50,0.0)(500,0.04)+=(500,0.0)-=(500,0.0)(2000,0.05)+=(2000,0.0)-=(2000,0.0)};
\label{plot:MicroCause}

% %CIRCA-Dynotears
% \addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.32)+=(50,0.02)-=(50,0.02)(500,0.31)+=(500,0.04)-=(500,0.04)(2000,0.37)+=(2000,0.08)-=(2000,0.08)};
% \label{plot:CIRCA-Dynotears}

% %EasyRCA-Dynotears
% \addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.41)+=(50,0.08)-=(50,0.08)(500,0.37)+=(500,0.04)-=(500,0.04)(2000,0.41)+=(2000,0.07)-=(2000,0.07)};
% \label{plot:EasyRCA-Dynotears}

%MonitorRank
\addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.11)+=(50,0.0)-=(50,0.0)(500,0.14)+=(500,0.01)-=(500,0.01)(2000,0.28)+=(2000,0.04)-=(2000,0.04)};
\label{plot:MonitorRank}

% %Vanilla
% \addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.05)+=(50,0.0)-=(50,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(2000,0.05)+=(2000,0.0)-=(2000,0.0)};
% \label{plot:Vanilla}


  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} 


\end{tabular}
  % Common Legend

  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCAON} T-RCA$_{Online}$\quad
        \ref{plot:TRCAOFF} T-RCA$_{Offline}$\quad
        \ref{plot:RCD} RCD \quad
        \ref{plot:AITIA-PM} AITIA-PM \quad
         
        };
        \node at (0,-0.5){

        \ref{plot:EasyRCA*} EasyRCA$^*$  \quad
        \ref{plot:CIRCA*} CIRCA$^*$ \quad
        \ref{plot:CloudRange} CloudRanger \quad
        \ref{plot:MicroCause} MicroCause \quad 
         \ref{plot:MonitorRank} MonitorRank \quad
        };
        % \node at (0,-1){
        % \ref{plot:EasyRCA-Dynotears} EasyRCA-Dynotears \quad 
        % \ref{plot:CIRCA-Dynotears} CIRCA-Dynotears \quad  
        % \ref{plot:Vanilla} Vanilla 
        % };
        
    \end{tikzpicture}
  \end{center}
\end{figure*}

\end{document}



==> Figures/latex/Monitoring_data.tex <==
\documentclass[varwidth, border = 20 mm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=empty}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{array}
\usepackage{adjustbox}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}

\usepackage{geometry}
\usepackage{lipsum}

\geometry{
paperwidth=20cm,
paperheight=15cm,
margin=1cm
}

% define colors for methods 
% \definecolor{TRCA-AITIA-d}{RGB}{27,158,119}
\definecolor{TRCA-AITIA-d}{rgb}{0.0, 0.0, 1.0}
% \definecolor{TRCA-AITIA-m}{RGB}{217,95,2}
\definecolor{TRCA-AITIA-m}{RGB}{117,112,179}
% \definecolor{TRCA-PC}{RGB}{117,112,179}
\definecolor{TRCA-PC}{rgb}{1.0, 0.03, 0.0}
% \definecolor{CIRCA}{RGB}{231,41,138}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
% \definecolor{EasyRCA$^*$}{RGB}{230,171,2}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}

\definecolor{easyorange}{RGB}{254, 106, 44} 
\definecolor{easyred}{RGB}{211, 93, 110}


\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Significant value 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}
\begin{subfigure}{0.3\textwidth}
\centering
  \scalebox{0.6}{
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=1cm,minimum width=1cm, font=\scriptsize}
\tikzset{anomalous/.append style={fill=easyorange!40}}
\tikzset{rc/.append style={fill=easyorange!40}}
\node[style={fill=easyorange!40}, ultra thick] (PMDB) at (0,0) {PMDB} ;
\node[style={fill=easyorange!40}] (MDB) at (1.5,0) {MDB};
\node[style={fill=easyorange!40}] (CMB) at (3,1.5) {CMB};
\node[style={fill=easyorange!40}] (MB) at (4.5,3) {MB};
\node[style={fill=easyorange!40}] (LMB) at (6,1.5) {LMB};
\node[style={fill=easyorange!40}] (RTMB) at (3,-1.5) {RTMB} ;
\node[style={fill=easyorange!40}] (GSIB) at (4.5,-3) {GSIB};
\node[style={fill=easyorange!40},  ultra thick] (ESB) at (6,-1.5) {ESB} ;

\draw[->,>=latex, line width=0.5pt] (PMDB) -- (MDB);
\draw[->,>=latex, line width=0.5pt] (MDB) -- (CMB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (MB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (RTMB);
\draw[->,>=latex, line width=0.5pt] (MB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (MDB) -- (RTMB);
\draw[->,>=latex, line width=0.5pt] (RTMB) -- (GSIB);
\draw[->,>=latex, line width=0.5pt] (RTMB) -- (ESB);
\draw[->,>=latex, line width=0.5pt] (GSIB) -- (ESB);

\draw[->,>=latex, line width=0.5pt] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
\draw[->,>=latex, line width=0.5pt] (MDB) to [out=90,in=45, looseness=2] (MDB);
\draw[->,>=latex, line width=0.5pt] (CMB) to [out=90,in=45, looseness=2] (CMB);
\draw[->,>=latex, line width=0.5pt] (MB) to [out=0,in=45, looseness=2] (MB);
\draw[->,>=latex, line width=0.5pt] (LMB) to [out=0,in=45, looseness=2] (LMB);
\draw[->,>=latex, line width=0.5pt] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
\draw[->,>=latex, line width=0.5pt] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
\draw[->,>=latex, line width=0.5pt] (ESB) to [out=0,in=45, looseness=2] (ESB);

\end{tikzpicture}}
\caption{SCG (normal regime)}
\label{fig:storm_graph}
  \end{subfigure} 
\begin{subfigure}{0.3\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=1cm,minimum width=1cm, font=\scriptsize}
\tikzset{anomalous/.append style={fill=easyorange!40}}
\tikzset{rc/.append style={fill=easyorange!40}}

\node[style={fill=easyred!40}, ultra thick] (PMDB) at (0,0) {PMDB} ;
\node[style={fill=easyorange!40}] (MDB) at (1.5,0) {MDB};
\node[style={fill=easyorange!40}] (CMB) at (3,1.5) {CMB};
\node[style={fill=easyorange!40}] (MB) at (4.5,3) {MB};
\node[style={fill=easyorange!40}] (LMB) at (6,1.5) {LMB};
\node[style={fill=easyred!40}] (RTMB) at (3,-1.5) {RTMB} ;
\node[style={fill=easyorange!40}] (GSIB) at (4.5,-3) {GSIB};
\node[style={fill=easyred!40},  ultra thick] (ESB) at (6,-1.5) {ESB} ;


\draw[->,>=latex, line width=0.5pt] (CMB) -- (MDB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (MB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (GSIB);
\draw[->,>=latex, line width=0.5pt] (RTMB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (MDB) -- (CMB);
\draw[->,>=latex, line width=0.5pt] (MDB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (MB) -- (CMB);
\draw[->,>=latex, line width=0.5pt] (MB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (MB) -- (GSIB);
\draw[->,>=latex, line width=0.5pt] (LMB) -- (CMB);
\draw[->,>=latex, line width=0.5pt] (LMB) -- (MDB);
\draw[->,>=latex, line width=0.5pt] (LMB) -- (MB);
\draw[->,>=latex, line width=0.5pt] (LMB) -- (GSIB);
\draw[->,>=latex, line width=0.5pt] (GSIB) -- (CMB);

\draw[->,>=latex, line width=0.5pt] (GSIB) -- (MB);
\draw[->,>=latex, line width=0.5pt] (GSIB) -- (LMB);


\draw[->,>=latex, line width=0.5pt] (GSIB) to [out=-180,in=-90, looseness=1] (MDB);
\draw[->,>=latex, line width=0.5pt] (MDB) to [out=95,in=135, looseness=1] (MB);
\draw[->,>=latex, line width=0.5pt] (MB) to [out=-105,in=0, looseness=1] (MDB);
\draw[->,>=latex, line width=0.5pt] (MDB) to [out=-15,in=45, looseness=1] (GSIB);


\draw[->,>=latex, line width=0.5pt] (CMB) to [out=90,in=45, looseness=2] (CMB);
\draw[->,>=latex, line width=0.5pt] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
\draw[->,>=latex, line width=0.5pt] (MDB) to [out=90,in=45, looseness=2] (MDB);
\draw[->,>=latex, line width=0.5pt] (MB) to [out=0,in=45, looseness=2] (MB);
\draw[->,>=latex, line width=0.5pt] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
\draw[->,>=latex, line width=0.5pt] (LMB) to [out=0,in=45, looseness=2] (LMB);
\draw[->,>=latex, line width=0.5pt] (ESB) to [out=0,in=45, looseness=2] (ESB);
\draw[->,>=latex, line width=0.5pt] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
\end{tikzpicture}}
\caption{T-SCG by T-RCA}
\label{fig:TRCA-PC}
\end{subfigure} 
%
\begin{subfigure}{.3\textwidth}
\centering
\scalebox{0.8}{
\begin{tikzpicture}
  \begin{axis}[
    xmin=0, xmax=110,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.8\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,50,100},
  ]



%TRCA-AITIA-d
%\addplot[color=TRCA-AITIA-d, mark=*] coordinates {(10,0.4)(20,0.4)(30,0.4)(40,0.4)(50,0.4)(60,0.4)(70,0.4)(80,0.4)(90,0.4)(100,0.4)};
%\label{plot:TRCA-AITIA-d} 

%TRCA-PC
\addplot[color=TRCA-PC, mark=*] coordinates {(10,0.8)(20,0.8)(30,0.8)(40,0.8)(50,0.8)(60,0.8)(70,0.8)(80,0.8)(90,0.8)(100,0.8)};
\label{plot:TRCA-PC}

%CIRCA
\addplot[color=CIRCA, mark=square] coordinates {(10,0.5)(20,0.5)(30,0.5)(40,0.5)(50,0.5)(60,0.5)(70,0.5)(80,0.5)(90,0.5)(100,0.5)};
\label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square] coordinates {(10,0.02)(20,0)(30,0.02)(40,0)(50,0.02)(60,0)(70,0.02)(80,0)(90,0.02)(100,0)};
\label{plot:CIRCA*}

%EasyRCA
\addplot[color=EasyRCA, mark=square] coordinates {(10,0.5)(20,0.5)(30,0.5)(40,0.8)(50,0.8)(60,0.8)(70,0.8)(80,0.8)(90,0.8)(100,0.8)};
\label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square] coordinates {(10,0.57)(20,0.57)(30,0.57)(40,0.57)(50,0.57)(60,0.57)(70,0.57)(80,0.57)(90,0.57)(100,0.57)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle] coordinates {(10,0)(20,0)(30,0)(40,0)(50,0)(60,0.5)(70,0.5)(80,0)(90,0.67)(100,0.67)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle] coordinates {(10,0.67)(20,0.67)(30,0)(40,0.67)(50,0.67)(60,0.5)(70,0)(80,0)(90,0.5)(100,0.5)};
\label{plot:MicroCause}

%RCD
\addplot[color=RCD, mark=diamond] coordinates {(10,0)(20,0.03)(30,0)(40,0.03)(50,0)(60,0.03)(70,0)(80,0.03)(90,0)(100,0.03)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond] coordinates {(10,0.03)(20,0)(30,0.03)(40,0)(50,0.03)(60,0)(70,0.03)(80,0)(90,0.03)(100,0)};
\label{plot:AITIA-PM}

  \end{axis}
  \scalebox{1}
 {
   \node at (3.8,-1){\footnotesize
        \ref{plot:TRCA-PC} T-RCA \quad
        %\ref{plot:TRCA-AITIA-d} TRCA-AITIA \quad
        \ref{plot:RCD} RCD \quad
        \ref{plot:AITIA-PM} AITIA-PM 
        };
        \node at (3.8,-1.5){\footnotesize
        \ref{plot:EasyRCA} EasyRCA \quad
        \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
        \footnotesize \ref{plot:CIRCA} CIRCA \quad 
        \ref{plot:CIRCA*} CIRCA$^*$  
        };
        \node at (3.8,-2){\footnotesize
        \ref{plot:CloudRange} CloudRanger \quad
        \ref{plot:MicroCause} MicroCause 
        };
    }


        
    % \vspace{-1cm}
\end{tikzpicture}}
\caption{\small F1-score}

\label{fig:monitoring_data}
      % \vspace{-0.3cm}

  \end{subfigure}
% \caption{monitoring_data ($\alpha=0.01$).}
% \label{fig:monitoring_data}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Significant value 0.05
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure*}[!t]
% \centering
% \begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=0, xmax=110,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=1.2\textwidth,
%     height = 4.5cm,
%     mark options={scale=0.5},
%     xtick={10,30,50,70,90},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.4)+=(10,0.0)-=(10,0.0)(20,0.4)+=(20,0.0)-=(20,0.0)(30,0.4)+=(30,0.0)-=(30,0.0)(40,0.4)+=(40,0.0)-=(40,0.0)(50,0.4)+=(50,0.0)-=(50,0.0)(60,0.4)+=(60,0.0)-=(60,0.0)(70,0.4)+=(70,0.0)-=(70,0.0)(80,0.4)+=(80,0.0)-=(80,0.0)(90,0.4)+=(90,0.0)-=(90,0.0)(100,0.4)+=(100,0.0)-=(100,0.0)};
% \label{plot:TRCA-AITIA-d} 

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(30,0.0)+=(30,0.0)-=(30,0.0)(40,0.0)+=(40,0.0)-=(40,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(60,0.0)+=(60,0.0)-=(60,0.0)(70,0.0)+=(70,0.0)-=(70,0.0)(80,0.0)+=(80,0.0)-=(80,0.0)(90,0.0)+=(90,0.0)-=(90,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)};
% \label{plot:TRCA-PC}

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.5)+=(10,0.0)-=(10,0.0)(20,0.5)+=(20,0.0)-=(20,0.0)(30,0.5)+=(30,0.0)-=(30,0.0)(40,0.5)+=(40,0.0)-=(40,0.0)(50,0.5)+=(50,0.0)-=(50,0.0)(60,0.5)+=(60,0.0)-=(60,0.0)(70,0.5)+=(70,0.0)-=(70,0.0)(80,0.5)+=(80,0.0)-=(80,0.0)(90,0.5)+=(90,0.0)-=(90,0.0)(100,0.5)+=(100,0.0)-=(100,0.0)};
% \label{plot:CIRCA} 

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.5)+=(10,0.0)-=(10,0.0)(20,0.5)+=(20,0.0)-=(20,0.0)(30,0.5)+=(30,0.0)-=(30,0.0)(40,0.8)+=(40,0.0)-=(40,0.0)(50,0.8)+=(50,0.0)-=(50,0.0)(60,0.67)+=(60,0.0)-=(60,0.0)(70,0.8)+=(70,0.0)-=(70,0.0)(80,0.8)+=(80,0.0)-=(80,0.0)(90,0.8)+=(90,0.0)-=(90,0.0)(100,0.8)+=(100,0.0)-=(100,0.0)};
% \label{plot:EasyRCA}

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.57)+=(20,0.0)-=(20,0.0)(30,0.57)+=(30,0.0)-=(30,0.0)(40,0.57)+=(40,0.0)-=(40,0.0)(50,0.57)+=(50,0.0)-=(50,0.0)(60,0.5)+=(60,0.0)-=(60,0.0)(70,0.57)+=(70,0.0)-=(70,0.0)(80,0.57)+=(80,0.0)-=(80,0.0)(90,0.57)+=(90,0.0)-=(90,0.0)(100,0.57)+=(100,0.0)-=(100,0.0)};
% \label{plot:EasyRCA*}

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.07)-=(10,0.07)(20,0.0)+=(20,0.0)-=(20,0.0)(30,0.1)+=(30,0.04)-=(30,0.04)(40,0.13)+=(40,0.05)-=(40,0.05)(50,0.19)+=(50,0.06)-=(50,0.06)(60,0.4)+=(60,0.04)-=(60,0.04)(70,0.17)+=(70,0.06)-=(70,0.06)(80,0.34)+=(80,0.05)-=(80,0.05)(90,0.05)+=(90,0.03)-=(90,0.03)(100,0.11)+=(100,0.06)-=(100,0.06)};
% \label{plot:CloudRange}

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.2)+=(20,0.16)-=(20,0.16)(30,0.18)+=(30,0.09)-=(30,0.09)(40,0.14)+=(40,0.07)-=(40,0.07)(50,0.16)+=(50,0.08)-=(50,0.08)(60,0.22)+=(60,0.1)-=(60,0.1)(70,0.1)+=(70,0.04)-=(70,0.04)(80,0.14)+=(80,0.05)-=(80,0.05)(90,0.04)+=(90,0.02)-=(90,0.02)(100,0.0)+=(100,0.0)-=(100,0.0)};
% \label{plot:MicroCause}

%   \end{axis}
% \end{tikzpicture}
% \caption{\small Monitoring data}
% \label{fig:monitoring_data}
% \end{subfigure}

%   % Common Legend
%   \begin{center}
%     \small
%     \begin{tikzpicture}
%       \node at (0,0){
%         \ref{plot:TRCA-PC} TRCA-PCMCI \quad
%         \ref{plot:TRCA-AITIA-d} TRCA-AITIA \quad
%         \ref{plot:CIRCA} CIRCA \quad 
%         \ref{plot:EasyRCA} EasyRCA
%         };
%       \node at (0,-0.5){
%         \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
%         \ref{plot:CloudRange} CloudRanger \quad
%         \ref{plot:MicroCause} MicroCause
%         };
  
%     \end{tikzpicture}
%   \end{center}
  
% % \caption{monitoring_data ($\alpha=0.05$).}
% % \label{fig:monitoring_data}
% \end{figure*}
\end{document}

==> Figures/latex/Monitoring_data_rebuttal.tex <==
\documentclass[varwidth, border = 20 mm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=empty}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{array}
\usepackage{adjustbox}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}

\usepackage{geometry}
\usepackage{lipsum}

\geometry{
paperwidth=20cm,
paperheight=15cm,
margin=1cm
}

% define colors for methods 
% \definecolor{TRCA-AITIA-d}{RGB}{27,158,119}
\definecolor{TRCA-AITIA-d}{rgb}{0.0, 0.0, 1.0}
% \definecolor{TRCA-AITIA-m}{RGB}{217,95,2}
\definecolor{TRCA-AITIA-m}{RGB}{117,112,179}
% \definecolor{TRCA-PC}{RGB}{117,112,179}
\definecolor{TRCA-PC}{rgb}{1.0, 0.03, 0.0}
% \definecolor{CIRCA}{RGB}{231,41,138}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
% \definecolor{EasyRCA$^*$}{RGB}{230,171,2}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}

\definecolor{easyorange}{RGB}{254, 106, 44} 
\definecolor{easyred}{RGB}{211, 93, 110}

% Supplementary methods
\definecolor{EasyRCA-Dynotears}{RGB}{0,171,169}
\definecolor{CIRCA-Dynotears}{RGB}{255,0,151}
\definecolor{MonitorRank}{RGB}{162,0,255}
\definecolor{Vanilla}{RGB}{27,161,226}
\definecolor{Vanilla-agent}{RGB}{240,150,9}


\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Significant value 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}
\begin{subfigure}{0.3\textwidth}
\centering
  \scalebox{0.6}{
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=1cm,minimum width=1cm, font=\scriptsize}
\tikzset{anomalous/.append style={fill=easyorange!40}}
\tikzset{rc/.append style={fill=easyorange!40}}
\node[style={fill=easyorange!40}, ultra thick] (PMDB) at (0,0) {PMDB} ;
\node[style={fill=easyorange!40}] (MDB) at (1.5,0) {MDB};
\node[style={fill=easyorange!40}] (CMB) at (3,1.5) {CMB};
\node[style={fill=easyorange!40}] (MB) at (4.5,3) {MB};
\node[style={fill=easyorange!40}] (LMB) at (6,1.5) {LMB};
\node[style={fill=easyorange!40}] (RTMB) at (3,-1.5) {RTMB} ;
\node[style={fill=easyorange!40}] (GSIB) at (4.5,-3) {GSIB};
\node[style={fill=easyorange!40},  ultra thick] (ESB) at (6,-1.5) {ESB} ;

\draw[->,>=latex, line width=0.5pt] (PMDB) -- (MDB);
\draw[->,>=latex, line width=0.5pt] (MDB) -- (CMB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (MB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (RTMB);
\draw[->,>=latex, line width=0.5pt] (MB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (MDB) -- (RTMB);
\draw[->,>=latex, line width=0.5pt] (RTMB) -- (GSIB);
\draw[->,>=latex, line width=0.5pt] (RTMB) -- (ESB);
\draw[->,>=latex, line width=0.5pt] (GSIB) -- (ESB);

\draw[->,>=latex, line width=0.5pt] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
\draw[->,>=latex, line width=0.5pt] (MDB) to [out=90,in=45, looseness=2] (MDB);
\draw[->,>=latex, line width=0.5pt] (CMB) to [out=90,in=45, looseness=2] (CMB);
\draw[->,>=latex, line width=0.5pt] (MB) to [out=0,in=45, looseness=2] (MB);
\draw[->,>=latex, line width=0.5pt] (LMB) to [out=0,in=45, looseness=2] (LMB);
\draw[->,>=latex, line width=0.5pt] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
\draw[->,>=latex, line width=0.5pt] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
\draw[->,>=latex, line width=0.5pt] (ESB) to [out=0,in=45, looseness=2] (ESB);

\end{tikzpicture}}
\caption{SCG (normal regime)}
\label{fig:storm_graph}
  \end{subfigure} 
\begin{subfigure}{0.3\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=1cm,minimum width=1cm, font=\scriptsize}
\tikzset{anomalous/.append style={fill=easyorange!40}}
\tikzset{rc/.append style={fill=easyorange!40}}

\node[style={fill=easyred!40}, ultra thick] (PMDB) at (0,0) {PMDB} ;
\node[style={fill=easyorange!40}] (MDB) at (1.5,0) {MDB};
\node[style={fill=easyorange!40}] (CMB) at (3,1.5) {CMB};
\node[style={fill=easyorange!40}] (MB) at (4.5,3) {MB};
\node[style={fill=easyorange!40}] (LMB) at (6,1.5) {LMB};
\node[style={fill=easyred!40}] (RTMB) at (3,-1.5) {RTMB} ;
\node[style={fill=easyorange!40}] (GSIB) at (4.5,-3) {GSIB};
\node[style={fill=easyred!40},  ultra thick] (ESB) at (6,-1.5) {ESB} ;


\draw[->,>=latex, line width=0.5pt] (CMB) -- (MDB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (MB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (CMB) -- (GSIB);
\draw[->,>=latex, line width=0.5pt] (RTMB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (MDB) -- (CMB);
\draw[->,>=latex, line width=0.5pt] (MDB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (MB) -- (CMB);
\draw[->,>=latex, line width=0.5pt] (MB) -- (LMB);
\draw[->,>=latex, line width=0.5pt] (MB) -- (GSIB);
\draw[->,>=latex, line width=0.5pt] (LMB) -- (CMB);
\draw[->,>=latex, line width=0.5pt] (LMB) -- (MDB);
\draw[->,>=latex, line width=0.5pt] (LMB) -- (MB);
\draw[->,>=latex, line width=0.5pt] (LMB) -- (GSIB);
\draw[->,>=latex, line width=0.5pt] (GSIB) -- (CMB);

\draw[->,>=latex, line width=0.5pt] (GSIB) -- (MB);
\draw[->,>=latex, line width=0.5pt] (GSIB) -- (LMB);


\draw[->,>=latex, line width=0.5pt] (GSIB) to [out=-180,in=-90, looseness=1] (MDB);
\draw[->,>=latex, line width=0.5pt] (MDB) to [out=95,in=135, looseness=1] (MB);
\draw[->,>=latex, line width=0.5pt] (MB) to [out=-105,in=0, looseness=1] (MDB);
\draw[->,>=latex, line width=0.5pt] (MDB) to [out=-15,in=45, looseness=1] (GSIB);


\draw[->,>=latex, line width=0.5pt] (CMB) to [out=90,in=45, looseness=2] (CMB);
\draw[->,>=latex, line width=0.5pt] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
\draw[->,>=latex, line width=0.5pt] (MDB) to [out=90,in=45, looseness=2] (MDB);
\draw[->,>=latex, line width=0.5pt] (MB) to [out=0,in=45, looseness=2] (MB);
\draw[->,>=latex, line width=0.5pt] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
\draw[->,>=latex, line width=0.5pt] (LMB) to [out=0,in=45, looseness=2] (LMB);
\draw[->,>=latex, line width=0.5pt] (ESB) to [out=0,in=45, looseness=2] (ESB);
\draw[->,>=latex, line width=0.5pt] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
\end{tikzpicture}}
\caption{T-SCG by T-RCA}
\label{fig:TRCA-PC}
\end{subfigure} 
%
\begin{subfigure}{.3\textwidth}
\centering
\scalebox{0.8}{
\begin{tikzpicture}
  \begin{axis}[
    xmin=0, xmax=110,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.8\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,50,100},
  ]



%TRCA-AITIA-d
%\addplot[color=TRCA-AITIA-d, mark=*] coordinates {(10,0.4)(20,0.4)(30,0.4)(40,0.4)(50,0.4)(60,0.4)(70,0.4)(80,0.4)(90,0.4)(100,0.4)};
%\label{plot:TRCA-AITIA-d} 

%TRCA-PC
\addplot[color=TRCA-PC, mark=*] coordinates {(10,0.8)(20,0.8)(30,0.8)(40,0.8)(50,0.8)(60,0.8)(70,0.8)(80,0.8)(90,0.8)(100,0.8)};
\label{plot:TRCA-PC}

%CIRCA
\addplot[color=CIRCA, mark=square] coordinates {(10,0.5)(20,0.5)(30,0.5)(40,0.5)(50,0.5)(60,0.5)(70,0.5)(80,0.5)(90,0.5)(100,0.5)};
\label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square] coordinates {(10,0.02)(20,0)(30,0.02)(40,0)(50,0.02)(60,0)(70,0.02)(80,0)(90,0.02)(100,0)};
\label{plot:CIRCA*}

%EasyRCA
\addplot[color=EasyRCA, mark=square] coordinates {(10,0.5)(20,0.5)(30,0.5)(40,0.8)(50,0.8)(60,0.8)(70,0.8)(80,0.8)(90,0.8)(100,0.8)};
\label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square] coordinates {(10,0.57)(20,0.57)(30,0.57)(40,0.57)(50,0.57)(60,0.57)(70,0.57)(80,0.57)(90,0.57)(100,0.57)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle] coordinates {(10,0)(20,0)(30,0)(40,0)(50,0)(60,0.5)(70,0.5)(80,0)(90,0.67)(100,0.67)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle] coordinates {(10,0.67)(20,0.67)(30,0)(40,0.67)(50,0.67)(60,0.5)(70,0)(80,0)(90,0.5)(100,0.5)};
\label{plot:MicroCause}

%RCD
\addplot[color=RCD, mark=diamond] coordinates {(10,0)(20,0.03)(30,0)(40,0.03)(50,0)(60,0.03)(70,0)(80,0.03)(90,0)(100,0.03)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond] coordinates {(10,0.03)(20,0)(30,0.03)(40,0)(50,0.03)(60,0)(70,0.03)(80,0)(90,0.03)(100,0)};
\label{plot:AITIA-PM}

% %CIRCA-Dynotears
% \addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)(20,0.0)(30,0.0)(40,0.0)(50,0.0)(60,0.0)(70,0.0)(80,0.0)(90,0.0)(100,0.0)};
% \label{plot:CIRCA-Dynotears} 

% %EasyRCA-Dynotears
% \addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)(20,0.67)(30,0.67)(40,0.67)(50,0.67)(60,0.67)(70,0.67)(80,0.67)(90,0.67)(100,0.67)};
% \label{plot:EasyRCA-Dynotears} 

% %MonitorRank
% \addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)(20,0.0)(30,0.0)(40,0.0)(50,0.0)(60,0.0)(70,0.0)(80,0.0)(90,0.0)(100,0.0)};
% \label{plot:MonitorRank}

%Vanilla
\addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)(20,0.0)(30,0.0)(40,0.0)(50,0.0)(60,0.0)(70,0.0)(80,0.0)(90,0.0)(100,0.0)};
\label{plot:Vanilla}



 



% \label{plot:EasyRCA-Dynotears} 
% \label{plot:CIRCA-Dynotears} 

% \label{plot:MonitorRank} 
% \label{plot:Vanilla}


  \end{axis}
  \scalebox{1}
 {
   \node at (3.8,-1){\footnotesize
        \ref{plot:TRCA-PC} T-RCA \quad
        %\ref{plot:TRCA-AITIA-d} TRCA-AITIA \quad
        \ref{plot:RCD} RCD \quad
        \ref{plot:AITIA-PM} AITIA-PM 
        };
        \node at (3.8,-1.5){\footnotesize
        \ref{plot:EasyRCA} EasyRCA \quad
        \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
        \footnotesize \ref{plot:CIRCA} CIRCA \quad 
        \ref{plot:CIRCA*} CIRCA$^*$  
        };
        \node at (3.8,-2){\footnotesize
        \ref{plot:CloudRange} CloudRanger \quad
        \ref{plot:MicroCause} MicroCause \quad
        % \ref{plot:EasyRCA-Dynotears} EasyRCA-Dynotears \quad 
        % \ref{plot:CIRCA-Dynotears} CIRCA-Dynotears
        \ref{plot:Vanilla} Vanilla 
        };
        \node at (3.8,-2.5){\footnotesize
        % \ref{plot:MonitorRank} MonitorRank \quad
        
        };
    }


        
    % \vspace{-1cm}
\end{tikzpicture}}
\caption{\small F1-score}

\label{fig:monitoring_data}
      % \vspace{-0.3cm}

  \end{subfigure}
% \caption{monitoring_data ($\alpha=0.01$).}
% \label{fig:monitoring_data}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Significant value 0.05
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure*}[!t]
% \centering
% \begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=0, xmax=110,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=1.2\textwidth,
%     height = 4.5cm,
%     mark options={scale=0.5},
%     xtick={10,30,50,70,90},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.4)+=(10,0.0)-=(10,0.0)(20,0.4)+=(20,0.0)-=(20,0.0)(30,0.4)+=(30,0.0)-=(30,0.0)(40,0.4)+=(40,0.0)-=(40,0.0)(50,0.4)+=(50,0.0)-=(50,0.0)(60,0.4)+=(60,0.0)-=(60,0.0)(70,0.4)+=(70,0.0)-=(70,0.0)(80,0.4)+=(80,0.0)-=(80,0.0)(90,0.4)+=(90,0.0)-=(90,0.0)(100,0.4)+=(100,0.0)-=(100,0.0)};
% \label{plot:TRCA-AITIA-d} 

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(30,0.0)+=(30,0.0)-=(30,0.0)(40,0.0)+=(40,0.0)-=(40,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(60,0.0)+=(60,0.0)-=(60,0.0)(70,0.0)+=(70,0.0)-=(70,0.0)(80,0.0)+=(80,0.0)-=(80,0.0)(90,0.0)+=(90,0.0)-=(90,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)};
% \label{plot:TRCA-PC}

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.5)+=(10,0.0)-=(10,0.0)(20,0.5)+=(20,0.0)-=(20,0.0)(30,0.5)+=(30,0.0)-=(30,0.0)(40,0.5)+=(40,0.0)-=(40,0.0)(50,0.5)+=(50,0.0)-=(50,0.0)(60,0.5)+=(60,0.0)-=(60,0.0)(70,0.5)+=(70,0.0)-=(70,0.0)(80,0.5)+=(80,0.0)-=(80,0.0)(90,0.5)+=(90,0.0)-=(90,0.0)(100,0.5)+=(100,0.0)-=(100,0.0)};
% \label{plot:CIRCA} 

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.5)+=(10,0.0)-=(10,0.0)(20,0.5)+=(20,0.0)-=(20,0.0)(30,0.5)+=(30,0.0)-=(30,0.0)(40,0.8)+=(40,0.0)-=(40,0.0)(50,0.8)+=(50,0.0)-=(50,0.0)(60,0.67)+=(60,0.0)-=(60,0.0)(70,0.8)+=(70,0.0)-=(70,0.0)(80,0.8)+=(80,0.0)-=(80,0.0)(90,0.8)+=(90,0.0)-=(90,0.0)(100,0.8)+=(100,0.0)-=(100,0.0)};
% \label{plot:EasyRCA}

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.57)+=(20,0.0)-=(20,0.0)(30,0.57)+=(30,0.0)-=(30,0.0)(40,0.57)+=(40,0.0)-=(40,0.0)(50,0.57)+=(50,0.0)-=(50,0.0)(60,0.5)+=(60,0.0)-=(60,0.0)(70,0.57)+=(70,0.0)-=(70,0.0)(80,0.57)+=(80,0.0)-=(80,0.0)(90,0.57)+=(90,0.0)-=(90,0.0)(100,0.57)+=(100,0.0)-=(100,0.0)};
% \label{plot:EasyRCA*}

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.07)-=(10,0.07)(20,0.0)+=(20,0.0)-=(20,0.0)(30,0.1)+=(30,0.04)-=(30,0.04)(40,0.13)+=(40,0.05)-=(40,0.05)(50,0.19)+=(50,0.06)-=(50,0.06)(60,0.4)+=(60,0.04)-=(60,0.04)(70,0.17)+=(70,0.06)-=(70,0.06)(80,0.34)+=(80,0.05)-=(80,0.05)(90,0.05)+=(90,0.03)-=(90,0.03)(100,0.11)+=(100,0.06)-=(100,0.06)};
% \label{plot:CloudRange}

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.2)+=(20,0.16)-=(20,0.16)(30,0.18)+=(30,0.09)-=(30,0.09)(40,0.14)+=(40,0.07)-=(40,0.07)(50,0.16)+=(50,0.08)-=(50,0.08)(60,0.22)+=(60,0.1)-=(60,0.1)(70,0.1)+=(70,0.04)-=(70,0.04)(80,0.14)+=(80,0.05)-=(80,0.05)(90,0.04)+=(90,0.02)-=(90,0.02)(100,0.0)+=(100,0.0)-=(100,0.0)};
% \label{plot:MicroCause}

%   \end{axis}
% \end{tikzpicture}
% \caption{\small Monitoring data}
% \label{fig:monitoring_data}
% \end{subfigure}

%   % Common Legend
%   \begin{center}
%     \small
%     \begin{tikzpicture}
%       \node at (0,0){
%         \ref{plot:TRCA-PC} TRCA-PCMCI \quad
%         \ref{plot:TRCA-AITIA-d} TRCA-AITIA \quad
%         \ref{plot:CIRCA} CIRCA \quad 
%         \ref{plot:EasyRCA} EasyRCA
%         };
%       \node at (0,-0.5){
%         \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
%         \ref{plot:CloudRange} CloudRanger \quad
%         \ref{plot:MicroCause} MicroCause
%         };
  
%     \end{tikzpicture}
%   \end{center}
  
% % \caption{monitoring_data ($\alpha=0.05$).}
% % \label{fig:monitoring_data}
% \end{figure*}
\end{document}

==> Figures/latex/TRCA.tex <==
\documentclass[varwidth = 20cm, border = 1 cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


\definecolor{easyorange}{RGB}{254, 106, 44} 




\begin{document}


\begin{figure*}
\centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0,minimum height=0.5cm,minimum width=1cm}]
%%%%%%% BOXES
\draw[fill = gray!10] (-0.3,0) rectangle (6,4.5);
\draw[fill = cyan!10] (6.5,0) rectangle (16,4.5);
\node[draw=none, fill = gray!30, rectangle] (A) at (0.5,4.1) {Offline};
\node[draw=none, fill = cyan!30, rectangle] (B) at (7.25,4.1) {Online};


%%%%%%%% OFFLINE
% \node (myfirstpic) at (1,2.5) {\includegraphics[scale=0.1]{Figures/latex/200.png}};
\node (myfirstpic) at (1.73,1.5) {\includegraphics[scale=0.39]{Figures/pdf/d_off.pdf}};

\node (doff) at (2.0, 3.1) {$\mathcal{D}_{\text{off}}$};
\scalebox{0.8}{
\node[draw,fill=white,minimum height=0.5cm,minimum width=0.5cm] (Q) at (5.25, 0.5) {$Q^{\ge r_z}$} ;
\node[draw,fill=white,minimum height=0.5cm,minimum width=0.5cm] (Z) at (5.25, 3.5) {$Z^{\ge r_z}$} ;
\node[draw,fill=white,rounded corners,minimum height=0.5cm,minimum width=0.5cm] (Y) at (5.25, 2) {$Y^{\ge r_y}$};
\node[draw,fill=white,rounded corners,minimum height=0.5cm,minimum width=0.5cm] (X) at (6.75, 2) {$X^{\ge r_x}$};
\node[draw,fill=white,rounded corners,minimum height=0.5cm,minimum width=0.5cm] (W) at (6.75, 3.5) {$W^{\ge r_w}$};
\node (TSCG) at (6, 4.5) {T-SCG};
\draw[->,>=latex] (Z) -- (Y);
\draw[->,>=latex] (X) -- (Y);
\draw[->,>=latex] (W) to [bend left=10] (X);
\draw[->,>=latex] (X) to [bend left=10] (W);

\draw[->,>=latex] (Q) -- (X);
\draw[->,>=latex] (Q) -- (Y);


\draw[->,>=latex] (Y) to [out=170,in=130, looseness=2] (Y);
\draw[->,>=latex] (Z) to [out=170,in=130, looseness=2] (Z);
\draw[->,>=latex] (X) to [out=170,in=130, looseness=2] (X);
\draw[->,>=latex] (W) to [out=10,in=50, looseness=2] (W);
}

\draw[->, >=latex] (2.5,3.3) to[out=90,in=90] (4,3.3);

\node (CD) at (3,4.7) {Causal discovery};
\node (ST) at (10.75,4.7) {Subgraph traversal};
\node (CD) at (3.3,4) {\small{Lemma 1}};   
%%%%%%%%%%%% ONLINE
% \node (mysecondpic) at (7.5,2.5) {\includegraphics[scale=0.1]{Figures/latex/2000.png}};
\node (mysecondpic) at (7.6,1.7) {\includegraphics[scale=0.59]{Figures/pdf/d_on.pdf}};

\node (don) at (7.9, 3.5) {$\mathcal{D}_{\text{on}}$};

\scalebox{0.8}{
\node (CTSCG) at (12.75, 5.3) {Anomalous T-SCG};
\node[draw,rounded corners,fill=easyorange!40,minimum height=0.5cm,minimum width=0.5cm] (Z2) at (12,4.5) {$Z^{\ge r_z}$} ;
\node[draw,rounded corners,fill=easyorange!40,minimum height=0.5cm,minimum width=0.5cm] (Y2) at (12,3) {$Y^{\ge r_y}$};
\node[draw,rounded corners,fill=easyorange!40,minimum height=0.5cm,minimum width=0.5cm] (X2) at (13.5,3) {$X^{\ge r_x}$};
\node[draw,rounded corners,fill=easyorange!40,minimum height=0.5cm,minimum width=0.5cm] (W2) at (13.5,4.5) {$W^{\ge r_w}$};

\draw[->,>=latex] (Z2) -- (Y2);
\draw[->,>=latex] (X2) -- (Y2);
\draw[->,>=latex] (W2) to [bend left=10] (X2);
\draw[->,>=latex] (X2) to [bend left=10] (W2);

\draw[->,>=latex] (Y2) to [out=170,in=130, looseness=2] (Y2);
\draw[->,>=latex] (Z2) to [out=170,in=130, looseness=2] (Z2);
\draw[->,>=latex] (X2) to [out=170,in=130, looseness=2] (X2);
\draw[->,>=latex] (W2) to [out=10,in=50, looseness=2] (W2);

\node (tauMap) at (12.75, 1.8) {Appearance time};
\node (mysecondpic) at (12.75,0.75) {\includegraphics[scale=0.65]{Figures/pdf/app_time}};

}
\draw [decorate,
    decoration = {brace}] (12,4) --  (12,1);

\node[text width=1.6cm, text centered, font=\small] (XRC) at (15,4) {$Z$ is a root cause};
\node[text width=1.6cm, text centered, font=\small] (ZRC) at (15,1) {$X$ is a root cause};

\draw[->,>=latex] (12.2,2.5) to
     node[sloped, above,pos=0.5, yshift = -0.5cm]{\footnotesize{Lemma 2}} (XRC);
\draw[->,>=latex] (12.2,2.5) to
     node[ sloped, below, yshift = 0.53cm]{\footnotesize{Lemma 3}} (ZRC);

\end{tikzpicture}
  \label{fig:architecture}
\end{figure*}

\end{document}

==> Figures/latex/TRCA_agent.tex <==
\documentclass[varwidth = 20cm, border = 1 cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


\definecolor{easyorange}{RGB}{254, 106, 44} 




\begin{document}


\begin{figure*}
\centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=0.5cm,minimum width=1cm}
%%%%%%% BOXES
\draw[fill = cyan!10] (0,0.7) rectangle (17.5,5);
\node[draw=none, fill = cyan!30, rectangle] (B) at (0.6,4.6) {Online};

%%%%%%%%%%%% ONLINE
% \node (mysecondpic) at (7.5,2.5) {\includegraphics[scale=0.1]{Figures/latex/2000.png}};
\node[draw=none] (mysecondpic) at (1,2.1) {\includegraphics[scale=0.52]{Figures/pdf/d_on.pdf}};

\scalebox{0.8}{
\node[fill=easyorange!40, ultra thick] (Z) at (4,3.5) {$Z^{\ge r_z}$} ;
\node[fill=easyorange!40] (Y) at (4,1.5) {$Y^{\ge r_y}$};
\node[fill=easyorange!40, ultra thick] (X) at (6,1.5) {$X^{\ge r_x}$};
\node[fill=easyorange!40] (W) at (6,3.5) {$W^{\ge r_w}$};

\draw[->,>=latex] (Z) -- (Y);
\draw[->,>=latex] (X) -- (Y);
\draw[->,>=latex] (W) to [bend left=10] (X);
\draw[->,>=latex] (X) to [bend left=10] (W);

\draw[->,>=latex] (Y) to [out=170,in=130, looseness=2] (Y);
\draw[->,>=latex] (Z) to [out=170,in=130, looseness=2] (Z);
\draw[->,>=latex] (X) to [out=170,in=130, looseness=2] (X);
\draw[->,>=latex] (W) to [out=170,in=130, looseness=2] (W);
}


\draw[->, >=latex] (1.5,3.5) to[out=90,in=90] (2.8,3.5);
\node[draw=none] (CD) at (2.15,4.2) {T-RCA};  

\node[draw=none] (mysecondpic) at (7,2.1) {\includegraphics[scale=0.52]{Figures/pdf/d_on_2.pdf}};


\draw[->, >=latex] (4.5,3.5) to[out=90,in=90] (6.5,3.5);
\node[draw=none] (CD) at (5.7,4.6) {Agent intervenes};
\node[draw=none] (CD) at (5.7,4.3) {on $Z$ and $X$};  


\scalebox{0.8}{
\node (Z1) at (11.5,3.5) {$Z^{\ge r_z}$} ;
\node (Y1) at (11.5,1.5) {$Y^{\ge r_y}$};
\node[fill=easyorange!40] (X1) at (13.5,1.5) {$X^{\ge r_x}$};
\node[ultra thick, fill=easyorange!40] (W1) at (13.5,3.5) {$W^{\ge r_w}$};

\draw[->,>=latex] (Z1) -- (Y1);
\draw[->,>=latex] (X1) -- (Y1);
\draw[->,>=latex] (W1) to [bend left=10] (X1);
\draw[->,>=latex] (X1) to [bend left=10] (W1);

\draw[->,>=latex] (Y1) to [out=170,in=130, looseness=2] (Y1);
\draw[->,>=latex] (Z1) to [out=170,in=130, looseness=2] (Z1);
\draw[->,>=latex] (X1) to [out=170,in=130, looseness=2] (X1);
\draw[->,>=latex] (W1) to [out=170,in=130, looseness=2] (W1);
}

\draw[->, >=latex] (7.5,3.5) to[out=90,in=90] (8.8,3.5);
\node[draw=none] (CD) at (8.15,4.2) {T-RCA};  

\node[draw=none] (mysecondpic) at (13,2.1) {\includegraphics[scale=0.52]{Figures/pdf/d_on_3.pdf}};


\draw[->, >=latex] (10.5,3.5) to[out=90,in=90] (12.5,3.5);
\node[draw=none] (CD) at (11.7,4.6) {Agent intervenes};
\node[draw=none] (CD) at (11.7,4.3) {on $W$};  

\scalebox{0.8}{
\node (Z2) at (19,3.5) {$Z^{\ge r_z}$} ;
\node (Y2) at (19,1.5) {$Y^{\ge r_y}$};
\node (X2) at (21,1.5) {$X^{\ge r_x}$};
\node (W2) at (21,3.5) {$W^{\ge r_w}$};

\draw[->,>=latex] (Z2) -- (Y2);
\draw[->,>=latex] (X2) -- (Y2);
\draw[->,>=latex] (W2) to [bend left=10] (X2);
\draw[->,>=latex] (X2) to [bend left=10] (W2);

\draw[->,>=latex] (Y2) to [out=170,in=130, looseness=2] (Y2);
\draw[->,>=latex] (Z2) to [out=170,in=130, looseness=2] (Z2);
\draw[->,>=latex] (X2) to [out=170,in=130, looseness=2] (X2);
\draw[->,>=latex] (W2) to [out=170,in=130, looseness=2] (W2);
}

\draw[->, >=latex] (13.5,3.5) to[out=90,in=90] (14.8,3.5);
\node[draw=none] (CD) at (14.15,4.2) {T-RCA};  
\end{tikzpicture}
  \label{fig:architecture}
\end{figure*}

\end{document}



\begin{figure*}[t]
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=1cm,minimum width=1cm}
\tikzset{latent/.append style={fill=gray!30}}

\node[fill=easyorange!40, ultra thick] (Z) at (0,3.5) {$Z^{\ge r_z}$} ;
\node[fill=easyorange!40] (Y) at (0,1.5) {$Y^{\ge r_y}$};
\node[fill=easyorange!40, ultra thick] (X) at (2,1.5) {$X^{\ge r_x}$};
\node[fill=easyorange!40, ultra thick] (W) at (2,3.5) {$W^{\ge r_w}$};

\draw[->,>=latex] (Z) -- (Y);
\draw[->,>=latex] (X) -- (Y);
\draw[->,>=latex] (W) to [bend left=10] (X);
\draw[->,>=latex] (X) to [bend left=10] (W);

\draw[->,>=latex] (Y) to [out=170,in=130, looseness=2] (Y);
\draw[->,>=latex] (Z) to [out=170,in=130, looseness=2] (Z);
\draw[->,>=latex] (X) to [out=170,in=130, looseness=2] (X);
\draw[->,>=latex] (W) to [out=170,in=130, looseness=2] (W);


% \node[fill=easyorange!40] (X) at (0,0.5) {$X^{\ge r_x}$} ;
% \node[fill=easyorange!40, ultra thick] (Z) at (1,3.5) {$Z^{\ge r_z}$};
% \node[fill=easyorange!40] (Y) at (2,0.5) {$Y^{\ge r_y}$};
% \node[fill=easyorange!40, ultra thick] (W) at (1,-1) {$W^{\ge r_w}$};
% \draw[->,>=latex] (Y) to [out=0,in=45, looseness=2] (Y);
% \draw[->,>=latex] (Z) to [out=0,in=45, looseness=2] (Z);
% \draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
% \draw[->,>=latex] (W) to [out=0,in=-45, looseness=2] (W);

% \draw[->,>=latex] ( Z) -- (X);
% \draw[->,>=latex] (Z) -- (Y);

% \draw[<-,>=latex] (W) -- (X);
% \draw[<-,>=latex] (W) -- (Y);


\node (Z1) at (6.5,3.5) {$Z^{\ge r_z}$} ;
\node (Y1) at (6.5,1.5) {$Y^{\ge r_y}$};
\node[fill=easyorange!40] (X1) at (8.5,1.5) {$X^{\ge r_x}$};
\node[ultra thick, fill=easyorange!40] (W1) at (8.5,3.5) {$W^{\ge r_w}$};

\draw[->,>=latex] (Z1) -- (Y1);
\draw[->,>=latex] (X1) -- (Y1);
\draw[->,>=latex] (W1) to [bend left=10] (X1);
\draw[->,>=latex] (X1) to [bend left=10] (W1);

\draw[->,>=latex] (Y1) to [out=170,in=130, looseness=2] (Y1);
\draw[->,>=latex] (Z1) to [out=170,in=130, looseness=2] (Z1);
\draw[->,>=latex] (X1) to [out=170,in=130, looseness=2] (X1);
\draw[->,>=latex] (W1) to [out=170,in=130, looseness=2] (W1);


% \node[] (X1) at (6.5,0.5) {$X^{\ge r_x}$} ;
% \node[] (Z1) at (7.5,3.5) {$Z^{\ge r_z}$};
% \node[] (Y1) at (8.5,0.5) {$Y^{\ge r_y}$};
% \node[fill=easyorange!40, ultra thick] (W1) at (7.5,-1) {$W^{\ge r_w}$};
% \draw[->,>=latex] (Y1) to [out=0,in=45, looseness=2] (Y1);
% \draw[->,>=latex] (Z1) to [out=0,in=45, looseness=2] (Z1);
% \draw[->,>=latex] (X1) to [out=180,in=135, looseness=2] (X1);
% \draw[->,>=latex] (W1) to [out=0,in=-45, looseness=2] (W1);

% \draw[->,>=latex] (Z1) -- (X1);
% \draw[->,>=latex] (Z1) -- (Y1);

% \draw[<-,>=latex] (W1) -- (X1);
% \draw[<-,>=latex] (W1) -- (Y1);


\node[draw=none] (D0) at (2.5,1) {} ;
\node[draw=none] (D1) at (6,1) {} ;

\draw[->,>=latex, dashed] (D0) -- (D1) node[rectangle, draw=none] [midway, below] {Agent corrects $Z$ and $X$} node[rectangle, draw=none] [midway, above] {T-RCA detects $Z$ and $X$};


\node (Z2) at (13,3.5) {$Z^{\ge r_z}$} ;
\node (Y2) at (13,1.5) {$Y^{\ge r_y}$};
\node (X2) at (15,1.5) {$X^{\ge r_x}$};
\node (W2) at (15,3.5) {$W^{\ge r_w}$};

\draw[->,>=latex] (Z2) -- (Y2);
\draw[->,>=latex] (X2) -- (Y2);
\draw[->,>=latex] (W2) to [bend left=10] (X2);
\draw[->,>=latex] (X2) to [bend left=10] (W2);

\draw[->,>=latex] (Y2) to [out=170,in=130, looseness=2] (Y2);
\draw[->,>=latex] (Z2) to [out=170,in=130, looseness=2] (Z2);
\draw[->,>=latex] (X2) to [out=170,in=130, looseness=2] (X2);
\draw[->,>=latex] (W2) to [out=170,in=130, looseness=2] (W2);


% \node[] (X2) at (13,0.5) {$X^{\ge r_x}$} ;
% \node[] (Z2) at (14,3.5) {$Z^{\ge r_z}$};
% \node[] (Y2) at (15,0.5) {$Y^{\ge r_y}$};
% \node[] (W2) at (14,-1) {$W^{\ge r_w}$};
% \draw[->,>=latex] (Y2) to [out=0,in=45, looseness=2] (Y2);
% \draw[->,>=latex] (Z2) to [out=0,in=45, looseness=2] (Z2);
% \draw[->,>=latex] (X2) to [out=180,in=135, looseness=2] (X2);
% \draw[->,>=latex] (W2) to [out=0,in=-45, looseness=2] (W2);

% \draw[->,>=latex] (Z2) -- (X2);
% \draw[->,>=latex] (Z2) -- (Y2);
% \draw[<-,>=latex] (W2) -- (X2);
% \draw[<-,>=latex] (W2) -- (Y2);

\node[draw=none] (D12) at (9,1) {} ;
\node[draw=none] (D2) at (12.5,1) {} ;

  \draw[->,>=latex, dashed] (D12) -- (D2) node[rectangle, draw=none] [midway, below] {Agent corrects $W$} node[rectangle, draw=none] [midway, above] {T-RCA detects $W$};

\end{tikzpicture}
  \caption{Agent-based procedure using T-RCA. orange!40 vertices correspond to anomalous and thick borders correspond to root causes.}
  \label{fig:agent-based-trca}
\end{figure*}

==> Figures/latex/d_off.tex <==
\documentclass[varwidth = 20cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}
\usepackage{siunitx}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


%==================================================
% Color Definitions

\definecolor{ugagray}{RGB}{211, 211, 211} 
\definecolor{ugablue}{RGB}{12, 35, 68} 
\definecolor{ugaorange}{RGB}{235, 91, 10} 


\definecolor{easyblue}{RGB}{3, 40, 89} 
\definecolor{easycyan}{RGB}{1, 111, 148} 
\definecolor{easyorange}{RGB}{254, 106, 44} 
\definecolor{easyred}{RGB}{211, 93, 110} 
\definecolor{easyyellow}{RGB}{249, 212, 157} 
\definecolor{easygreen}{RGB}{121, 191, 101} 

\begin{document}

   \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.5\textwidth,
			height = 0.12\textwidth,
			% xlabel={Time},
			ylabel style={rotate=-90},
			ylabel={\LARGE $Z^{\ge r_z}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.02, 0.1) (0.04, 0.1) (0.06, 0.1) (0.08, 0.1) (0.1, 0.1) (0.12, 0.1) (0.14, 0.1) (0.16, 0.1) (0.18, 0.1)  (0.32, 0.1) (0.34, 0.1) (0.36, 0.1) (0.38, 0.1) (0.4, 0.1) (0.44, 0.1) (0.46, 0.1) (0.48, 0.1) (0.5, 0.1) (0.52, 0.1) (0.58, 0.1) (0.6, 0.1) (0.62, 0.1) (0.64, 0.1) (0.66, 0.1) (0.68, 0.1) (0.7, 0.1) (0.72, 0.1) (0.74, 0.1) (0.76, 0.1) (0.78, 0.1) (0.8, 0.1) (0.82, 0.1) (0.84, 0.1) (0.86, 0.1) (0.9, 0.1) (0.92, 0.1) (0.94, 0.1) (0.96, 0.1) (0.98, 0.1) 
			};
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
				(0.2, 0.9) (0.22, 0.9) (0.24, 0.9) (0.26, 0.9) (0.28, 0.9) (0.30, 0.9) (0.42, 0.9) (0.54, 0.9) (0.56, 0.9) (0.88, 0.9)
			};
			\end{axis}
			\end{tikzpicture}

   \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.5\textwidth,
			height = 0.12\textwidth,
			ylabel style={rotate=-90},
			ylabel={\LARGE $Y^{\ge r_y}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.02, 0.1) (0.04, 0.1) (0.06, 0.1) (0.08, 0.1) (0.12, 0.1) (0.14, 0.1) (0.16, 0.1) (0.18, 0.1) (0.2, 0.1) (0.34, 0.1) (0.36, 0.1) (0.38, 0.1) (0.4, 0.1) (0.42, 0.1) (0.46, 0.1) (0.48, 0.1) (0.5, 0.1) (0.52, 0.1) (0.54, 0.1) (0.56, 0.1) (0.58, 0.1) (0.6, 0.1) (0.62, 0.1) (0.64, 0.1) (0.66, 0.1) (0.68, 0.1) (0.7, 0.1) (0.72, 0.1) (0.74, 0.1) (0.76, 0.1) (0.78, 0.1) (0.8, 0.1) (0.82, 0.1) (0.84, 0.1) (0.86, 0.1) (0.88, 0.1) (0.92, 0.1) (0.98, 0.1) 
			};
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			(0.1, 0.9)  (0.22, 0.9) (0.24, 0.9) (0.26, 0.9) (0.28, 0.9) (0.3, 0.9) (0.32, 0.9) (0.44, 0.9) (0.9, 0.9) (0.94, 0.9) (0.96, 0.9)
			};
			\end{axis}
			\end{tikzpicture}

    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.5\textwidth,
			height = 0.12\textwidth,
			ylabel style={rotate=-90},
			ylabel={\LARGE $X^{\ge r_x}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.02, 0.1) (0.04, 0.1) (0.08, 0.1) (0.1, 0.1) (0.12, 0.1) (0.14, 0.1) (0.16, 0.1) (0.18, 0.1) (0.22, 0.1) (0.26, 0.1) (0.28, 0.1) (0.32, 0.1) (0.34, 0.1) (0.36, 0.1) (0.38, 0.1) (0.4, 0.1) (0.42, 0.1) (0.44, 0.1) (0.46, 0.1) (0.48, 0.1) (0.5, 0.1) (0.52, 0.1) (0.54, 0.1) (0.56, 0.1) (0.58, 0.1) (0.64, 0.1) (0.66, 0.1) (0.68, 0.1) (0.72, 0.1) (0.74, 0.1) (0.76, 0.1) (0.78, 0.1) (0.8, 0.1) (0.88, 0.1) (0.9, 0.1) (0.92, 0.1) (0.98, 0.1) 
			};
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			(0.06, 0.9) (0.2, 0.9) (0.24, 0.9)  (0.3, 0.9) (0.6, 0.9) (0.62, 0.9) (0.7, 0.9) (0.82, 0.9) (0.84, 0.9) (0.86, 0.9) (0.94, 0.9) (0.96, 0.9) 
			};
			\end{axis}
        \end{tikzpicture}

    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.5\textwidth,
			height = 0.12\textwidth,
			ylabel style={rotate=-90},
			ylabel={\hspace{-0.15cm}\LARGE $W^{\ge r_w}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.02, 0.1) (0.04, 0.1) (0.06, 0.1) (0.08, 0.1) (0.1, 0.1) (0.12, 0.1) (0.14, 0.1) (0.16, 0.1)  (0.2, 0.1) (0.22, 0.1) (0.24, 0.1) (0.26, 0.1) (0.28, 0.1) (0.30, 0.1) (0.34, 0.1) (0.36, 0.1) (0.38, 0.1) (0.4, 0.1) (0.42, 0.1) (0.44, 0.1) (0.46, 0.1) (0.48, 0.1) (0.5, 0.1) (0.52, 0.1) (0.54, 0.1) (0.56, 0.1) (0.58, 0.1) (0.6, 0.1) (0.66, 0.1) (0.68, 0.1) (0.7, 0.1) (0.74, 0.1) (0.76, 0.1) (0.78, 0.1) (0.86, 0.1) (0.88, 0.1) (0.9, 0.1) (0.92, 0.1) (0.94, 0.1) (0.96, 0.1) (0.98, 0.1) 
			};
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			(0.18, 0.9) (0.32, 0.9) (0.62, 0.9) (0.64, 0.9) (0.72, 0.9) (0.8, 0.9) (0.82, 0.9) (0.84, 0.9)
			};
			\end{axis}
        \end{tikzpicture}

    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.5\textwidth,
			height = 0.12\textwidth,
			xlabel={\LARGE Time},
			ylabel style={rotate=-90},
			ylabel={\LARGE $Q^{\ge r_q}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.02, 0.1) (0.04, 0.1) (0.06, 0.1) (0.08, 0.1) (0.1, 0.1) (0.12, 0.1) (0.14, 0.1) (0.16, 0.1) (0.18, 0.1)  (0.2, 0.1) (0.22, 0.1) (0.24, 0.1) (0.26, 0.1) (0.28, 0.1) (0.30, 0.1) (0.32, 0.1)  (0.34, 0.1) (0.36, 0.1) (0.38, 0.1) (0.4, 0.1) (0.42, 0.1) (0.44, 0.1) (0.46, 0.1) (0.48, 0.1) (0.5, 0.1) (0.52, 0.1) (0.54, 0.1) (0.56, 0.1) (0.58, 0.1) (0.6, 0.1) (0.62, 0.1) (0.64, 0.1) (0.66, 0.1) (0.68, 0.1) (0.7, 0.1) (0.72, 0.1) (0.74, 0.1) (0.76, 0.1) (0.78, 0.1) (0.8, 0.1) (0.82, 0.1) (0.84, 0.1) (0.86, 0.1) (0.88, 0.1) (0.9, 0.1) (0.92, 0.1) (0.94, 0.1) (0.96, 0.1) (0.98, 0.1) 
			};
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			   (0.04, 0.9) (0.22, 0.9) (0.84, 0.9) (0.92, 0.9) (0.94, 0.9)
			};
			\end{axis}
        \end{tikzpicture}

\end{document}


==> Figures/latex/d_on.tex <==
\documentclass[varwidth = 20cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}
\usepackage{siunitx}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


%==================================================
% Color Definitions

\definecolor{ugagray}{RGB}{211, 211, 211} 
\definecolor{ugablue}{RGB}{12, 35, 68} 
\definecolor{ugaorange}{RGB}{235, 91, 10} 


\definecolor{easyblue}{RGB}{3, 40, 89} 
\definecolor{easycyan}{RGB}{1, 111, 148} 
\definecolor{easyorange}{RGB}{254, 106, 44} 
\definecolor{easyred}{RGB}{211, 93, 110} 
\definecolor{easyyellow}{RGB}{249, 212, 157} 
\definecolor{easygreen}{RGB}{121, 191, 101} 

\begin{document}

   \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			% xlabel={Time},
			ylabel style={rotate=-90},
			ylabel={$Z^{\ge r_z}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			% \addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			% (0.1, 0.1) (0.2, 0.1) (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
   % };
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			(0.1, 0.9) (0.2, 0.9) (0.3, 0.9) (0.4, 0.9) (0.5, 0.9) (0.6, 0.9) (0.7, 0.9) (0.8, 0.9) (0.9, 0.9) 
			};
			\end{axis}
			\end{tikzpicture}

   \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			ylabel style={rotate=-90},
			ylabel={$Y^{\ge r_y}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1)
   };
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			(0.2, 0.9) (0.3, 0.9) (0.4, 0.9) (0.5, 0.9) (0.6, 0.9) (0.7, 0.9) (0.8, 0.9) (0.9, 0.9) 
			};
			\end{axis}
			\end{tikzpicture}

    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			ylabel style={rotate=-90},
			ylabel={$X^{\ge r_x}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1)
			};
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			(0.2, 0.9) (0.3, 0.9) (0.4, 0.9) (0.5, 0.9) (0.6, 0.9) (0.7, 0.9) (0.8, 0.9) (0.9, 0.9) 
			};
			\end{axis}
        \end{tikzpicture}

    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			ylabel style={rotate=-90},
			ylabel={\hspace{-0.15cm}$W^{\ge r_w}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1) 
   };
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			(0.3, 0.9) (0.4, 0.9) (0.5, 0.9) (0.6, 0.9) (0.7, 0.9) (0.8, 0.9) (0.9, 0.9) 
			};
			\end{axis}
        \end{tikzpicture}
        
    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			xlabel={Time},
			ylabel style={rotate=-90},
			ylabel={$Q^{\ge r_q}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1)  (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
   };
			% \addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			% (0.3, 0.9) (0.4, 0.9) (0.5, 0.9) (0.6, 0.9) (0.7, 0.9) (0.8, 0.9) (0.9, 0.9) 
			% };
			\end{axis}
        \end{tikzpicture}

\end{document}


==> Figures/latex/d_on_2.tex <==
\documentclass[varwidth = 20cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}
\usepackage{siunitx}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


%==================================================
% Color Definitions

\definecolor{ugagray}{RGB}{211, 211, 211} 
\definecolor{ugablue}{RGB}{12, 35, 68} 
\definecolor{ugaorange}{RGB}{235, 91, 10} 


\definecolor{easyblue}{RGB}{3, 40, 89} 
\definecolor{easycyan}{RGB}{1, 111, 148} 
\definecolor{easyorange}{RGB}{254, 106, 44} 
\definecolor{easyred}{RGB}{211, 93, 110} 
\definecolor{easyyellow}{RGB}{249, 212, 157} 
\definecolor{easygreen}{RGB}{121, 191, 101} 

\begin{document}

   \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			% xlabel={Time},
			ylabel style={rotate=-90},
			ylabel={$Z^{\ge r_z}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			% \addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			% (0.1, 0.1) (0.2, 0.1) (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
   % };
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1) (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
			};
			\end{axis}
			\end{tikzpicture}

   \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			ylabel style={rotate=-90},
			ylabel={$Y^{\ge r_y}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1) (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
			};
			\end{axis}
			\end{tikzpicture}

    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			ylabel style={rotate=-90},
			ylabel={$X^{\ge r_x}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1)
			};
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			 (0.3, 0.9) (0.4, 0.9) (0.5, 0.9) (0.6, 0.9) (0.7, 0.9) (0.8, 0.9) (0.9, 0.9) 
			};
			\end{axis}
        \end{tikzpicture}

    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			ylabel style={rotate=-90},
			ylabel={\hspace{-0.15cm}$W^{\ge r_w}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) 
   };
			\addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			(0.2, 0.9) (0.3, 0.9) (0.4, 0.9) (0.5, 0.9) (0.6, 0.9) (0.7, 0.9) (0.8, 0.9) (0.9, 0.9) 
			};
			\end{axis}
        \end{tikzpicture}
        
    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			xlabel={Time},
			ylabel style={rotate=-90},
			ylabel={$Q^{\ge r_q}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1)  (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
   };
			% \addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			% (0.3, 0.9) (0.4, 0.9) (0.5, 0.9) (0.6, 0.9) (0.7, 0.9) (0.8, 0.9) (0.9, 0.9) 
			% };
			\end{axis}
        \end{tikzpicture}

\end{document}


==> Figures/latex/d_on_3.tex <==
\documentclass[varwidth = 20cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}
\usepackage{siunitx}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


%==================================================
% Color Definitions

\definecolor{ugagray}{RGB}{211, 211, 211} 
\definecolor{ugablue}{RGB}{12, 35, 68} 
\definecolor{ugaorange}{RGB}{235, 91, 10} 


\definecolor{easyblue}{RGB}{3, 40, 89} 
\definecolor{easycyan}{RGB}{1, 111, 148} 
\definecolor{easyorange}{RGB}{254, 106, 44} 
\definecolor{easyred}{RGB}{211, 93, 110} 
\definecolor{easyyellow}{RGB}{249, 212, 157} 
\definecolor{easygreen}{RGB}{121, 191, 101} 

\begin{document}

   \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			% xlabel={Time},
			ylabel style={rotate=-90},
			ylabel={$Z^{\ge r_z}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			% \addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			% (0.1, 0.1) (0.2, 0.1) (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
   % };
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1) (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
			};
			\end{axis}
			\end{tikzpicture}

   \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			ylabel style={rotate=-90},
			ylabel={$Y^{\ge r_y}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1) (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
			};
			\end{axis}
			\end{tikzpicture}

    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			ylabel style={rotate=-90},
			ylabel={$X^{\ge r_x}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1) (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
			};
			\end{axis}
        \end{tikzpicture}

    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			ylabel style={rotate=-90},
			ylabel={\hspace{-0.15cm}$W^{\ge r_w}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1) (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
			};
			\end{axis}
        \end{tikzpicture}
        
    \begin{tikzpicture}
			\begin{axis}[
			xmin = 0, xmax = 1,
			ymin = 0, ymax = 1,
			width = 0.18\textwidth,
			height = 0.11\textwidth,
			xlabel={Time},
			ylabel style={rotate=-90},
			ylabel={$Q^{\ge r_q}$},
			xticklabels={,,},
			yticklabels={,,},
			]
			\addplot[domain = 1:30, samples = 18, easygreen, mark=*, only marks] plot coordinates{
			(0.1, 0.1) (0.2, 0.1)  (0.3, 0.1) (0.4, 0.1) (0.5, 0.1) (0.6, 0.1) (0.7, 0.1) (0.8, 0.1) (0.9, 0.1) 
   };
			% \addplot[domain = 1:30, samples = 18, easyorange, mark=*, only marks] plot coordinates{
			% (0.3, 0.9) (0.4, 0.9) (0.5, 0.9) (0.6, 0.9) (0.7, 0.9) (0.8, 0.9) (0.9, 0.9) 
			% };
			\end{axis}
        \end{tikzpicture}

\end{document}


==> Figures/latex/different_thresholds_simu.tex <==
\documentclass[varwidth = 30cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
\definecolor{TRCA}{rgb}{1.0, 0.03, 0.0}
\definecolor{TRCA-agent}{rgb}{0.0, 0.0, 1.0}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}


\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Threshold 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{0.2cm}c}
% &\multicolumn{2}{c}{}\\  % model + assumption 5
       & \hspace{0.5cm} T-DSCM   \\
 	\rotatebox{90}{\hspace{1cm} With Assumption 5} & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-0.12, xmax= 0.12,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height=4.5cm,
    mark options={scale=0.5},
    xticklabel style={/pgf/number format/fixed},
    xtick={-0.1, -0.05, 0, 0.05, 0.1},
  ]
  
%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(-0.1,0.26)+=(-0.1,0.16)-=(-0.1,0.16)(-0.09,0.22)+=(-0.09,0.14)-=(-0.09,0.14)(-0.08,0.19)+=(-0.08,0.13)-=(-0.08,0.13)(-0.07,0.17)+=(-0.07,0.11)-=(-0.07,0.11)(-0.06,0.05)+=(-0.06,0.03)-=(-0.06,0.03)(-0.05,0.08)+=(-0.05,0.04)-=(-0.05,0.04)(-0.04,0.13)+=(-0.04,0.08)-=(-0.04,0.08)(-0.03,0.14)+=(-0.03,0.08)-=(-0.03,0.08)(-0.02,0.23)+=(-0.02,0.11)-=(-0.02,0.11)(-0.01,0.45)+=(-0.01,0.14)-=(-0.01,0.14)(0.0,0.94)+=(0.0,0.02)-=(0.0,0.02)(0.01,0.94)+=(0.01,0.02)-=(0.01,0.02)(0.02,0.93)+=(0.02,0.02)-=(0.02,0.02)(0.03,0.89)+=(0.03,0.03)-=(0.03,0.03)(0.04,0.83)+=(0.04,0.03)-=(0.04,0.03)(0.05,0.82)+=(0.05,0.03)-=(0.05,0.03)(0.06,0.81)+=(0.06,0.05)-=(0.06,0.05)(0.07,0.81)+=(0.07,0.04)-=(0.07,0.04)(0.08,0.81)+=(0.08,0.04)-=(0.08,0.04)(0.09,0.83)+=(0.09,0.04)-=(0.09,0.04)(0.1,0.76)+=(0.1,0.05)-=(0.1,0.05)};

  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}} \\ 


	\rotatebox{90}{\hspace{0.9cm} Without Assumption 5}  & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-0.12, xmax= 0.12,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height=4.5cm,
    mark options={scale=0.5},
    xticklabel style={/pgf/number format/fixed},
    xtick={-0.1, -0.05, 0, 0.05, 0.1},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(-0.1,0.46)+=(-0.1,0.16)-=(-0.1,0.16)(-0.09,0.45)+=(-0.09,0.14)-=(-0.09,0.14)(-0.08,0.42)+=(-0.08,0.16)-=(-0.08,0.16)(-0.07,0.32)+=(-0.07,0.14)-=(-0.07,0.14)(-0.06,0.27)+=(-0.06,0.12)-=(-0.06,0.12)(-0.05,0.28)+=(-0.05,0.12)-=(-0.05,0.12)(-0.04,0.3)+=(-0.04,0.12)-=(-0.04,0.12)(-0.03,0.3)+=(-0.03,0.12)-=(-0.03,0.12)(-0.02,0.37)+=(-0.02,0.12)-=(-0.02,0.12)(-0.01,0.51)+=(-0.01,0.1)-=(-0.01,0.1)(0.0,0.71)+=(0.0,0.01)-=(0.0,0.01)(0.01,0.71)+=(0.01,0.01)-=(0.01,0.01)(0.02,0.72)+=(0.02,0.01)-=(0.02,0.01)(0.03,0.74)+=(0.03,0.02)-=(0.03,0.02)(0.04,0.76)+=(0.04,0.03)-=(0.04,0.03)(0.05,0.75)+=(0.05,0.03)-=(0.05,0.03)(0.06,0.72)+=(0.06,0.02)-=(0.06,0.02)(0.07,0.73)+=(0.07,0.03)-=(0.07,0.03)(0.08,0.71)+=(0.08,0.02)-=(0.08,0.02)(0.09,0.69)+=(0.09,0.05)-=(0.09,0.05)(0.1,0.67)+=(0.1,0.04)-=(0.1,0.04)};
\label{plot:TRCA}
  
%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(-0.1,0.67)+=(-0.1,0.15)-=(-0.1,0.15)(-0.09,0.7)+=(-0.09,0.14)-=(-0.09,0.14)(-0.08,0.65)+=(-0.08,0.15)-=(-0.08,0.15)(-0.07,0.61)+=(-0.07,0.13)-=(-0.07,0.13)(-0.06,0.63)+=(-0.06,0.1)-=(-0.06,0.1)(-0.05,0.61)+=(-0.05,0.12)-=(-0.05,0.12)(-0.04,0.66)+=(-0.04,0.1)-=(-0.04,0.1)(-0.03,0.64)+=(-0.03,0.1)-=(-0.03,0.1)(-0.02,0.71)+=(-0.02,0.1)-=(-0.02,0.1)(-0.01,0.81)+=(-0.01,0.07)-=(-0.01,0.07)(0.0,0.99)+=(0.0,0.0)-=(0.0,0.0)(0.01,0.97)+=(0.01,0.01)-=(0.01,0.01)(0.02,0.97)+=(0.02,0.01)-=(0.02,0.01)(0.03,0.97)+=(0.03,0.01)-=(0.03,0.01)(0.04,0.97)+=(0.04,0.01)-=(0.04,0.01)(0.05,0.92)+=(0.05,0.02)-=(0.05,0.02)(0.06,0.9)+=(0.06,0.03)-=(0.06,0.03)(0.07,0.9)+=(0.07,0.03)-=(0.07,0.03)(0.08,0.91)+=(0.08,0.02)-=(0.08,0.02)(0.09,0.85)+=(0.09,0.07)-=(0.09,0.07)(0.1,0.85)+=(0.1,0.06)-=(0.1,0.06)};
\label{plot:TRCA-agent}
  
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:same_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}
\end{tabular}
  % Common Legend

  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA} T-RCA \quad
        \ref{plot:TRCA-agent} T-RCA-agent \quad
        };


    \end{tikzpicture}
  \end{center}
\end{figure*}

\end{document}



==> Figures/latex/execution_time.tex <==
\documentclass[varwidth = 30cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
\definecolor{TRCA}{rgb}{1.0, 0.03, 0.0}
\definecolor{TRCA_off}{rgb}{0.3, 0.3, 0.0}
\definecolor{TRCA-agent}{rgb}{0.0, 0.0, 1.0}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}

% Supplementary methods
\definecolor{EasyRCA-Dynotears}{RGB}{0,171,169}
\definecolor{CIRCA-Dynotears}{RGB}{255,0,151}
\definecolor{MonitorRank}{RGB}{162,0,255}
\definecolor{Vanilla}{RGB}{27,161,226}
\definecolor{Vanilla-agent}{RGB}{240,150,9}


\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Threshold 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{0.2cm}c}
%&\multicolumn{2}{c}{}\\  % model + assumption 5
       & \hspace{0.5cm} T-DSCM   \\
 	 & \adjustbox{valign=m}{
  \begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-30, xmax=2100,
    ymin=-0.05, ymax=1.75,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={50, 500, 2000},
  ]
  

%TRCA ON
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.0)+=(50,0.0)-=(50,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};
\label{plot:TRCAON}

%TRCA OFF 
\addplot[color=TRCA_off, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.24)+=(50,0.01)-=(50,0.01)(500,0.24)+=(500,0.01)-=(500,0.01)(2000,0.24)+=(2000,0.01)-=(2000,0.01)};
\label{plot:TRCAOFF}

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.22)+=(50,0.15)-=(50,0.15)(500,0.42)+=(500,0.13)-=(500,0.13)(2000,0.5)+=(2000,0.26)-=(2000,0.26)};
\label{plot:RCD}


%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.98)+=(50,0.61)-=(50,0.61)(500,0.95)+=(500,0.55)-=(500,0.55)(2000,0.99)+=(2000,0.7)-=(2000,0.7)};
\label{plot:AITIA-PM}


%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.36)+=(50,0.05)-=(50,0.05)(500,0.38)+=(500,0.07)-=(500,0.07)(2000,0.39)+=(2000,0.06)-=(2000,0.06)};
\label{plot:EasyRCA*}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.45)+=(50,0.07)-=(50,0.07)(500,0.44)+=(500,0.04)-=(500,0.04)(2000,0.5)+=(2000,0.16)-=(2000,0.16)};
\label{plot:CIRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.02)+=(50,0.0)-=(50,0.0)(500,0.01)+=(500,0.0)-=(500,0.0)(2000,0.01)+=(2000,0.0)-=(2000,0.0)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.04)+=(50,0.0)-=(50,0.0)(500,0.04)+=(500,0.0)-=(500,0.0)(2000,0.05)+=(2000,0.0)-=(2000,0.0)};
\label{plot:MicroCause}

% %CIRCA-Dynotears
% \addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.32)+=(50,0.02)-=(50,0.02)(500,0.31)+=(500,0.04)-=(500,0.04)(2000,0.37)+=(2000,0.08)-=(2000,0.08)};
% \label{plot:CIRCA-Dynotears}

% %EasyRCA-Dynotears
% \addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.41)+=(50,0.08)-=(50,0.08)(500,0.37)+=(500,0.04)-=(500,0.04)(2000,0.41)+=(2000,0.07)-=(2000,0.07)};
% \label{plot:EasyRCA-Dynotears}

% %MonitorRank
% \addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.11)+=(50,0.0)-=(50,0.0)(500,0.14)+=(500,0.01)-=(500,0.01)(2000,0.28)+=(2000,0.04)-=(2000,0.04)};
% \label{plot:MonitorRank}

% %Vanilla
% \addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(50,0.05)+=(50,0.0)-=(50,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(2000,0.05)+=(2000,0.0)-=(2000,0.0)};
% \label{plot:Vanilla}


  \end{axis}
\end{tikzpicture}
%\caption{}
\label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} 


\end{tabular}
  % Common Legend

  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCAON} T-RCA$_{Online}$\quad
        \ref{plot:TRCAOFF} T-RCA$_{Offline}$\quad
        \ref{plot:RCD} RCD \quad
        \ref{plot:AITIA-PM} AITIA-PM \quad
         
        };
        \node at (0,-0.5){

        \ref{plot:EasyRCA*} EasyRCA$^*$  \quad
        \ref{plot:CIRCA*} CIRCA$^*$ \quad
        \ref{plot:CloudRange} CloudRanger \quad
        \ref{plot:MicroCause} MicroCause
        };
        % \node at (0,-1){
        % \ref{plot:EasyRCA-Dynotears} EasyRCA-Dynotears \quad 
        % \ref{plot:CIRCA-Dynotears} CIRCA-Dynotears \quad  
        % \ref{plot:MonitorRank} MonitorRank \quad
        % \ref{plot:Vanilla} Vanilla 
        % };
        
    \end{tikzpicture}
  \end{center}
\end{figure*}

\end{document}



==> Figures/latex/figure_5_b.tex <==
\documentclass[varwidth = 20cm, border = 1 cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


\definecolor{easyorange}{RGB}{254, 106, 44} 




\begin{document}


\begin{figure*}
\centering
 \begin{tikzpicture}[{black, circle, draw, inner sep=0}]
        \tikzset{nodes={draw,rounded corners},minimum height=0.8cm,minimum width=0.8cm, font=\footnotesize}
        \tikzset{latent/.append style={fill=gray!30}}
		
		\node [fill=easyorange!40] (X) at (0,0) {$X^{\ge r_x}$} ;
		\node [fill=easyorange!40, ultra thick] (Z) at (1,1) {$Z^{\ge r_z}$};
		\node [fill=easyorange!40] (Y) at (2,0) {$Y^{\ge r_y}$};
		\node [fill=easyorange!40, ultra thick] (W) at (1,-1) {$W^{\ge r_w}$};
		\draw[->,>=latex] (Y) to [out=0,in=45, looseness=2] (Y);
		\draw[->,>=latex] (Z) to [out=0,in=45, looseness=2] (Z);
		\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
		\draw[->,>=latex] (W) to [out=0,in=-45, looseness=2] (W);

        %   \node[draw=none, minimum width = 0.5cm,minimum height = 0.5cm] (iZ) at (-0.4, 1.8) {};
        % \draw [->, line join=round, color = red, decorate, decoration={zigzag, segment length=4, amplitude=.9,post=lineto, post length=2pt }](iZ) -- (Z);

        %   \node[draw=none, minimum width = 0.5cm,minimum height = 0.5cm] (iW) at (-0.4, -0.1) {};
        % \draw [->, line join=round, color = red, decorate, decoration={zigzag, segment length=4, amplitude=.9,post=lineto, post length=2pt }](iW) -- (W);

		\draw[->,>=latex] (Z) -- (X);
		\draw[->,>=latex] (Z) -- (Y);
		
		\draw[->,>=latex] (W) -- (X);
		\draw[->,>=latex] (W) -- (Y);
		\end{tikzpicture}
  \label{fig:architecture}
\end{figure*}

\end{document}

==> Figures/latex/figure_ab_2000.tex <==
\documentclass[varwidth = 30cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
\definecolor{TRCA}{rgb}{1.0, 0.03, 0.0}
\definecolor{TRCA-agent}{rgb}{0.0, 0.0, 1.0}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}


\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Threshold 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{0.2cm}ccc}
&\multicolumn{2}{c}{}\\  % model + assumption 5
       &  \hspace{0.5cm} $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t), \epsilon^y_t=1$  & \hspace{0.5cm} $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t), \epsilon^y_t <1$ & \hspace{0.5cm} $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t), \epsilon^y_t =1$ \\
 	\rotatebox{90}{\hspace{1cm} With Assumption 5} & \adjustbox{valign=m}{
  \begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]
  
%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.02)-=(10,0.02)(20,0.93)+=(20,0.02)-=(20,0.02)(50,0.93)+=(50,0.02)-=(50,0.02)(100,0.93)+=(100,0.02)-=(100,0.02)(200,0.93)+=(200,0.02)-=(200,0.02)(500,0.93)+=(500,0.02)-=(500,0.02)(1000,0.93)+=(1000,0.02)-=(1000,0.02)(2000,0.93)+=(2000,0.02)-=(2000,0.02)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.35)+=(10,0.08)-=(10,0.08)(20,0.29)+=(20,0.06)-=(20,0.06)(50,0.33)+=(50,0.07)-=(50,0.07)(100,0.34)+=(100,0.08)-=(100,0.08)(200,0.44)+=(200,0.11)-=(200,0.11)(500,0.41)+=(500,0.08)-=(500,0.08)(1000,0.37)+=(1000,0.11)-=(1000,0.11)(2000,0.41)+=(2000,0.07)-=(2000,0.07)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.32)+=(10,0.09)-=(10,0.09)(20,0.34)+=(20,0.06)-=(20,0.06)(50,0.41)+=(50,0.12)-=(50,0.12)(100,0.37)+=(100,0.1)-=(100,0.1)(200,0.46)+=(200,0.08)-=(200,0.08)(500,0.45)+=(500,0.12)-=(500,0.12)(1000,0.43)+=(1000,0.11)-=(1000,0.11)(2000,0.44)+=(2000,0.08)-=(2000,0.08)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(20,0.94)+=(20,0.01)-=(20,0.01)(50,0.93)+=(50,0.01)-=(50,0.01)(100,0.93)+=(100,0.01)-=(100,0.01)(200,0.92)+=(200,0.01)-=(200,0.01)(500,0.9)+=(500,0.01)-=(500,0.01)(1000,0.87)+=(1000,0.02)-=(1000,0.02)(2000,0.86)+=(2000,0.03)-=(2000,0.03)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.45)+=(10,0.19)-=(10,0.19)(20,0.42)+=(20,0.17)-=(20,0.17)(50,0.4)+=(50,0.16)-=(50,0.16)(100,0.41)+=(100,0.17)-=(100,0.17)(200,0.4)+=(200,0.16)-=(200,0.16)(500,0.39)+=(500,0.16)-=(500,0.16)(1000,0.4)+=(1000,0.16)-=(1000,0.16)(2000,0.42)+=(2000,0.17)-=(2000,0.17)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.14)+=(10,0.07)-=(10,0.07)(20,0.28)+=(20,0.11)-=(20,0.11)(50,0.25)+=(50,0.1)-=(50,0.1)(100,0.21)+=(100,0.1)-=(100,0.1)(200,0.28)+=(200,0.11)-=(200,0.11)(500,0.24)+=(500,0.1)-=(500,0.1)(1000,0.16)+=(1000,0.08)-=(1000,0.08)(2000,0.18)+=(2000,0.08)-=(2000,0.08)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.16)+=(10,0.08)-=(10,0.08)(20,0.21)+=(20,0.09)-=(20,0.09)(50,0.25)+=(50,0.12)-=(50,0.12)(100,0.2)+=(100,0.09)-=(100,0.09)(200,0.22)+=(200,0.1)-=(200,0.1)(500,0.28)+=(500,0.1)-=(500,0.1)(1000,0.13)+=(1000,0.07)-=(1000,0.07)(2000,0.22)+=(2000,0.09)-=(2000,0.09)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.13)+=(10,0.05)-=(10,0.05)(20,0.17)+=(20,0.06)-=(20,0.06)(50,0.23)+=(50,0.07)-=(50,0.07)(100,0.32)+=(100,0.07)-=(100,0.07)(200,0.24)+=(200,0.07)-=(200,0.07)(500,0.2)+=(500,0.08)-=(500,0.08)(1000,0.19)+=(1000,0.08)-=(1000,0.08)(2000,0.28)+=(2000,0.09)-=(2000,0.09)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.07)-=(10,0.07)(20,0.32)+=(20,0.07)-=(20,0.07)(50,0.27)+=(50,0.08)-=(50,0.08)(100,0.27)+=(100,0.07)-=(100,0.07)(200,0.27)+=(200,0.09)-=(200,0.09)(500,0.26)+=(500,0.08)-=(500,0.08)(1000,0.29)+=(1000,0.11)-=(1000,0.11)(2000,0.3)+=(2000,0.08)-=(2000,0.08)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.01)-=(10,0.01)(20,0.97)+=(20,0.01)-=(20,0.01)(50,0.97)+=(50,0.01)-=(50,0.01)(100,0.97)+=(100,0.01)-=(100,0.01)(200,0.97)+=(200,0.01)-=(200,0.01)(500,0.97)+=(500,0.01)-=(500,0.01)(1000,0.97)+=(1000,0.01)-=(1000,0.01)(2000,0.97)+=(2000,0.01)-=(2000,0.01)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.42)+=(10,0.08)-=(10,0.08)(20,0.3)+=(20,0.09)-=(20,0.09)(50,0.22)+=(50,0.07)-=(50,0.07)(100,0.26)+=(100,0.08)-=(100,0.08)(200,0.2)+=(200,0.07)-=(200,0.07)(500,0.21)+=(500,0.08)-=(500,0.08)(1000,0.22)+=(1000,0.07)-=(1000,0.07)(2000,0.27)+=(2000,0.07)-=(2000,0.07)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.36)+=(10,0.12)-=(10,0.12)(20,0.36)+=(20,0.07)-=(20,0.07)(50,0.25)+=(50,0.08)-=(50,0.08)(100,0.28)+=(100,0.07)-=(100,0.07)(200,0.17)+=(200,0.06)-=(200,0.06)(500,0.3)+=(500,0.09)-=(500,0.09)(1000,0.29)+=(1000,0.09)-=(1000,0.09)(2000,0.31)+=(2000,0.09)-=(2000,0.09)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.01)-=(10,0.01)(20,0.95)+=(20,0.01)-=(20,0.01)(50,0.91)+=(50,0.01)-=(50,0.01)(100,0.92)+=(100,0.01)-=(100,0.01)(200,0.88)+=(200,0.01)-=(200,0.01)(500,0.87)+=(500,0.02)-=(500,0.02)(1000,0.84)+=(1000,0.02)-=(1000,0.02)(2000,0.82)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.72)+=(10,0.08)-=(10,0.08)(20,0.7)+=(20,0.07)-=(20,0.07)(50,0.68)+=(50,0.08)-=(50,0.08)(100,0.68)+=(100,0.08)-=(100,0.08)(200,0.66)+=(200,0.07)-=(200,0.07)(500,0.67)+=(500,0.08)-=(500,0.08)(1000,0.67)+=(1000,0.08)-=(1000,0.08)(2000,0.68)+=(2000,0.08)-=(2000,0.08)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.11)-=(10,0.11)(20,0.24)+=(20,0.1)-=(20,0.1)(50,0.19)+=(50,0.09)-=(50,0.09)(100,0.23)+=(100,0.1)-=(100,0.1)(200,0.12)+=(200,0.07)-=(200,0.07)(500,0.16)+=(500,0.08)-=(500,0.08)(1000,0.18)+=(1000,0.08)-=(1000,0.08)(2000,0.24)+=(2000,0.1)-=(2000,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.11)-=(10,0.11)(20,0.19)+=(20,0.08)-=(20,0.08)(50,0.25)+=(50,0.1)-=(50,0.1)(100,0.34)+=(100,0.11)-=(100,0.11)(200,0.18)+=(200,0.08)-=(200,0.08)(500,0.22)+=(500,0.1)-=(500,0.1)(1000,0.22)+=(1000,0.1)-=(1000,0.1)(2000,0.21)+=(2000,0.1)-=(2000,0.1)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.81)+=(10,0.07)-=(10,0.07)(20,0.88)+=(20,0.07)-=(20,0.07)(50,0.92)+=(50,0.03)-=(50,0.03)(100,0.96)+=(100,0.02)-=(100,0.02)(200,1.0)+=(200,0.0)-=(200,0.0)(500,0.98)+=(500,0.01)-=(500,0.01)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,1.0)+=(2000,0.0)-=(2000,0.0)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.02)-=(10,0.02)(20,0.93)+=(20,0.02)-=(20,0.02)(50,0.93)+=(50,0.02)-=(50,0.02)(100,0.93)+=(100,0.02)-=(100,0.02)(200,0.93)+=(200,0.02)-=(200,0.02)(500,0.93)+=(500,0.02)-=(500,0.02)(1000,0.93)+=(1000,0.02)-=(1000,0.02)(2000,0.93)+=(2000,0.02)-=(2000,0.02)};
\label{plot:TRCA}

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.11)-=(10,0.11)(20,0.31)+=(20,0.1)-=(20,0.1)(50,0.26)+=(50,0.1)-=(50,0.1)(100,0.28)+=(100,0.1)-=(100,0.1)(200,0.25)+=(200,0.09)-=(200,0.09)(500,0.25)+=(500,0.1)-=(500,0.1)(1000,0.27)+=(1000,0.11)-=(1000,0.11)(2000,0.3)+=(2000,0.1)-=(2000,0.1)};
\label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.08)-=(10,0.08)(20,0.26)+=(20,0.08)-=(20,0.08)(50,0.25)+=(50,0.07)-=(50,0.07)(100,0.27)+=(100,0.08)-=(100,0.08)(200,0.24)+=(200,0.07)-=(200,0.07)(500,0.23)+=(500,0.07)-=(500,0.07)(1000,0.23)+=(1000,0.06)-=(1000,0.06)(2000,0.29)+=(2000,0.07)-=(2000,0.07)};
\label{plot:CIRCA*}

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.01)-=(10,0.01)(20,0.93)+=(20,0.01)-=(20,0.01)(50,0.91)+=(50,0.01)-=(50,0.01)(100,0.9)+=(100,0.01)-=(100,0.01)(200,0.88)+=(200,0.02)-=(200,0.02)(500,0.86)+=(500,0.02)-=(500,0.02)(1000,0.85)+=(1000,0.03)-=(1000,0.03)(2000,0.84)+=(2000,0.03)-=(2000,0.03)};
\label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.75)+=(10,0.08)-=(10,0.08)(20,0.71)+=(20,0.08)-=(20,0.08)(50,0.7)+=(50,0.09)-=(50,0.09)(100,0.7)+=(100,0.08)-=(100,0.08)(200,0.72)+=(200,0.08)-=(200,0.08)(500,0.75)+=(500,0.09)-=(500,0.09)(1000,0.75)+=(1000,0.08)-=(1000,0.08)(2000,0.74)+=(2000,0.08)-=(2000,0.08)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.09)-=(10,0.09)(20,0.32)+=(20,0.11)-=(20,0.11)(50,0.25)+=(50,0.11)-=(50,0.11)(100,0.23)+=(100,0.1)-=(100,0.1)(200,0.22)+=(200,0.1)-=(200,0.1)(500,0.23)+=(500,0.1)-=(500,0.1)(1000,0.3)+=(1000,0.12)-=(1000,0.12)(2000,0.25)+=(2000,0.11)-=(2000,0.11)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.14)+=(10,0.08)-=(10,0.08)(20,0.22)+=(20,0.1)-=(20,0.1)(50,0.2)+=(50,0.1)-=(50,0.1)(100,0.27)+=(100,0.11)-=(100,0.11)(200,0.28)+=(200,0.11)-=(200,0.11)(500,0.22)+=(500,0.09)-=(500,0.09)(1000,0.26)+=(1000,0.12)-=(1000,0.12)(2000,0.28)+=(2000,0.1)-=(2000,0.1)};
\label{plot:MicroCause}

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.55)+=(10,0.13)-=(10,0.13)(20,0.59)+=(20,0.14)-=(20,0.14)(50,0.49)+=(50,0.18)-=(50,0.18)(100,0.71)+=(100,0.12)-=(100,0.12)(200,0.78)+=(200,0.13)-=(200,0.13)(500,0.85)+=(500,0.09)-=(500,0.09)(1000,0.88)+=(1000,0.07)-=(1000,0.07)(2000,0.93)+=(2000,0.05)-=(2000,0.05)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.06)-=(10,0.06)(20,0.24)+=(20,0.06)-=(20,0.06)(50,0.24)+=(50,0.06)-=(50,0.06)(100,0.24)+=(100,0.06)-=(100,0.06)(200,0.24)+=(200,0.06)-=(200,0.06)(500,0.24)+=(500,0.07)-=(500,0.07)(1000,0.23)+=(1000,0.06)-=(1000,0.06)(2000,0.23)+=(2000,0.06)-=(2000,0.06)};
\label{plot:AITIA-PM}



  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}\\ 


	\rotatebox{90}{\hspace{0.9cm} Without Assumption 5}  & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.0)-=(10,0.0)(20,0.99)+=(20,0.0)-=(20,0.0)(50,0.97)+=(50,0.0)-=(50,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(200,0.97)+=(200,0.0)-=(200,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.97)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(20,0.99)+=(20,0.0)-=(20,0.0)(50,0.99)+=(50,0.0)-=(50,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(200,0.99)+=(200,0.0)-=(200,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.09)-=(10,0.09)(20,0.23)+=(20,0.09)-=(20,0.09)(50,0.29)+=(50,0.08)-=(50,0.08)(100,0.31)+=(100,0.06)-=(100,0.06)(200,0.28)+=(200,0.09)-=(200,0.09)(500,0.32)+=(500,0.08)-=(500,0.08)(1000,0.28)+=(1000,0.08)-=(1000,0.08)(2000,0.3)+=(2000,0.1)-=(2000,0.1)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.08)-=(10,0.08)(20,0.28)+=(20,0.09)-=(20,0.09)(50,0.31)+=(50,0.1)-=(50,0.1)(100,0.29)+=(100,0.08)-=(100,0.08)(200,0.26)+=(200,0.08)-=(200,0.08)(500,0.35)+=(500,0.08)-=(500,0.08)(1000,0.26)+=(1000,0.06)-=(1000,0.06)(2000,0.29)+=(2000,0.08)-=(2000,0.08)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(20,0.56)+=(20,0.01)-=(20,0.01)(50,0.55)+=(50,0.01)-=(50,0.01)(100,0.52)+=(100,0.01)-=(100,0.01)(200,0.53)+=(200,0.02)-=(200,0.02)(500,0.62)+=(500,0.04)-=(500,0.04)(1000,0.62)+=(1000,0.03)-=(1000,0.03)(2000,0.63)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.24)+=(10,0.1)-=(10,0.1)(20,0.21)+=(20,0.07)-=(20,0.07)(50,0.22)+=(50,0.08)-=(50,0.08)(100,0.22)+=(100,0.08)-=(100,0.08)(200,0.21)+=(200,0.08)-=(200,0.08)(500,0.23)+=(500,0.09)-=(500,0.09)(1000,0.26)+=(1000,0.08)-=(1000,0.08)(2000,0.32)+=(2000,0.1)-=(2000,0.1)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.11)-=(10,0.11)(20,0.16)+=(20,0.08)-=(20,0.08)(50,0.17)+=(50,0.08)-=(50,0.08)(100,0.18)+=(100,0.08)-=(100,0.08)(200,0.22)+=(200,0.1)-=(200,0.1)(500,0.2)+=(500,0.1)-=(500,0.1)(1000,0.12)+=(1000,0.07)-=(1000,0.07)(2000,0.23)+=(2000,0.1)-=(2000,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.17)+=(10,0.08)-=(10,0.08)(20,0.24)+=(20,0.1)-=(20,0.1)(50,0.23)+=(50,0.1)-=(50,0.1)(100,0.2)+=(100,0.09)-=(100,0.09)(200,0.24)+=(200,0.1)-=(200,0.1)(500,0.24)+=(500,0.1)-=(500,0.1)(1000,0.24)+=(1000,0.1)-=(1000,0.1)(2000,0.26)+=(2000,0.11)-=(2000,0.11)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.07)-=(10,0.07)(20,0.31)+=(20,0.1)-=(20,0.1)(50,0.36)+=(50,0.1)-=(50,0.1)(100,0.46)+=(100,0.11)-=(100,0.11)(200,0.5)+=(200,0.11)-=(200,0.11)(500,0.61)+=(500,0.19)-=(500,0.19)(1000,0.62)+=(1000,0.2)-=(1000,0.2)(2000,0.64)+=(2000,0.18)-=(2000,0.18)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.08)-=(10,0.08)(20,0.33)+=(20,0.08)-=(20,0.08)(50,0.28)+=(50,0.07)-=(50,0.07)(100,0.28)+=(100,0.08)-=(100,0.08)(200,0.3)+=(200,0.08)-=(200,0.08)(500,0.32)+=(500,0.08)-=(500,0.08)(1000,0.29)+=(1000,0.07)-=(1000,0.07)(2000,0.25)+=(2000,0.08)-=(2000,0.08)};

  
  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]



%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.68)+=(10,0.0)-=(10,0.0)(20,0.68)+=(20,0.0)-=(20,0.0)(50,0.68)+=(50,0.0)-=(50,0.0)(100,0.68)+=(100,0.0)-=(100,0.0)(200,0.68)+=(200,0.0)-=(200,0.0)(500,0.68)+=(500,0.0)-=(500,0.0)(1000,0.68)+=(1000,0.0)-=(1000,0.0)(2000,0.68)+=(2000,0.0)-=(2000,0.0)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(20,1.0)+=(20,0.0)-=(20,0.0)(50,1.0)+=(50,0.0)-=(50,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(200,1.0)+=(200,0.0)-=(200,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,1.0)+=(2000,0.0)-=(2000,0.0)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.49)+=(10,0.08)-=(10,0.08)(20,0.44)+=(20,0.08)-=(20,0.08)(50,0.4)+=(50,0.1)-=(50,0.1)(100,0.4)+=(100,0.1)-=(100,0.1)(200,0.39)+=(200,0.09)-=(200,0.09)(500,0.35)+=(500,0.09)-=(500,0.09)(1000,0.36)+=(1000,0.1)-=(1000,0.1)(2000,0.37)+=(2000,0.12)-=(2000,0.12)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.37)+=(10,0.09)-=(10,0.09)(20,0.41)+=(20,0.08)-=(20,0.08)(50,0.4)+=(50,0.09)-=(50,0.09)(100,0.34)+=(100,0.08)-=(100,0.08)(200,0.31)+=(200,0.08)-=(200,0.08)(500,0.34)+=(500,0.1)-=(500,0.1)(1000,0.35)+=(1000,0.12)-=(1000,0.12)(2000,0.33)+=(2000,0.08)-=(2000,0.08)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.01)-=(10,0.01)(20,0.58)+=(20,0.01)-=(20,0.01)(50,0.58)+=(50,0.01)-=(50,0.01)(100,0.58)+=(100,0.01)-=(100,0.01)(200,0.61)+=(200,0.03)-=(200,0.03)(500,0.72)+=(500,0.03)-=(500,0.03)(1000,0.71)+=(1000,0.03)-=(1000,0.03)(2000,0.68)+=(2000,0.03)-=(2000,0.03)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.04)-=(10,0.04)(20,0.52)+=(20,0.04)-=(20,0.04)(50,0.5)+=(50,0.04)-=(50,0.04)(100,0.51)+=(100,0.04)-=(100,0.04)(200,0.53)+=(200,0.06)-=(200,0.06)(500,0.67)+=(500,0.06)-=(500,0.06)(1000,0.65)+=(1000,0.06)-=(1000,0.06)(2000,0.62)+=(2000,0.06)-=(2000,0.06)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.1)-=(10,0.1)(20,0.31)+=(20,0.11)-=(20,0.11)(50,0.27)+=(50,0.12)-=(50,0.12)(100,0.25)+=(100,0.1)-=(100,0.1)(200,0.2)+=(200,0.09)-=(200,0.09)(500,0.22)+=(500,0.1)-=(500,0.1)(1000,0.2)+=(1000,0.1)-=(1000,0.1)(2000,0.2)+=(2000,0.1)-=(2000,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.11)-=(10,0.11)(20,0.2)+=(20,0.09)-=(20,0.09)(50,0.28)+=(50,0.1)-=(50,0.1)(100,0.2)+=(100,0.09)-=(100,0.09)(200,0.22)+=(200,0.09)-=(200,0.09)(500,0.18)+=(500,0.1)-=(500,0.1)(1000,0.24)+=(1000,0.1)-=(1000,0.1)(2000,0.24)+=(2000,0.1)-=(2000,0.1)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.73)+=(10,0.07)-=(10,0.07)(20,0.88)+=(20,0.04)-=(20,0.04)(50,0.92)+=(50,0.03)-=(50,0.03)(100,0.97)+=(100,0.01)-=(100,0.01)(200,0.98)+=(200,0.01)-=(200,0.01)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,1.0)+=(2000,0.0)-=(2000,0.0)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.04)+=(10,0.02)-=(10,0.02)(20,0.04)+=(20,0.02)-=(20,0.02)(50,0.03)+=(50,0.01)-=(50,0.01)(100,0.03)+=(100,0.01)-=(100,0.01)(200,0.03)+=(200,0.01)-=(200,0.01)(500,0.03)+=(500,0.01)-=(500,0.01)(1000,0.04)+=(1000,0.02)-=(1000,0.02)(2000,0.04)+=(2000,0.02)-=(2000,0.02)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}& 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.69)+=(10,0.01)-=(10,0.01)(20,0.69)+=(20,0.01)-=(20,0.01)(50,0.69)+=(50,0.01)-=(50,0.01)(100,0.69)+=(100,0.01)-=(100,0.01)(200,0.69)+=(200,0.01)-=(200,0.01)(500,0.69)+=(500,0.01)-=(500,0.01)(1000,0.69)+=(1000,0.01)-=(1000,0.01)(2000,0.69)+=(2000,0.01)-=(2000,0.01)};
\label{plot:TRCA}

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(20,0.99)+=(20,0.0)-=(20,0.0)(50,0.99)+=(50,0.0)-=(50,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(200,0.99)+=(200,0.0)-=(200,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};
\label{plot:TRCA-agent}

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.46)+=(10,0.08)-=(10,0.08)(20,0.44)+=(20,0.08)-=(20,0.08)(50,0.45)+=(50,0.09)-=(50,0.09)(100,0.43)+=(100,0.09)-=(100,0.09)(200,0.44)+=(200,0.08)-=(200,0.08)(500,0.4)+=(500,0.07)-=(500,0.07)(1000,0.35)+=(1000,0.07)-=(1000,0.07)(2000,0.35)+=(2000,0.06)-=(2000,0.06)};
\label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.44)+=(10,0.08)-=(10,0.08)(20,0.37)+=(20,0.08)-=(20,0.08)(50,0.42)+=(50,0.1)-=(50,0.1)(100,0.4)+=(100,0.09)-=(100,0.09)(200,0.35)+=(200,0.1)-=(200,0.1)(500,0.38)+=(500,0.07)-=(500,0.07)(1000,0.38)+=(1000,0.08)-=(1000,0.08)(2000,0.36)+=(2000,0.09)-=(2000,0.09)};
\label{plot:CIRCA*}

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(20,0.59)+=(20,0.01)-=(20,0.01)(50,0.62)+=(50,0.04)-=(50,0.04)(100,0.74)+=(100,0.04)-=(100,0.04)(200,0.72)+=(200,0.03)-=(200,0.03)(500,0.69)+=(500,0.04)-=(500,0.04)(1000,0.67)+=(1000,0.04)-=(1000,0.04)(2000,0.67)+=(2000,0.04)-=(2000,0.04)};
\label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.04)-=(10,0.04)(20,0.53)+=(20,0.04)-=(20,0.04)(50,0.55)+=(50,0.07)-=(50,0.07)(100,0.63)+=(100,0.08)-=(100,0.08)(200,0.65)+=(200,0.08)-=(200,0.08)(500,0.62)+=(500,0.08)-=(500,0.08)(1000,0.6)+=(1000,0.07)-=(1000,0.07)(2000,0.6)+=(2000,0.07)-=(2000,0.07)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.1)-=(10,0.1)(20,0.25)+=(20,0.1)-=(20,0.1)(50,0.16)+=(50,0.08)-=(50,0.08)(100,0.34)+=(100,0.12)-=(100,0.12)(200,0.19)+=(200,0.1)-=(200,0.1)(500,0.21)+=(500,0.1)-=(500,0.1)(1000,0.21)+=(1000,0.09)-=(1000,0.09)(2000,0.21)+=(2000,0.1)-=(2000,0.1)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.1)-=(10,0.1)(20,0.23)+=(20,0.1)-=(20,0.1)(50,0.16)+=(50,0.08)-=(50,0.08)(100,0.21)+=(100,0.1)-=(100,0.1)(200,0.19)+=(200,0.08)-=(200,0.08)(500,0.28)+=(500,0.1)-=(500,0.1)(1000,0.29)+=(1000,0.11)-=(1000,0.11)(2000,0.16)+=(2000,0.07)-=(2000,0.07)};
\label{plot:MicroCause} 

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.65)+=(10,0.07)-=(10,0.07)(20,0.72)+=(20,0.07)-=(20,0.07)(50,0.85)+=(50,0.05)-=(50,0.05)(100,0.87)+=(100,0.05)-=(100,0.05)(200,0.91)+=(200,0.04)-=(200,0.04)(500,0.93)+=(500,0.03)-=(500,0.03)(1000,0.92)+=(1000,0.03)-=(1000,0.03)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.1)-=(10,0.1)(20,0.28)+=(20,0.1)-=(20,0.1)(50,0.28)+=(50,0.1)-=(50,0.1)(100,0.28)+=(100,0.1)-=(100,0.1)(200,0.29)+=(200,0.1)-=(200,0.1)(500,0.31)+=(500,0.1)-=(500,0.1)(1000,0.27)+=(1000,0.1)-=(1000,0.1)(2000,0.28)+=(2000,0.1)-=(2000,0.1)};
\label{plot:AITIA-PM}


  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}
\end{tabular}

  % Common Legend

  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA} T-RCA\quad
        \ref{plot:TRCA-agent} T-RCA-agent \quad
        \ref{plot:RCD} RCD \quad
        \ref{plot:AITIA-PM} AITIA-PM  
        };
        \node at (0,-0.5){
        \ref{plot:EasyRCA} EasyRCA \quad
        \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
        \ref{plot:CIRCA} CIRCA \quad 
        \ref{plot:CIRCA*} CIRCA$^*$  
        };
      \node at (0, -1){
        \ref{plot:CloudRange} CloudRanger \quad
        \ref{plot:MicroCause} MicroCause \quad
        };

    \end{tikzpicture}
  \end{center}
\end{figure*}

\end{document}



==> Figures/latex/figure_abcd_200.tex <==
\documentclass[varwidth = 30cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
\definecolor{TRCA}{rgb}{1.0, 0.03, 0.0}
\definecolor{TRCA-agent}{rgb}{0.0, 0.0, 1.0}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}


\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Threshold 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{0.2cm}ccc}
&\multicolumn{2}{c}{}\\  % model + assumption 5
       & \hspace{0.5cm} T-DSCM & \hspace{0.5cm} Change in causal coefficients & \hspace{0.5cm} Change in noise  \\
        % \rotatebox{90}{\hspace{1cm} With Assumption 5} & \adjustbox{valign=m}{
 	\rotatebox{90}{\hspace{1cm} With assumption holds} & \adjustbox{valign=m}{
  \begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]
  
%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.94)+=(10,0.02)-=(10,0.02)(20,0.94)+=(20,0.02)-=(20,0.02)(50,0.94)+=(50,0.02)-=(50,0.02)(100,0.94)+=(100,0.02)-=(100,0.02)(200,0.94)+=(200,0.02)-=(200,0.02)};
\label{plot:TRCA}


% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.08)-=(10,0.08)(20,0.26)+=(20,0.09)-=(20,0.09)(50,0.37)+=(50,0.08)-=(50,0.08)(100,0.38)+=(100,0.12)-=(100,0.12)(200,0.34)+=(200,0.08)-=(200,0.08)};
% \label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.19)+=(10,0.07)-=(10,0.07)(20,0.29)+=(20,0.08)-=(20,0.08)(50,0.35)+=(50,0.09)-=(50,0.09)(100,0.42)+=(100,0.1)-=(100,0.1)(200,0.4)+=(200,0.1)-=(200,0.1)};
\label{plot:CIRCA*}

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.0)-=(10,0.0)(20,0.9)+=(20,0.01)-=(20,0.01)(50,0.91)+=(50,0.01)-=(50,0.01)(100,0.89)+=(100,0.01)-=(100,0.01)(200,0.89)+=(200,0.01)-=(200,0.01)};
% \label{plot:EasyRCA}


%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.13)-=(10,0.13)(20,0.25)+=(20,0.12)-=(20,0.12)(50,0.25)+=(50,0.12)-=(50,0.12)(100,0.24)+=(100,0.11)-=(100,0.11)(200,0.23)+=(200,0.11)-=(200,0.11)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.1)-=(10,0.1)(20,0.22)+=(20,0.1)-=(20,0.1)(50,0.19)+=(50,0.08)-=(50,0.08)(100,0.25)+=(100,0.1)-=(100,0.1)(200,0.28)+=(200,0.11)-=(200,0.11)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.11)-=(10,0.11)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.26)+=(50,0.1)-=(50,0.1)(100,0.21)+=(100,0.1)-=(100,0.1)(200,0.28)+=(200,0.11)-=(200,0.11)};
\label{plot:MicroCause}

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.06)-=(10,0.06)(20,0.21)+=(20,0.08)-=(20,0.08)(50,0.39)+=(50,0.09)-=(50,0.09)(100,0.5)+=(100,0.08)-=(100,0.08)(200,0.64)+=(200,0.12)-=(200,0.12)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.08)-=(10,0.08)(20,0.31)+=(20,0.07)-=(20,0.07)(50,0.28)+=(50,0.07)-=(50,0.07)(100,0.32)+=(100,0.08)-=(100,0.08)(200,0.32)+=(200,0.09)-=(200,0.09)};
\label{plot:AITIA-PM}

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.8)+=(10,0.04)-=(10,0.04)(20,0.82)+=(20,0.03)-=(20,0.03)(50,0.82)+=(50,0.03)-=(50,0.03)(100,0.82)+=(100,0.03)-=(100,0.03)(200,0.82)+=(200,0.03)-=(200,0.03)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.48)+=(10,0.07)-=(10,0.07)(20,0.44)+=(20,0.06)-=(20,0.06)(50,0.43)+=(50,0.08)-=(50,0.08)(100,0.46)+=(100,0.12)-=(100,0.12)(200,0.42)+=(200,0.08)-=(200,0.08)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.45)+=(10,0.1)-=(10,0.1)(20,0.4)+=(20,0.07)-=(20,0.07)(50,0.41)+=(50,0.11)-=(50,0.11)(100,0.43)+=(100,0.11)-=(100,0.11)(200,0.46)+=(200,0.11)-=(200,0.11)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(20,1.0)+=(20,0.0)-=(20,0.0)(50,1.0)+=(50,0.0)-=(50,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(200,1.0)+=(200,0.0)-=(200,0.0)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.03)-=(10,0.03)(20,0.96)+=(20,0.03)-=(20,0.03)(50,0.96)+=(50,0.03)-=(50,0.03)(100,0.96)+=(100,0.03)-=(100,0.03)(200,0.96)+=(200,0.03)-=(200,0.03)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.12)-=(10,0.12)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.27)+=(50,0.11)-=(50,0.11)(100,0.31)+=(100,0.11)-=(100,0.11)(200,0.34)+=(200,0.1)-=(200,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.1)-=(10,0.1)(20,0.26)+=(20,0.06)-=(20,0.06)(50,0.15)+=(50,0.05)-=(50,0.05)(100,0.19)+=(100,0.06)-=(100,0.06)(200,0.18)+=(200,0.08)-=(200,0.08)};

% %RCD
% \addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.52)+=(10,0.1)-=(10,0.1)(20,0.58)+=(20,0.07)-=(20,0.07)(50,0.63)+=(50,0.07)-=(50,0.07)(100,0.73)+=(100,0.08)-=(100,0.08)(200,0.76)+=(200,0.09)-=(200,0.09)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.07)-=(10,0.07)(20,0.29)+=(20,0.07)-=(20,0.07)(50,0.3)+=(50,0.07)-=(50,0.07)(100,0.3)+=(100,0.07)-=(100,0.07)(200,0.3)+=(200,0.07)-=(200,0.07)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.8)+=(10,0.02)-=(10,0.02)(20,0.8)+=(20,0.02)-=(20,0.02)(50,0.8)+=(50,0.02)-=(50,0.02)(100,0.8)+=(100,0.02)-=(100,0.02)(200,0.8)+=(200,0.02)-=(200,0.02)};

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.75)+=(10,0.03)-=(10,0.03)(20,0.75)+=(20,0.03)-=(20,0.03)(50,0.75)+=(50,0.03)-=(50,0.03)(100,0.75)+=(100,0.03)-=(100,0.03)(200,0.75)+=(200,0.03)-=(200,0.03)};
\label{plot:TRCA}

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.98)+=(10,0.01)-=(10,0.01)(20,0.95)+=(20,0.02)-=(20,0.02)(50,0.88)+=(50,0.04)-=(50,0.04)(100,0.79)+=(100,0.06)-=(100,0.06)(200,0.69)+=(200,0.06)-=(200,0.06)};
% \label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.02)-=(10,0.02)(20,0.94)+=(20,0.03)-=(20,0.03)(50,0.88)+=(50,0.04)-=(50,0.04)(100,0.75)+=(100,0.06)-=(100,0.06)(200,0.69)+=(200,0.06)-=(200,0.06)};
\label{plot:CIRCA*}

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.82)+=(10,0.03)-=(10,0.03)(20,0.82)+=(20,0.03)-=(20,0.03)(50,0.82)+=(50,0.03)-=(50,0.03)(100,0.82)+=(100,0.03)-=(100,0.03)(200,0.82)+=(200,0.03)-=(200,0.03)};
% \label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.05)+=(10,0.02)-=(10,0.02)(20,0.11)+=(20,0.04)-=(20,0.04)(50,0.17)+=(50,0.06)-=(50,0.06)(100,0.2)+=(100,0.08)-=(100,0.08)(200,0.1)+=(200,0.04)-=(200,0.04)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.1)-=(10,0.1)(20,0.17)+=(20,0.09)-=(20,0.09)(50,0.14)+=(50,0.08)-=(50,0.08)(100,0.15)+=(100,0.07)-=(100,0.07)(200,0.14)+=(200,0.07)-=(200,0.07)};
\label{plot:MicroCause}

% %RCD
% \addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.02)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.02)+=(200,0.0)-=(200,0.0)};
% \label{plot:RCD}

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.0)-=(10,0.0)(20,0.72)+=(20,0.02)-=(20,0.02)(50,0.74)+=(50,0.02)-=(50,0.02)(100,0.76)+=(100,0.03)-=(100,0.03)(200,0.79)+=(200,0.03)-=(200,0.03)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.01)-=(10,0.01)(20,0.03)+=(20,0.01)-=(20,0.01)(50,0.12)+=(50,0.05)-=(50,0.05)(100,0.15)+=(100,0.06)-=(100,0.06)(200,0.17)+=(200,0.06)-=(200,0.06)};
\label{plot:AITIA-PM}


  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}\\ 


	% \rotatebox{90}{\hspace{0.9cm} Without Assumption 5}  & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}
        \rotatebox{90}{\hspace{0.9cm} Without assumption holds}  & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.71)+=(10,0.01)-=(10,0.01)(20,0.71)+=(20,0.01)-=(20,0.01)(50,0.71)+=(50,0.01)-=(50,0.01)(100,0.71)+=(100,0.01)-=(100,0.01)(200,0.71)+=(200,0.01)-=(200,0.01)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(20,0.99)+=(20,0.0)-=(20,0.0)(50,0.99)+=(50,0.0)-=(50,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(200,0.99)+=(200,0.0)-=(200,0.0)};
\label{plot:TRCA-agent}

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.33)+=(10,0.07)-=(10,0.07)(20,0.29)+=(20,0.08)-=(20,0.08)(50,0.33)+=(50,0.1)-=(50,0.1)(100,0.35)+=(100,0.12)-=(100,0.12)(200,0.33)+=(200,0.1)-=(200,0.1)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.07)-=(10,0.07)(20,0.31)+=(20,0.07)-=(20,0.07)(50,0.35)+=(50,0.09)-=(50,0.09)(100,0.41)+=(100,0.08)-=(100,0.08)(200,0.35)+=(200,0.1)-=(200,0.1)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(20,0.57)+=(20,0.01)-=(20,0.01)(50,0.52)+=(50,0.01)-=(50,0.01)(100,0.52)+=(100,0.01)-=(100,0.01)(200,0.53)+=(200,0.02)-=(200,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.13)+=(10,0.07)-=(10,0.07)(20,0.11)+=(20,0.05)-=(20,0.05)(50,0.11)+=(50,0.05)-=(50,0.05)(100,0.1)+=(100,0.04)-=(100,0.04)(200,0.11)+=(200,0.05)-=(200,0.05)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.1)-=(10,0.1)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.25)+=(50,0.1)-=(50,0.1)(100,0.29)+=(100,0.1)-=(100,0.1)(200,0.23)+=(200,0.1)-=(200,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.1)-=(10,0.1)(20,0.3)+=(20,0.11)-=(20,0.11)(50,0.2)+=(50,0.09)-=(50,0.09)(100,0.19)+=(100,0.09)-=(100,0.09)(200,0.36)+=(200,0.11)-=(200,0.11)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.11)-=(10,0.11)(20,0.31)+=(20,0.09)-=(20,0.09)(50,0.35)+=(50,0.08)-=(50,0.08)(100,0.54)+=(100,0.12)-=(100,0.12)(200,0.59)+=(200,0.13)-=(200,0.13)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.33)+=(10,0.1)-=(10,0.1)(20,0.3)+=(20,0.09)-=(20,0.09)(50,0.32)+=(50,0.11)-=(50,0.11)(100,0.33)+=(100,0.11)-=(100,0.11)(200,0.33)+=(200,0.1)-=(200,0.1)};
  
  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]
%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.0)-=(10,0.0)(20,0.66)+=(20,0.0)-=(20,0.0)(50,0.66)+=(50,0.0)-=(50,0.0)(100,0.66)+=(100,0.0)-=(100,0.0)(200,0.66)+=(200,0.0)-=(200,0.0)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.06)-=(10,0.06)(20,0.54)+=(20,0.05)-=(20,0.05)(50,0.55)+=(50,0.04)-=(50,0.04)(100,0.58)+=(100,0.06)-=(100,0.06)(200,0.54)+=(200,0.05)-=(200,0.05)};

% %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.91)+=(10,0.02)-=(10,0.02)(20,0.91)+=(20,0.02)-=(20,0.02)(50,0.91)+=(50,0.02)-=(50,0.02)(100,0.91)+=(100,0.02)-=(100,0.02)(200,0.91)+=(200,0.02)-=(200,0.02)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.02)-=(10,0.02)(20,0.95)+=(20,0.02)-=(20,0.02)(50,0.95)+=(50,0.02)-=(50,0.02)(100,0.95)+=(100,0.02)-=(100,0.02)(200,0.95)+=(200,0.02)-=(200,0.02)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.08)-=(10,0.08)(20,0.46)+=(20,0.09)-=(20,0.09)(50,0.45)+=(50,0.07)-=(50,0.07)(100,0.46)+=(100,0.1)-=(100,0.1)(200,0.44)+=(200,0.08)-=(200,0.08)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.77)+=(20,0.03)-=(20,0.03)(50,0.91)+=(50,0.02)-=(50,0.02)(100,0.95)+=(100,0.01)-=(100,0.01)(200,0.95)+=(200,0.01)-=(200,0.01)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.02)-=(10,0.02)(20,0.75)+=(20,0.04)-=(20,0.04)(50,0.88)+=(50,0.04)-=(50,0.04)(100,0.91)+=(100,0.04)-=(100,0.04)(200,0.93)+=(200,0.03)-=(200,0.03)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.08)-=(10,0.08)(20,0.32)+=(20,0.1)-=(20,0.1)(50,0.23)+=(50,0.08)-=(50,0.08)(100,0.32)+=(100,0.08)-=(100,0.08)(200,0.26)+=(200,0.08)-=(200,0.08)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.07)-=(10,0.07)(20,0.36)+=(20,0.08)-=(20,0.08)(50,0.39)+=(50,0.06)-=(50,0.06)(100,0.47)+=(100,0.05)-=(100,0.05)(200,0.47)+=(200,0.06)-=(200,0.06)};

% %RCD
% \addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.62)+=(10,0.04)-=(10,0.04)(20,0.63)+=(20,0.07)-=(20,0.07)(50,0.59)+=(50,0.05)-=(50,0.05)(100,0.6)+=(100,0.08)-=(100,0.08)(200,0.6)+=(200,0.06)-=(200,0.06)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.19)+=(10,0.06)-=(10,0.06)(20,0.19)+=(20,0.06)-=(20,0.06)(50,0.19)+=(50,0.06)-=(50,0.06)(100,0.19)+=(100,0.06)-=(100,0.06)(200,0.2)+=(200,0.06)-=(200,0.06)};
\label{plot:AITIA-PM}

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}& 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.04)-=(10,0.04)(20,0.64)+=(20,0.04)-=(20,0.04)(50,0.64)+=(50,0.04)-=(50,0.04)(100,0.64)+=(100,0.04)-=(100,0.04)(200,0.64)+=(200,0.04)-=(200,0.04)};

% %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.77)+=(10,0.05)-=(10,0.05)(20,0.77)+=(20,0.05)-=(20,0.05)(50,0.77)+=(50,0.05)-=(50,0.05)(100,0.77)+=(100,0.05)-=(100,0.05)(200,0.77)+=(200,0.05)-=(200,0.05)};
% \label{plot:TRCA-agent} 

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.62)+=(10,0.04)-=(10,0.04)(20,0.62)+=(20,0.04)-=(20,0.04)(50,0.62)+=(50,0.04)-=(50,0.04)(100,0.62)+=(100,0.04)-=(100,0.04)(200,0.62)+=(200,0.04)-=(200,0.04)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.74)+=(10,0.06)-=(10,0.06)(20,0.74)+=(20,0.06)-=(20,0.06)(50,0.74)+=(50,0.06)-=(50,0.06)(100,0.74)+=(100,0.06)-=(100,0.06)(200,0.74)+=(200,0.06)-=(200,0.06)};
\label{plot:TRCA-agent} 

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.79)+=(10,0.06)-=(10,0.06)(20,0.74)+=(20,0.07)-=(20,0.07)(50,0.63)+=(50,0.09)-=(50,0.09)(100,0.58)+=(100,0.07)-=(100,0.07)(200,0.47)+=(200,0.05)-=(200,0.05)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.68)+=(10,0.08)-=(10,0.08)(20,0.61)+=(20,0.1)-=(20,0.1)(50,0.57)+=(50,0.09)-=(50,0.09)(100,0.54)+=(100,0.08)-=(100,0.08)(200,0.47)+=(200,0.06)-=(200,0.06)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.67)+=(20,0.0)-=(20,0.0)(50,0.67)+=(50,0.0)-=(50,0.0)(100,0.67)+=(100,0.01)-=(100,0.01)(200,0.66)+=(200,0.01)-=(200,0.01)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.11)+=(10,0.05)-=(10,0.05)(20,0.12)+=(20,0.07)-=(20,0.07)(50,0.11)+=(50,0.04)-=(50,0.04)(100,0.23)+=(100,0.1)-=(100,0.1)(200,0.1)+=(200,0.04)-=(200,0.04)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.11)+=(10,0.05)-=(10,0.05)(20,0.16)+=(20,0.1)-=(20,0.1)(50,0.17)+=(50,0.08)-=(50,0.08)(100,0.26)+=(100,0.08)-=(100,0.08)(200,0.16)+=(200,0.08)-=(200,0.08)};

% %RCD
% \addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.02)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.02)+=(200,0.0)-=(200,0.0)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.74)+=(10,0.03)-=(10,0.03)(20,0.77)+=(20,0.04)-=(20,0.04)(50,0.83)+=(50,0.04)-=(50,0.04)(100,0.86)+=(100,0.04)-=(100,0.04)(200,0.86)+=(200,0.04)-=(200,0.04)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.01)-=(10,0.01)(20,0.04)+=(20,0.03)-=(20,0.03)(50,0.16)+=(50,0.07)-=(50,0.07)(100,0.14)+=(100,0.06)-=(100,0.06)(200,0.15)+=(200,0.06)-=(200,0.06)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}
\end{tabular}
  % Common Legend
    \vspace{-0.4cm}
  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0, 0){
        \ref{plot:TRCA} T-RCA \quad
        \ref{plot:TRCA-agent} T-RCA-agent \quad
        \ref{plot:RCD} RCD \quad
        \ref{plot:AITIA-PM} AITIA-PM \quad
        \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
        % \ref{plot:CIRCA} CIRCA \quad 
        \ref{plot:CIRCA*} CIRCA$^*$ \quad
        \ref{plot:CloudRange} CloudRanger \quad
        \ref{plot:MicroCause} MicroCause
        };
        % \node at (0, -0.5){
        % % \ref{plot:EasyRCA} EasyRCA \quad
        % \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
        % % \ref{plot:CIRCA} CIRCA \quad 
        % \ref{plot:CIRCA*} CIRCA$^*$ \quad
        % \ref{plot:CloudRange} CloudRanger \quad
        % \ref{plot:MicroCause} MicroCause
        % };

    \end{tikzpicture}
  \end{center}
\end{figure*}

\end{document}



==> Figures/latex/figure_abcd_2000.tex <==
\documentclass[varwidth = 30cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
\definecolor{TRCA}{rgb}{1.0, 0.03, 0.0}
\definecolor{TRCA-agent}{rgb}{0.0, 0.0, 1.0}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}


\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Threshold 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{0.2cm}ccc}
&\multicolumn{2}{c}{}\\  % model + assumption 5
       & \hspace{0.5cm} T-DSCM & \hspace{0.5cm} Change in causal coefficients & \hspace{0.5cm} Change in noise  \\
 	\rotatebox{90}{\hspace{1cm} With Assumption 5} & \adjustbox{valign=m}{
  \begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]
  
%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.94)+=(10,0.02)-=(10,0.02)(20,0.94)+=(20,0.02)-=(20,0.02)(50,0.94)+=(50,0.02)-=(50,0.02)(100,0.94)+=(100,0.02)-=(100,0.02)(200,0.94)+=(200,0.02)-=(200,0.02)(500,0.94)+=(500,0.02)-=(500,0.02)(1000,0.94)+=(1000,0.02)-=(1000,0.02)(2000,0.94)+=(2000,0.02)-=(2000,0.02)};
\label{plot:TRCA}

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.08)-=(10,0.08)(20,0.26)+=(20,0.09)-=(20,0.09)(50,0.37)+=(50,0.08)-=(50,0.08)(100,0.38)+=(100,0.12)-=(100,0.12)(200,0.34)+=(200,0.08)-=(200,0.08)(500,0.47)+=(500,0.1)-=(500,0.1)(1000,0.47)+=(1000,0.08)-=(1000,0.08)(2000,0.39)+=(2000,0.08)-=(2000,0.08)};
\label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.19)+=(10,0.07)-=(10,0.07)(20,0.29)+=(20,0.08)-=(20,0.08)(50,0.35)+=(50,0.09)-=(50,0.09)(100,0.42)+=(100,0.1)-=(100,0.1)(200,0.4)+=(200,0.1)-=(200,0.1)(500,0.44)+=(500,0.1)-=(500,0.1)(1000,0.36)+=(1000,0.08)-=(1000,0.08)(2000,0.39)+=(2000,0.08)-=(2000,0.08)};
\label{plot:CIRCA*}

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.0)-=(10,0.0)(20,0.9)+=(20,0.01)-=(20,0.01)(50,0.91)+=(50,0.01)-=(50,0.01)(100,0.89)+=(100,0.01)-=(100,0.01)(200,0.89)+=(200,0.01)-=(200,0.01)(500,0.88)+=(500,0.02)-=(500,0.02)(1000,0.86)+=(1000,0.02)-=(1000,0.02)(2000,0.85)+=(2000,0.02)-=(2000,0.02)};
\label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.13)-=(10,0.13)(20,0.25)+=(20,0.12)-=(20,0.12)(50,0.25)+=(50,0.12)-=(50,0.12)(100,0.24)+=(100,0.11)-=(100,0.11)(200,0.23)+=(200,0.11)-=(200,0.11)(500,0.23)+=(500,0.1)-=(500,0.1)(1000,0.24)+=(1000,0.11)-=(1000,0.11)(2000,0.25)+=(2000,0.12)-=(2000,0.12)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.1)-=(10,0.1)(20,0.22)+=(20,0.1)-=(20,0.1)(50,0.19)+=(50,0.08)-=(50,0.08)(100,0.25)+=(100,0.1)-=(100,0.1)(200,0.28)+=(200,0.11)-=(200,0.11)(500,0.23)+=(500,0.1)-=(500,0.1)(1000,0.23)+=(1000,0.1)-=(1000,0.1)(2000,0.23)+=(2000,0.1)-=(2000,0.1)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.11)-=(10,0.11)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.26)+=(50,0.1)-=(50,0.1)(100,0.21)+=(100,0.1)-=(100,0.1)(200,0.28)+=(200,0.11)-=(200,0.11)(500,0.15)+=(500,0.07)-=(500,0.07)(1000,0.22)+=(1000,0.1)-=(1000,0.1)(2000,0.33)+=(2000,0.1)-=(2000,0.1)};
\label{plot:MicroCause}

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.06)-=(10,0.06)(20,0.21)+=(20,0.08)-=(20,0.08)(50,0.39)+=(50,0.09)-=(50,0.09)(100,0.5)+=(100,0.08)-=(100,0.08)(200,0.64)+=(200,0.12)-=(200,0.12)(500,0.69)+=(500,0.12)-=(500,0.12)(1000,0.76)+=(1000,0.12)-=(1000,0.12)(2000,0.74)+=(2000,0.09)-=(2000,0.09)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.08)-=(10,0.08)(20,0.31)+=(20,0.07)-=(20,0.07)(50,0.28)+=(50,0.07)-=(50,0.07)(100,0.32)+=(100,0.08)-=(100,0.08)(200,0.32)+=(200,0.09)-=(200,0.09)(500,0.36)+=(500,0.09)-=(500,0.09)(1000,0.34)+=(1000,0.1)-=(1000,0.1)(2000,0.32)+=(2000,0.09)-=(2000,0.09)};
\label{plot:AITIA-PM}

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.8)+=(10,0.04)-=(10,0.04)(20,0.82)+=(20,0.03)-=(20,0.03)(50,0.82)+=(50,0.03)-=(50,0.03)(100,0.82)+=(100,0.03)-=(100,0.03)(200,0.82)+=(200,0.03)-=(200,0.03)(500,0.82)+=(500,0.03)-=(500,0.03)(1000,0.82)+=(1000,0.03)-=(1000,0.03)(2000,0.82)+=(2000,0.03)-=(2000,0.03)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.45)+=(10,0.1)-=(10,0.1)(20,0.4)+=(20,0.07)-=(20,0.07)(50,0.41)+=(50,0.11)-=(50,0.11)(100,0.43)+=(100,0.11)-=(100,0.11)(200,0.46)+=(200,0.11)-=(200,0.11)(500,0.4)+=(500,0.09)-=(500,0.09)(1000,0.38)+=(1000,0.08)-=(1000,0.08)(2000,0.42)+=(2000,0.1)-=(2000,0.1)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.48)+=(10,0.07)-=(10,0.07)(20,0.44)+=(20,0.06)-=(20,0.06)(50,0.43)+=(50,0.08)-=(50,0.08)(100,0.46)+=(100,0.12)-=(100,0.12)(200,0.42)+=(200,0.08)-=(200,0.08)(500,0.43)+=(500,0.09)-=(500,0.09)(1000,0.42)+=(1000,0.1)-=(1000,0.1)(2000,0.41)+=(2000,0.11)-=(2000,0.11)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(20,1.0)+=(20,0.0)-=(20,0.0)(50,1.0)+=(50,0.0)-=(50,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(200,1.0)+=(200,0.0)-=(200,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,1.0)+=(2000,0.0)-=(2000,0.0)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.03)-=(10,0.03)(20,0.96)+=(20,0.03)-=(20,0.03)(50,0.96)+=(50,0.03)-=(50,0.03)(100,0.96)+=(100,0.03)-=(100,0.03)(200,0.96)+=(200,0.03)-=(200,0.03)(500,0.96)+=(500,0.03)-=(500,0.03)(1000,0.96)+=(1000,0.03)-=(1000,0.03)(2000,0.96)+=(2000,0.03)-=(2000,0.03)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.12)-=(10,0.12)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.27)+=(50,0.11)-=(50,0.11)(100,0.31)+=(100,0.11)-=(100,0.11)(200,0.34)+=(200,0.1)-=(200,0.1)(500,0.37)+=(500,0.11)-=(500,0.11)(1000,0.39)+=(1000,0.12)-=(1000,0.12)(2000,0.39)+=(2000,0.12)-=(2000,0.12)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.1)-=(10,0.1)(20,0.26)+=(20,0.06)-=(20,0.06)(50,0.15)+=(50,0.05)-=(50,0.05)(100,0.19)+=(100,0.06)-=(100,0.06)(200,0.18)+=(200,0.08)-=(200,0.08)(500,0.22)+=(500,0.06)-=(500,0.06)(1000,0.14)+=(1000,0.05)-=(1000,0.05)(2000,0.18)+=(2000,0.06)-=(2000,0.06)};

% %RCD
% \addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.52)+=(10,0.1)-=(10,0.1)(20,0.58)+=(20,0.07)-=(20,0.07)(50,0.63)+=(50,0.07)-=(50,0.07)(100,0.73)+=(100,0.08)-=(100,0.08)(200,0.76)+=(200,0.09)-=(200,0.09)(500,0.8)+=(500,0.07)-=(500,0.07)(1000,0.81)+=(1000,0.06)-=(1000,0.06)(2000,0.83)+=(2000,0.06)-=(2000,0.06)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.07)-=(10,0.07)(20,0.29)+=(20,0.07)-=(20,0.07)(50,0.3)+=(50,0.07)-=(50,0.07)(100,0.3)+=(100,0.07)-=(100,0.07)(200,0.3)+=(200,0.07)-=(200,0.07)(500,0.27)+=(500,0.08)-=(500,0.08)(1000,0.25)+=(1000,0.06)-=(1000,0.06)(2000,0.26)+=(2000,0.07)-=(2000,0.07)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.8)+=(10,0.02)-=(10,0.02)(20,0.8)+=(20,0.02)-=(20,0.02)(50,0.8)+=(50,0.02)-=(50,0.02)(100,0.8)+=(100,0.02)-=(100,0.02)(200,0.8)+=(200,0.02)-=(200,0.02)(500,0.8)+=(500,0.02)-=(500,0.02)(1000,0.8)+=(1000,0.02)-=(1000,0.02)(2000,0.8)+=(2000,0.02)-=(2000,0.02)};
% \label{plot:TRCA}
%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.75)+=(10,0.03)-=(10,0.03)(20,0.75)+=(20,0.03)-=(20,0.03)(50,0.75)+=(50,0.03)-=(50,0.03)(100,0.75)+=(100,0.03)-=(100,0.03)(200,0.75)+=(200,0.03)-=(200,0.03)(500,0.75)+=(500,0.03)-=(500,0.03)(1000,0.75)+=(1000,0.03)-=(1000,0.03)(2000,0.75)+=(2000,0.03)-=(2000,0.03)};
\label{plot:TRCA}

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.98)+=(10,0.01)-=(10,0.01)(20,0.95)+=(20,0.02)-=(20,0.02)(50,0.88)+=(50,0.04)-=(50,0.04)(100,0.79)+=(100,0.06)-=(100,0.06)(200,0.69)+=(200,0.06)-=(200,0.06)(500,0.64)+=(500,0.05)-=(500,0.05)(1000,0.58)+=(1000,0.03)-=(1000,0.03)(2000,0.57)+=(2000,0.03)-=(2000,0.03)};
\label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.02)-=(10,0.02)(20,0.94)+=(20,0.03)-=(20,0.03)(50,0.88)+=(50,0.04)-=(50,0.04)(100,0.75)+=(100,0.06)-=(100,0.06)(200,0.69)+=(200,0.06)-=(200,0.06)(500,0.61)+=(500,0.05)-=(500,0.05)(1000,0.56)+=(1000,0.03)-=(1000,0.03)(2000,0.55)+=(2000,0.03)-=(2000,0.03)};
\label{plot:CIRCA*}

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.82)+=(10,0.03)-=(10,0.03)(20,0.82)+=(20,0.03)-=(20,0.03)(50,0.82)+=(50,0.03)-=(50,0.03)(100,0.82)+=(100,0.03)-=(100,0.03)(200,0.82)+=(200,0.03)-=(200,0.03)(500,0.82)+=(500,0.03)-=(500,0.03)(1000,0.82)+=(1000,0.03)-=(1000,0.03)(2000,0.82)+=(2000,0.03)-=(2000,0.03)};
\label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.05)+=(10,0.02)-=(10,0.02)(20,0.11)+=(20,0.04)-=(20,0.04)(50,0.17)+=(50,0.06)-=(50,0.06)(100,0.2)+=(100,0.08)-=(100,0.08)(200,0.1)+=(200,0.04)-=(200,0.04)(500,0.18)+=(500,0.07)-=(500,0.07)(1000,0.22)+=(1000,0.1)-=(1000,0.1)(2000,0.15)+=(2000,0.05)-=(2000,0.05)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.1)-=(10,0.1)(20,0.17)+=(20,0.09)-=(20,0.09)(50,0.14)+=(50,0.08)-=(50,0.08)(100,0.15)+=(100,0.07)-=(100,0.07)(200,0.14)+=(200,0.07)-=(200,0.07)(500,0.15)+=(500,0.07)-=(500,0.07)(1000,0.14)+=(1000,0.07)-=(1000,0.07)(2000,0.1)+=(2000,0.05)-=(2000,0.05)};
\label{plot:MicroCause}

% %RCD
% \addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.02)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.02)+=(200,0.0)-=(200,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.02)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};
% \label{plot:RCD}

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.0)-=(10,0.0)(20,0.72)+=(20,0.02)-=(20,0.02)(50,0.74)+=(50,0.02)-=(50,0.02)(100,0.76)+=(100,0.03)-=(100,0.03)(200,0.79)+=(200,0.03)-=(200,0.03)(500,0.81)+=(500,0.03)-=(500,0.03)(1000,0.82)+=(1000,0.03)-=(1000,0.03)(2000,0.83)+=(2000,0.03)-=(2000,0.03)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.01)-=(10,0.01)(20,0.03)+=(20,0.01)-=(20,0.01)(50,0.12)+=(50,0.05)-=(50,0.05)(100,0.15)+=(100,0.06)-=(100,0.06)(200,0.17)+=(200,0.06)-=(200,0.06)(500,0.16)+=(500,0.05)-=(500,0.05)(1000,0.16)+=(1000,0.05)-=(1000,0.05)(2000,0.08)+=(2000,0.03)-=(2000,0.03)};
\label{plot:AITIA-PM}


  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}\\ 


	\rotatebox{90}{\hspace{0.9cm} Without Assumption 5}  & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.71)+=(10,0.01)-=(10,0.01)(20,0.71)+=(20,0.01)-=(20,0.01)(50,0.71)+=(50,0.01)-=(50,0.01)(100,0.71)+=(100,0.01)-=(100,0.01)(200,0.71)+=(200,0.01)-=(200,0.01)(500,0.71)+=(500,0.01)-=(500,0.01)(1000,0.71)+=(1000,0.01)-=(1000,0.01)(2000,0.71)+=(2000,0.01)-=(2000,0.01)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(20,0.99)+=(20,0.0)-=(20,0.0)(50,0.99)+=(50,0.0)-=(50,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(200,0.99)+=(200,0.0)-=(200,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};
\label{plot:TRCA-agent}

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.33)+=(10,0.07)-=(10,0.07)(20,0.29)+=(20,0.08)-=(20,0.08)(50,0.33)+=(50,0.1)-=(50,0.1)(100,0.35)+=(100,0.12)-=(100,0.12)(200,0.33)+=(200,0.1)-=(200,0.1)(500,0.37)+=(500,0.09)-=(500,0.09)(1000,0.33)+=(1000,0.08)-=(1000,0.08)(2000,0.35)+=(2000,0.1)-=(2000,0.1)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.07)-=(10,0.07)(20,0.31)+=(20,0.07)-=(20,0.07)(50,0.35)+=(50,0.09)-=(50,0.09)(100,0.41)+=(100,0.08)-=(100,0.08)(200,0.35)+=(200,0.1)-=(200,0.1)(500,0.38)+=(500,0.1)-=(500,0.1)(1000,0.32)+=(1000,0.09)-=(1000,0.09)(2000,0.39)+=(2000,0.12)-=(2000,0.12)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(20,0.57)+=(20,0.01)-=(20,0.01)(50,0.52)+=(50,0.01)-=(50,0.01)(100,0.52)+=(100,0.01)-=(100,0.01)(200,0.53)+=(200,0.02)-=(200,0.02)(500,0.65)+=(500,0.03)-=(500,0.03)(1000,0.71)+=(1000,0.02)-=(1000,0.02)(2000,0.73)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.13)+=(10,0.07)-=(10,0.07)(20,0.11)+=(20,0.05)-=(20,0.05)(50,0.11)+=(50,0.05)-=(50,0.05)(100,0.1)+=(100,0.04)-=(100,0.04)(200,0.11)+=(200,0.05)-=(200,0.05)(500,0.15)+=(500,0.09)-=(500,0.09)(1000,0.2)+=(1000,0.1)-=(1000,0.1)(2000,0.22)+=(2000,0.11)-=(2000,0.11)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.1)-=(10,0.1)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.25)+=(50,0.1)-=(50,0.1)(100,0.29)+=(100,0.1)-=(100,0.1)(200,0.23)+=(200,0.1)-=(200,0.1)(500,0.24)+=(500,0.11)-=(500,0.11)(1000,0.2)+=(1000,0.09)-=(1000,0.09)(2000,0.24)+=(2000,0.11)-=(2000,0.11)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.1)-=(10,0.1)(20,0.3)+=(20,0.11)-=(20,0.11)(50,0.2)+=(50,0.09)-=(50,0.09)(100,0.19)+=(100,0.09)-=(100,0.09)(200,0.36)+=(200,0.11)-=(200,0.11)(500,0.26)+=(500,0.12)-=(500,0.12)(1000,0.28)+=(1000,0.12)-=(1000,0.12)(2000,0.25)+=(2000,0.11)-=(2000,0.11)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.11)-=(10,0.11)(20,0.31)+=(20,0.09)-=(20,0.09)(50,0.35)+=(50,0.08)-=(50,0.08)(100,0.54)+=(100,0.12)-=(100,0.12)(200,0.59)+=(200,0.13)-=(200,0.13)(500,0.77)+=(500,0.1)-=(500,0.1)(1000,0.84)+=(1000,0.07)-=(1000,0.07)(2000,0.88)+=(2000,0.06)-=(2000,0.06)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.33)+=(10,0.1)-=(10,0.1)(20,0.3)+=(20,0.09)-=(20,0.09)(50,0.32)+=(50,0.11)-=(50,0.11)(100,0.33)+=(100,0.11)-=(100,0.11)(200,0.33)+=(200,0.1)-=(200,0.1)(500,0.34)+=(500,0.11)-=(500,0.11)(1000,0.28)+=(1000,0.11)-=(1000,0.11)(2000,0.27)+=(2000,0.08)-=(2000,0.08)};

  
  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]



%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.0)-=(10,0.0)(20,0.66)+=(20,0.0)-=(20,0.0)(50,0.66)+=(50,0.0)-=(50,0.0)(100,0.66)+=(100,0.0)-=(100,0.0)(200,0.66)+=(200,0.0)-=(200,0.0)(500,0.66)+=(500,0.0)-=(500,0.0)(1000,0.66)+=(1000,0.0)-=(1000,0.0)(2000,0.66)+=(2000,0.0)-=(2000,0.0)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.06)-=(10,0.06)(20,0.54)+=(20,0.05)-=(20,0.05)(50,0.55)+=(50,0.04)-=(50,0.04)(100,0.58)+=(100,0.06)-=(100,0.06)(200,0.54)+=(200,0.05)-=(200,0.05)(500,0.56)+=(500,0.05)-=(500,0.05)(1000,0.55)+=(1000,0.05)-=(1000,0.05)(2000,0.61)+=(2000,0.05)-=(2000,0.05)};

% %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.91)+=(10,0.02)-=(10,0.02)(20,0.91)+=(20,0.02)-=(20,0.02)(50,0.91)+=(50,0.02)-=(50,0.02)(100,0.91)+=(100,0.02)-=(100,0.02)(200,0.91)+=(200,0.02)-=(200,0.02)(500,0.91)+=(500,0.02)-=(500,0.02)(1000,0.91)+=(1000,0.02)-=(1000,0.02)(2000,0.91)+=(2000,0.02)-=(2000,0.02)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.02)-=(10,0.02)(20,0.95)+=(20,0.02)-=(20,0.02)(50,0.95)+=(50,0.02)-=(50,0.02)(100,0.95)+=(100,0.02)-=(100,0.02)(200,0.95)+=(200,0.02)-=(200,0.02)(500,0.96)+=(500,0.02)-=(500,0.02)(1000,0.95)+=(1000,0.02)-=(1000,0.02)(2000,0.96)+=(2000,0.02)-=(2000,0.02)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.08)-=(10,0.08)(20,0.46)+=(20,0.09)-=(20,0.09)(50,0.45)+=(50,0.07)-=(50,0.07)(100,0.46)+=(100,0.1)-=(100,0.1)(200,0.44)+=(200,0.08)-=(200,0.08)(500,0.47)+=(500,0.1)-=(500,0.1)(1000,0.48)+=(1000,0.08)-=(1000,0.08)(2000,0.46)+=(2000,0.09)-=(2000,0.09)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.77)+=(20,0.03)-=(20,0.03)(50,0.91)+=(50,0.02)-=(50,0.02)(100,0.95)+=(100,0.01)-=(100,0.01)(200,0.95)+=(200,0.01)-=(200,0.01)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.02)-=(10,0.02)(20,0.75)+=(20,0.04)-=(20,0.04)(50,0.88)+=(50,0.04)-=(50,0.04)(100,0.91)+=(100,0.04)-=(100,0.04)(200,0.93)+=(200,0.03)-=(200,0.03)(500,0.95)+=(500,0.03)-=(500,0.03)(1000,0.97)+=(1000,0.03)-=(1000,0.03)(2000,0.96)+=(2000,0.03)-=(2000,0.03)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.08)-=(10,0.08)(20,0.32)+=(20,0.1)-=(20,0.1)(50,0.23)+=(50,0.08)-=(50,0.08)(100,0.32)+=(100,0.08)-=(100,0.08)(200,0.26)+=(200,0.08)-=(200,0.08)(500,0.23)+=(500,0.08)-=(500,0.08)(1000,0.26)+=(1000,0.08)-=(1000,0.08)(2000,0.27)+=(2000,0.07)-=(2000,0.07)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.07)-=(10,0.07)(20,0.36)+=(20,0.08)-=(20,0.08)(50,0.39)+=(50,0.06)-=(50,0.06)(100,0.47)+=(100,0.05)-=(100,0.05)(200,0.47)+=(200,0.06)-=(200,0.06)(500,0.43)+=(500,0.07)-=(500,0.07)(1000,0.38)+=(1000,0.07)-=(1000,0.07)(2000,0.38)+=(2000,0.07)-=(2000,0.07)};

% %RCD
% \addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.62)+=(10,0.04)-=(10,0.04)(20,0.63)+=(20,0.07)-=(20,0.07)(50,0.59)+=(50,0.05)-=(50,0.05)(100,0.6)+=(100,0.08)-=(100,0.08)(200,0.6)+=(200,0.06)-=(200,0.06)(500,0.57)+=(500,0.07)-=(500,0.07)(1000,0.59)+=(1000,0.04)-=(1000,0.04)(2000,0.6)+=(2000,0.09)-=(2000,0.09)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.19)+=(10,0.06)-=(10,0.06)(20,0.19)+=(20,0.06)-=(20,0.06)(50,0.19)+=(50,0.06)-=(50,0.06)(100,0.19)+=(100,0.06)-=(100,0.06)(200,0.2)+=(200,0.06)-=(200,0.06)(500,0.2)+=(500,0.06)-=(500,0.06)(1000,0.18)+=(1000,0.06)-=(1000,0.06)(2000,0.2)+=(2000,0.06)-=(2000,0.06)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}& 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.04)-=(10,0.04)(20,0.64)+=(20,0.04)-=(20,0.04)(50,0.64)+=(50,0.04)-=(50,0.04)(100,0.64)+=(100,0.04)-=(100,0.04)(200,0.64)+=(200,0.04)-=(200,0.04)(500,0.64)+=(500,0.04)-=(500,0.04)(1000,0.64)+=(1000,0.04)-=(1000,0.04)(2000,0.64)+=(2000,0.04)-=(2000,0.04)};

% %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.77)+=(10,0.05)-=(10,0.05)(20,0.77)+=(20,0.05)-=(20,0.05)(50,0.77)+=(50,0.05)-=(50,0.05)(100,0.77)+=(100,0.05)-=(100,0.05)(200,0.77)+=(200,0.05)-=(200,0.05)(500,0.77)+=(500,0.05)-=(500,0.05)(1000,0.77)+=(1000,0.05)-=(1000,0.05)(2000,0.77)+=(2000,0.05)-=(2000,0.05)};

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.62)+=(10,0.04)-=(10,0.04)(20,0.62)+=(20,0.04)-=(20,0.04)(50,0.62)+=(50,0.04)-=(50,0.04)(100,0.62)+=(100,0.04)-=(100,0.04)(200,0.62)+=(200,0.04)-=(200,0.04)(500,0.62)+=(500,0.04)-=(500,0.04)(1000,0.62)+=(1000,0.04)-=(1000,0.04)(2000,0.62)+=(2000,0.04)-=(2000,0.04)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.74)+=(10,0.06)-=(10,0.06)(20,0.74)+=(20,0.06)-=(20,0.06)(50,0.74)+=(50,0.06)-=(50,0.06)(100,0.74)+=(100,0.06)-=(100,0.06)(200,0.74)+=(200,0.06)-=(200,0.06)(500,0.74)+=(500,0.06)-=(500,0.06)(1000,0.74)+=(1000,0.06)-=(1000,0.06)(2000,0.74)+=(2000,0.06)-=(2000,0.06)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.79)+=(10,0.06)-=(10,0.06)(20,0.74)+=(20,0.07)-=(20,0.07)(50,0.63)+=(50,0.09)-=(50,0.09)(100,0.58)+=(100,0.07)-=(100,0.07)(200,0.47)+=(200,0.05)-=(200,0.05)(500,0.4)+=(500,0.08)-=(500,0.08)(1000,0.38)+=(1000,0.08)-=(1000,0.08)(2000,0.37)+=(2000,0.09)-=(2000,0.09)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.68)+=(10,0.08)-=(10,0.08)(20,0.61)+=(20,0.1)-=(20,0.1)(50,0.57)+=(50,0.09)-=(50,0.09)(100,0.54)+=(100,0.08)-=(100,0.08)(200,0.47)+=(200,0.06)-=(200,0.06)(500,0.34)+=(500,0.1)-=(500,0.1)(1000,0.4)+=(1000,0.08)-=(1000,0.08)(2000,0.38)+=(2000,0.08)-=(2000,0.08)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.67)+=(20,0.0)-=(20,0.0)(50,0.67)+=(50,0.0)-=(50,0.0)(100,0.67)+=(100,0.01)-=(100,0.01)(200,0.66)+=(200,0.01)-=(200,0.01)(500,0.67)+=(500,0.02)-=(500,0.02)(1000,0.67)+=(1000,0.02)-=(1000,0.02)(2000,0.66)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.11)+=(10,0.05)-=(10,0.05)(20,0.12)+=(20,0.07)-=(20,0.07)(50,0.11)+=(50,0.04)-=(50,0.04)(100,0.23)+=(100,0.1)-=(100,0.1)(200,0.1)+=(200,0.04)-=(200,0.04)(500,0.2)+=(500,0.06)-=(500,0.06)(1000,0.2)+=(1000,0.08)-=(1000,0.08)(2000,0.2)+=(2000,0.06)-=(2000,0.06)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.11)+=(10,0.05)-=(10,0.05)(20,0.16)+=(20,0.1)-=(20,0.1)(50,0.17)+=(50,0.08)-=(50,0.08)(100,0.26)+=(100,0.08)-=(100,0.08)(200,0.16)+=(200,0.08)-=(200,0.08)(500,0.18)+=(500,0.09)-=(500,0.09)(1000,0.14)+=(1000,0.06)-=(1000,0.06)(2000,0.17)+=(2000,0.08)-=(2000,0.08)};

% %RCD
% \addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.02)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.02)+=(200,0.0)-=(200,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.02)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.74)+=(10,0.03)-=(10,0.03)(20,0.77)+=(20,0.04)-=(20,0.04)(50,0.83)+=(50,0.04)-=(50,0.04)(100,0.86)+=(100,0.04)-=(100,0.04)(200,0.86)+=(200,0.04)-=(200,0.04)(500,0.91)+=(500,0.03)-=(500,0.03)(1000,0.84)+=(1000,0.04)-=(1000,0.04)(2000,0.85)+=(2000,0.04)-=(2000,0.04)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.01)-=(10,0.01)(20,0.04)+=(20,0.03)-=(20,0.03)(50,0.16)+=(50,0.07)-=(50,0.07)(100,0.14)+=(100,0.06)-=(100,0.06)(200,0.15)+=(200,0.06)-=(200,0.06)(500,0.15)+=(500,0.07)-=(500,0.07)(1000,0.27)+=(1000,0.1)-=(1000,0.1)(2000,0.26)+=(2000,0.09)-=(2000,0.09)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}
\end{tabular}

  % Common Legend

  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA} T-RCA\quad
        \ref{plot:TRCA-agent} T-RCA-agent \quad
        \ref{plot:RCD} RCD \quad
        \ref{plot:AITIA-PM} AITIA-PM  
        };
        \node at (0,-0.5){
        \ref{plot:EasyRCA} EasyRCA \quad
        \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
        \ref{plot:CIRCA} CIRCA \quad 
        \ref{plot:CIRCA*} CIRCA$^*$  
        };
      \node at (0, -1){
        \ref{plot:CloudRange} CloudRanger \quad
        \ref{plot:MicroCause} MicroCause \quad
        };

    \end{tikzpicture}
  \end{center}
\end{figure*}

\end{document}



==> Figures/latex/figure_abcd_200_rebuttal.tex <==
\documentclass[varwidth = 30cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
\definecolor{TRCA}{rgb}{1.0, 0.03, 0.0}
\definecolor{TRCA-agent}{rgb}{0.0, 0.0, 1.0}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}

% Supplementary methods
\definecolor{EasyRCA-Dynotears}{RGB}{0,171,169}
\definecolor{CIRCA-Dynotears}{RGB}{255,0,151}
\definecolor{MonitorRank}{RGB}{162,0,255}
\definecolor{Vanilla}{RGB}{27,161,226}
\definecolor{Vanilla-agent}{RGB}{240,150,9}




\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Threshold 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{0.2cm}ccc}
&\multicolumn{2}{c}{}\\  % model + assumption 5
       & \hspace{0.5cm} T-DSCM & \hspace{0.5cm} Change in causal coefficients & \hspace{0.5cm} Change in noise  \\
 	\rotatebox{90}{\hspace{1cm} With Assumption 5} & \adjustbox{valign=m}{
  \begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]
  
%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.94)+=(10,0.02)-=(10,0.02)(20,0.94)+=(20,0.02)-=(20,0.02)(50,0.94)+=(50,0.02)-=(50,0.02)(100,0.94)+=(100,0.02)-=(100,0.02)(200,0.94)+=(200,0.02)-=(200,0.02)};
\label{plot:TRCA}


% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.08)-=(10,0.08)(20,0.26)+=(20,0.09)-=(20,0.09)(50,0.37)+=(50,0.08)-=(50,0.08)(100,0.38)+=(100,0.12)-=(100,0.12)(200,0.34)+=(200,0.08)-=(200,0.08)};
% \label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.19)+=(10,0.07)-=(10,0.07)(20,0.29)+=(20,0.08)-=(20,0.08)(50,0.35)+=(50,0.09)-=(50,0.09)(100,0.42)+=(100,0.1)-=(100,0.1)(200,0.4)+=(200,0.1)-=(200,0.1)};
\label{plot:CIRCA*}

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.0)-=(10,0.0)(20,0.9)+=(20,0.01)-=(20,0.01)(50,0.91)+=(50,0.01)-=(50,0.01)(100,0.89)+=(100,0.01)-=(100,0.01)(200,0.89)+=(200,0.01)-=(200,0.01)};
% \label{plot:EasyRCA}


%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.13)-=(10,0.13)(20,0.25)+=(20,0.12)-=(20,0.12)(50,0.25)+=(50,0.12)-=(50,0.12)(100,0.24)+=(100,0.11)-=(100,0.11)(200,0.23)+=(200,0.11)-=(200,0.11)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.1)-=(10,0.1)(20,0.22)+=(20,0.1)-=(20,0.1)(50,0.19)+=(50,0.08)-=(50,0.08)(100,0.25)+=(100,0.1)-=(100,0.1)(200,0.28)+=(200,0.11)-=(200,0.11)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.11)-=(10,0.11)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.26)+=(50,0.1)-=(50,0.1)(100,0.21)+=(100,0.1)-=(100,0.1)(200,0.28)+=(200,0.11)-=(200,0.11)};
\label{plot:MicroCause}

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.06)-=(10,0.06)(20,0.21)+=(20,0.08)-=(20,0.08)(50,0.39)+=(50,0.09)-=(50,0.09)(100,0.5)+=(100,0.08)-=(100,0.08)(200,0.64)+=(200,0.12)-=(200,0.12)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.08)-=(10,0.08)(20,0.31)+=(20,0.07)-=(20,0.07)(50,0.28)+=(50,0.07)-=(50,0.07)(100,0.32)+=(100,0.08)-=(100,0.08)(200,0.32)+=(200,0.09)-=(200,0.09)};
\label{plot:AITIA-PM}

%CIRCA-Dynotears
\addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.07)-=(10,0.07)(20,0.25)+=(20,0.07)-=(20,0.07)(50,0.32)+=(50,0.07)-=(50,0.07)(100,0.31)+=(100,0.09)-=(100,0.09)(200,0.37)+=(200,0.08)-=(200,0.08)};
\label{plot:CIRCA-Dynotears}

%EasyRCA-Dynotears
\addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.07)+=(10,0.04)-=(10,0.04)(20,0.06)+=(20,0.03)-=(20,0.03)(50,0.06)+=(50,0.04)-=(50,0.04)(100,0.06)+=(100,0.03)-=(100,0.03)(200,0.06)+=(200,0.03)-=(200,0.03)};
\label{plot:EasyRCA-Dynotears}

% %MonitorRank
% \addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.22)-=(10,0.22)(20,0.53)+=(20,0.22)-=(20,0.22)(50,0.49)+=(50,0.19)-=(50,0.19)(100,0.56)+=(100,0.17)-=(100,0.17)(200,0.6)+=(200,0.14)-=(200,0.14)};
% \label{plot:MonitorRank}

% %Vanilla
% \addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.67)+=(20,0.0)-=(20,0.0)(50,0.67)+=(50,0.0)-=(50,0.0)(100,0.67)+=(100,0.0)-=(100,0.0)(200,0.67)+=(200,0.0)-=(200,0.0)};
% \label{plot:Vanilla}


  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.8)+=(10,0.04)-=(10,0.04)(20,0.82)+=(20,0.03)-=(20,0.03)(50,0.82)+=(50,0.03)-=(50,0.03)(100,0.82)+=(100,0.03)-=(100,0.03)(200,0.82)+=(200,0.03)-=(200,0.03)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.48)+=(10,0.07)-=(10,0.07)(20,0.44)+=(20,0.06)-=(20,0.06)(50,0.43)+=(50,0.08)-=(50,0.08)(100,0.46)+=(100,0.12)-=(100,0.12)(200,0.42)+=(200,0.08)-=(200,0.08)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.45)+=(10,0.1)-=(10,0.1)(20,0.4)+=(20,0.07)-=(20,0.07)(50,0.41)+=(50,0.11)-=(50,0.11)(100,0.43)+=(100,0.11)-=(100,0.11)(200,0.46)+=(200,0.11)-=(200,0.11)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(20,1.0)+=(20,0.0)-=(20,0.0)(50,1.0)+=(50,0.0)-=(50,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(200,1.0)+=(200,0.0)-=(200,0.0)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.03)-=(10,0.03)(20,0.96)+=(20,0.03)-=(20,0.03)(50,0.96)+=(50,0.03)-=(50,0.03)(100,0.96)+=(100,0.03)-=(100,0.03)(200,0.96)+=(200,0.03)-=(200,0.03)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.12)-=(10,0.12)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.27)+=(50,0.11)-=(50,0.11)(100,0.31)+=(100,0.11)-=(100,0.11)(200,0.34)+=(200,0.1)-=(200,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.1)-=(10,0.1)(20,0.26)+=(20,0.06)-=(20,0.06)(50,0.15)+=(50,0.05)-=(50,0.05)(100,0.19)+=(100,0.06)-=(100,0.06)(200,0.18)+=(200,0.08)-=(200,0.08)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};

% %RCD
% \addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.52)+=(10,0.1)-=(10,0.1)(20,0.58)+=(20,0.07)-=(20,0.07)(50,0.63)+=(50,0.07)-=(50,0.07)(100,0.73)+=(100,0.08)-=(100,0.08)(200,0.76)+=(200,0.09)-=(200,0.09)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.07)-=(10,0.07)(20,0.29)+=(20,0.07)-=(20,0.07)(50,0.3)+=(50,0.07)-=(50,0.07)(100,0.3)+=(100,0.07)-=(100,0.07)(200,0.3)+=(200,0.07)-=(200,0.07)};

%CIRCA-Dynotears
\addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.07)-=(10,0.07)(20,0.48)+=(20,0.08)-=(20,0.08)(50,0.41)+=(50,0.1)-=(50,0.1)(100,0.45)+=(100,0.12)-=(100,0.12)(200,0.37)+=(200,0.09)-=(200,0.09)};

%EasyRCA-Dynotears
\addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.78)+=(10,0.07)-=(10,0.07)(20,0.79)+=(20,0.07)-=(20,0.07)(50,0.79)+=(50,0.07)-=(50,0.07)(100,0.79)+=(100,0.07)-=(100,0.07)(200,0.8)+=(200,0.07)-=(200,0.07)};

% %MonitorRank
% \addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.38)+=(10,0.14)-=(10,0.14)(20,0.42)+=(20,0.1)-=(20,0.1)(50,0.5)+=(50,0.1)-=(50,0.1)(100,0.55)+=(100,0.12)-=(100,0.12)(200,0.52)+=(200,0.1)-=(200,0.1)};

% %Vanilla
% \addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.19)+=(10,0.09)-=(10,0.09)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.19)+=(50,0.09)-=(50,0.09)(100,0.19)+=(100,0.09)-=(100,0.09)(200,0.19)+=(200,0.09)-=(200,0.09)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.8)+=(10,0.02)-=(10,0.02)(20,0.8)+=(20,0.02)-=(20,0.02)(50,0.8)+=(50,0.02)-=(50,0.02)(100,0.8)+=(100,0.02)-=(100,0.02)(200,0.8)+=(200,0.02)-=(200,0.02)};

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.75)+=(10,0.03)-=(10,0.03)(20,0.75)+=(20,0.03)-=(20,0.03)(50,0.75)+=(50,0.03)-=(50,0.03)(100,0.75)+=(100,0.03)-=(100,0.03)(200,0.75)+=(200,0.03)-=(200,0.03)};
\label{plot:TRCA}

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.98)+=(10,0.01)-=(10,0.01)(20,0.95)+=(20,0.02)-=(20,0.02)(50,0.88)+=(50,0.04)-=(50,0.04)(100,0.79)+=(100,0.06)-=(100,0.06)(200,0.69)+=(200,0.06)-=(200,0.06)};
% \label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.02)-=(10,0.02)(20,0.94)+=(20,0.03)-=(20,0.03)(50,0.88)+=(50,0.04)-=(50,0.04)(100,0.75)+=(100,0.06)-=(100,0.06)(200,0.69)+=(200,0.06)-=(200,0.06)};
\label{plot:CIRCA*}

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.82)+=(10,0.03)-=(10,0.03)(20,0.82)+=(20,0.03)-=(20,0.03)(50,0.82)+=(50,0.03)-=(50,0.03)(100,0.82)+=(100,0.03)-=(100,0.03)(200,0.82)+=(200,0.03)-=(200,0.03)};
% \label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.05)+=(10,0.02)-=(10,0.02)(20,0.11)+=(20,0.04)-=(20,0.04)(50,0.17)+=(50,0.06)-=(50,0.06)(100,0.2)+=(100,0.08)-=(100,0.08)(200,0.1)+=(200,0.04)-=(200,0.04)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.1)-=(10,0.1)(20,0.17)+=(20,0.09)-=(20,0.09)(50,0.14)+=(50,0.08)-=(50,0.08)(100,0.15)+=(100,0.07)-=(100,0.07)(200,0.14)+=(200,0.07)-=(200,0.07)};
\label{plot:MicroCause}

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.02)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.02)+=(200,0.0)-=(200,0.0)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.01)-=(10,0.01)(20,0.03)+=(20,0.01)-=(20,0.01)(50,0.12)+=(50,0.05)-=(50,0.05)(100,0.15)+=(100,0.06)-=(100,0.06)(200,0.17)+=(200,0.06)-=(200,0.06)};
\label{plot:AITIA-PM}

%CIRCA-Dynotears
\addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(20,0.96)+=(20,0.02)-=(20,0.02)(50,0.85)+=(50,0.05)-=(50,0.05)(100,0.8)+=(100,0.06)-=(100,0.06)(200,0.66)+=(200,0.05)-=(200,0.05)};

%EasyRCA-Dynotears
\addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};

% %MonitorRank
% \addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.11)+=(10,0.04)-=(10,0.04)(20,0.22)+=(20,0.06)-=(20,0.06)(50,0.38)+=(50,0.04)-=(50,0.04)(100,0.4)+=(100,0.04)-=(100,0.04)(200,0.4)+=(200,0.04)-=(200,0.04)};

% %Vanilla
% \addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.45)+=(10,0.1)-=(10,0.1)(20,0.45)+=(20,0.1)-=(20,0.1)(50,0.45)+=(50,0.1)-=(50,0.1)(100,0.45)+=(100,0.1)-=(100,0.1)(200,0.45)+=(200,0.1)-=(200,0.1)};


  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}\\ 


	\rotatebox{90}{\hspace{0.9cm} Without Assumption 5}  & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.71)+=(10,0.01)-=(10,0.01)(20,0.71)+=(20,0.01)-=(20,0.01)(50,0.71)+=(50,0.01)-=(50,0.01)(100,0.71)+=(100,0.01)-=(100,0.01)(200,0.71)+=(200,0.01)-=(200,0.01)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(20,0.99)+=(20,0.0)-=(20,0.0)(50,0.99)+=(50,0.0)-=(50,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(200,0.99)+=(200,0.0)-=(200,0.0)};
\label{plot:TRCA-agent}

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.33)+=(10,0.07)-=(10,0.07)(20,0.29)+=(20,0.08)-=(20,0.08)(50,0.33)+=(50,0.1)-=(50,0.1)(100,0.35)+=(100,0.12)-=(100,0.12)(200,0.33)+=(200,0.1)-=(200,0.1)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.07)-=(10,0.07)(20,0.31)+=(20,0.07)-=(20,0.07)(50,0.35)+=(50,0.09)-=(50,0.09)(100,0.41)+=(100,0.08)-=(100,0.08)(200,0.35)+=(200,0.1)-=(200,0.1)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(20,0.57)+=(20,0.01)-=(20,0.01)(50,0.52)+=(50,0.01)-=(50,0.01)(100,0.52)+=(100,0.01)-=(100,0.01)(200,0.53)+=(200,0.02)-=(200,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.13)+=(10,0.07)-=(10,0.07)(20,0.11)+=(20,0.05)-=(20,0.05)(50,0.11)+=(50,0.05)-=(50,0.05)(100,0.1)+=(100,0.04)-=(100,0.04)(200,0.11)+=(200,0.05)-=(200,0.05)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.1)-=(10,0.1)(20,0.19)+=(20,0.09)-=(20,0.09)(50,0.25)+=(50,0.1)-=(50,0.1)(100,0.29)+=(100,0.1)-=(100,0.1)(200,0.23)+=(200,0.1)-=(200,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.1)-=(10,0.1)(20,0.3)+=(20,0.11)-=(20,0.11)(50,0.2)+=(50,0.09)-=(50,0.09)(100,0.19)+=(100,0.09)-=(100,0.09)(200,0.36)+=(200,0.11)-=(200,0.11)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.11)-=(10,0.11)(20,0.31)+=(20,0.09)-=(20,0.09)(50,0.35)+=(50,0.08)-=(50,0.08)(100,0.54)+=(100,0.12)-=(100,0.12)(200,0.59)+=(200,0.13)-=(200,0.13)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.33)+=(10,0.1)-=(10,0.1)(20,0.3)+=(20,0.09)-=(20,0.09)(50,0.32)+=(50,0.11)-=(50,0.11)(100,0.33)+=(100,0.11)-=(100,0.11)(200,0.33)+=(200,0.1)-=(200,0.1)};

%CIRCA-Dynotears
\addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.07)-=(10,0.07)(20,0.31)+=(20,0.08)-=(20,0.08)(50,0.25)+=(50,0.07)-=(50,0.07)(100,0.33)+=(100,0.11)-=(100,0.11)(200,0.38)+=(200,0.07)-=(200,0.07)};
%EasyRCA-Dynotears
\addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.06)+=(10,0.04)-=(10,0.04)(20,0.05)+=(20,0.03)-=(20,0.03)(50,0.04)+=(50,0.02)-=(50,0.02)(100,0.04)+=(100,0.02)-=(100,0.02)(200,0.04)+=(200,0.02)-=(200,0.02)};
% %MonitorRank
% \addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.55)+=(10,0.23)-=(10,0.23)(20,0.4)+=(20,0.23)-=(20,0.23)(50,0.51)+=(50,0.21)-=(50,0.21)(100,0.56)+=(100,0.14)-=(100,0.14)(200,0.5)+=(200,0.13)-=(200,0.13)};
% %Vanilla
% \addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.67)+=(20,0.0)-=(20,0.0)(50,0.67)+=(50,0.0)-=(50,0.0)(100,0.67)+=(100,0.0)-=(100,0.0)(200,0.67)+=(200,0.0)-=(200,0.0)};
% %Vanilla-agent
% \addplot[color=Vanilla-agent, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.0)-=(10,0.0)(20,1.0)+=(20,0.0)-=(20,0.0)(50,0.97)+=(50,0.0)-=(50,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(200,0.97)+=(200,0.0)-=(200,0.0)};

\label{plot:Vanilla-agent}
  
  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]
%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.0)-=(10,0.0)(20,0.66)+=(20,0.0)-=(20,0.0)(50,0.66)+=(50,0.0)-=(50,0.0)(100,0.66)+=(100,0.0)-=(100,0.0)(200,0.66)+=(200,0.0)-=(200,0.0)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.06)-=(10,0.06)(20,0.54)+=(20,0.05)-=(20,0.05)(50,0.55)+=(50,0.04)-=(50,0.04)(100,0.58)+=(100,0.06)-=(100,0.06)(200,0.54)+=(200,0.05)-=(200,0.05)};

% %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.91)+=(10,0.02)-=(10,0.02)(20,0.91)+=(20,0.02)-=(20,0.02)(50,0.91)+=(50,0.02)-=(50,0.02)(100,0.91)+=(100,0.02)-=(100,0.02)(200,0.91)+=(200,0.02)-=(200,0.02)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.02)-=(10,0.02)(20,0.95)+=(20,0.02)-=(20,0.02)(50,0.95)+=(50,0.02)-=(50,0.02)(100,0.95)+=(100,0.02)-=(100,0.02)(200,0.95)+=(200,0.02)-=(200,0.02)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.08)-=(10,0.08)(20,0.46)+=(20,0.09)-=(20,0.09)(50,0.45)+=(50,0.07)-=(50,0.07)(100,0.46)+=(100,0.1)-=(100,0.1)(200,0.44)+=(200,0.08)-=(200,0.08)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.77)+=(20,0.03)-=(20,0.03)(50,0.91)+=(50,0.02)-=(50,0.02)(100,0.95)+=(100,0.01)-=(100,0.01)(200,0.95)+=(200,0.01)-=(200,0.01)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.02)-=(10,0.02)(20,0.75)+=(20,0.04)-=(20,0.04)(50,0.88)+=(50,0.04)-=(50,0.04)(100,0.91)+=(100,0.04)-=(100,0.04)(200,0.93)+=(200,0.03)-=(200,0.03)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.08)-=(10,0.08)(20,0.32)+=(20,0.1)-=(20,0.1)(50,0.23)+=(50,0.08)-=(50,0.08)(100,0.32)+=(100,0.08)-=(100,0.08)(200,0.26)+=(200,0.08)-=(200,0.08)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.07)-=(10,0.07)(20,0.36)+=(20,0.08)-=(20,0.08)(50,0.39)+=(50,0.06)-=(50,0.06)(100,0.47)+=(100,0.05)-=(100,0.05)(200,0.47)+=(200,0.06)-=(200,0.06)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.19)+=(10,0.06)-=(10,0.06)(20,0.19)+=(20,0.06)-=(20,0.06)(50,0.19)+=(50,0.06)-=(50,0.06)(100,0.19)+=(100,0.06)-=(100,0.06)(200,0.2)+=(200,0.06)-=(200,0.06)};
\label{plot:AITIA-PM}

%CIRCA-Dynotears
\addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.06)-=(10,0.06)(20,0.64)+=(20,0.06)-=(20,0.06)(50,0.63)+=(50,0.07)-=(50,0.07)(100,0.64)+=(100,0.06)-=(100,0.06)(200,0.63)+=(200,0.06)-=(200,0.06)};
%EasyRCA-Dynotears
\addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.5)+=(10,0.01)-=(10,0.01)(20,0.5)+=(20,0.01)-=(20,0.01)(50,0.51)+=(50,0.01)-=(50,0.01)(100,0.51)+=(100,0.01)-=(100,0.01)(200,0.5)+=(200,0.01)-=(200,0.01)};
% %MonitorRank
% \addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.07)-=(10,0.07)(20,0.23)+=(20,0.07)-=(20,0.07)(50,0.21)+=(50,0.06)-=(50,0.06)(100,0.22)+=(100,0.07)-=(100,0.07)(200,0.23)+=(200,0.06)-=(200,0.06)};
% %Vanilla
% \addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.61)+=(10,0.03)-=(10,0.03)(20,0.61)+=(20,0.03)-=(20,0.03)(50,0.61)+=(50,0.03)-=(50,0.03)(100,0.61)+=(100,0.03)-=(100,0.03)(200,0.61)+=(200,0.03)-=(200,0.03)};
% %Vanilla-agent
% \addplot[color=Vanilla-agent, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.88)+=(10,0.08)-=(10,0.08)(20,0.88)+=(20,0.08)-=(20,0.08)(50,0.88)+=(50,0.08)-=(50,0.08)(100,0.88)+=(100,0.08)-=(100,0.08)(200,0.88)+=(200,0.08)-=(200,0.08)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}& 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-10, xmax=220,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,100,200},
  ]

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.04)-=(10,0.04)(20,0.64)+=(20,0.04)-=(20,0.04)(50,0.64)+=(50,0.04)-=(50,0.04)(100,0.64)+=(100,0.04)-=(100,0.04)(200,0.64)+=(200,0.04)-=(200,0.04)};

% %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.77)+=(10,0.05)-=(10,0.05)(20,0.77)+=(20,0.05)-=(20,0.05)(50,0.77)+=(50,0.05)-=(50,0.05)(100,0.77)+=(100,0.05)-=(100,0.05)(200,0.77)+=(200,0.05)-=(200,0.05)};
% \label{plot:TRCA-agent} 

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.62)+=(10,0.04)-=(10,0.04)(20,0.62)+=(20,0.04)-=(20,0.04)(50,0.62)+=(50,0.04)-=(50,0.04)(100,0.62)+=(100,0.04)-=(100,0.04)(200,0.62)+=(200,0.04)-=(200,0.04)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.74)+=(10,0.06)-=(10,0.06)(20,0.74)+=(20,0.06)-=(20,0.06)(50,0.74)+=(50,0.06)-=(50,0.06)(100,0.74)+=(100,0.06)-=(100,0.06)(200,0.74)+=(200,0.06)-=(200,0.06)};
\label{plot:TRCA-agent} 

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.79)+=(10,0.06)-=(10,0.06)(20,0.74)+=(20,0.07)-=(20,0.07)(50,0.63)+=(50,0.09)-=(50,0.09)(100,0.58)+=(100,0.07)-=(100,0.07)(200,0.47)+=(200,0.05)-=(200,0.05)};

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.68)+=(10,0.08)-=(10,0.08)(20,0.61)+=(20,0.1)-=(20,0.1)(50,0.57)+=(50,0.09)-=(50,0.09)(100,0.54)+=(100,0.08)-=(100,0.08)(200,0.47)+=(200,0.06)-=(200,0.06)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(20,0.67)+=(20,0.0)-=(20,0.0)(50,0.67)+=(50,0.0)-=(50,0.0)(100,0.67)+=(100,0.01)-=(100,0.01)(200,0.66)+=(200,0.01)-=(200,0.01)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.11)+=(10,0.05)-=(10,0.05)(20,0.12)+=(20,0.07)-=(20,0.07)(50,0.11)+=(50,0.04)-=(50,0.04)(100,0.23)+=(100,0.1)-=(100,0.1)(200,0.1)+=(200,0.04)-=(200,0.04)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.11)+=(10,0.05)-=(10,0.05)(20,0.16)+=(20,0.1)-=(20,0.1)(50,0.17)+=(50,0.08)-=(50,0.08)(100,0.26)+=(100,0.08)-=(100,0.08)(200,0.16)+=(200,0.08)-=(200,0.08)};

%RCD
\addplot[color=RCD, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.02)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.02)+=(200,0.0)-=(200,0.0)};

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.02)+=(10,0.01)-=(10,0.01)(20,0.04)+=(20,0.03)-=(20,0.03)(50,0.16)+=(50,0.07)-=(50,0.07)(100,0.14)+=(100,0.06)-=(100,0.06)(200,0.15)+=(200,0.06)-=(200,0.06)};

%CIRCA-Dynotears
\addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.71)+=(10,0.07)-=(10,0.07)(20,0.66)+=(20,0.07)-=(20,0.07)(50,0.57)+=(50,0.09)-=(50,0.09)(100,0.55)+=(100,0.06)-=(100,0.06)(200,0.45)+=(200,0.06)-=(200,0.06)};
%EasyRCA-Dynotears
\addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(20,0.0)+=(20,0.0)-=(20,0.0)(50,0.0)+=(50,0.0)-=(50,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(200,0.0)+=(200,0.0)-=(200,0.0)};
% %MonitorRank
% \addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.4)+=(10,0.1)-=(10,0.1)(20,0.45)+=(20,0.06)-=(20,0.06)(50,0.46)+=(50,0.06)-=(50,0.06)(100,0.49)+=(100,0.06)-=(100,0.06)(200,0.53)+=(200,0.04)-=(200,0.04)};
% %Vanilla
% \addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.32)+=(10,0.11)-=(10,0.11)(20,0.32)+=(20,0.11)-=(20,0.11)(50,0.32)+=(50,0.11)-=(50,0.11)(100,0.32)+=(100,0.11)-=(100,0.11)(200,0.32)+=(200,0.11)-=(200,0.11)};
% %Vanilla-agent
% \addplot[color=Vanilla-agent, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.54)+=(10,0.02)-=(10,0.02)(20,0.54)+=(20,0.02)-=(20,0.02)(50,0.54)+=(50,0.02)-=(50,0.02)(100,0.54)+=(100,0.02)-=(100,0.02)(200,0.55)+=(200,0.03)-=(200,0.03)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}
\end{tabular}
  % Common Legend

  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA} T-RCA\quad
        \ref{plot:TRCA-agent} T-RCA-agent \quad
        \ref{plot:RCD} RCD \quad
        \ref{plot:AITIA-PM} AITIA-PM 
        };
        \node at (0,-0.5){
        \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
        \ref{plot:CIRCA*} CIRCA$^*$ \quad
        \ref{plot:CloudRange} CloudRanger \quad
        \ref{plot:MicroCause} MicroCause
        };
        \node at (0,-1){
        \ref{plot:EasyRCA-Dynotears} EasyRCA$^*$-Dynotears \quad 
        \ref{plot:CIRCA-Dynotears} CIRCA$^*$-Dynotears \quad  
        % \ref{plot:MonitorRank} MonitorRank \quad
        % \ref{plot:Vanilla} Vanilla \quad
        % \ref{plot:Vanilla-agent} Vanilla-agent
        };

    \end{tikzpicture}
  \end{center}
\end{figure*}


\begin{figure}
\centering
\begin{subfigure}{.3\textwidth}
\centering
\scalebox{0.7}{
\begin{tikzpicture}
  \begin{axis}[
    xmin=0, xmax=110,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.8\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={10,50,100},
  ]



%TRCA-AITIA-d
%\addplot[color=TRCA-AITIA-d, mark=*] coordinates {(10,0.4)(20,0.4)(30,0.4)(40,0.4)(50,0.4)(60,0.4)(70,0.4)(80,0.4)(90,0.4)(100,0.4)};
%\label{plot:TRCA-AITIA-d} 

%TRCA-PC
\addplot[color=TRCA, mark=*] coordinates {(10,0.8)(20,0.8)(30,0.8)(40,0.8)(50,0.8)(60,0.8)(70,0.8)(80,0.8)(90,0.8)(100,0.8)};
\label{plot:TRCA-PC}

%CIRCA
\addplot[color=CIRCA, mark=square] coordinates {(10,0.5)(20,0.5)(30,0.5)(40,0.5)(50,0.5)(60,0.5)(70,0.5)(80,0.5)(90,0.5)(100,0.5)};
\label{plot:CIRCA}

%CIRCA$^*$
\addplot[color=CIRCA$^*$, mark=square] coordinates {(10,0.02)(20,0)(30,0.02)(40,0)(50,0.02)(60,0)(70,0.02)(80,0)(90,0.02)(100,0)};
\label{plot:CIRCA*}

%EasyRCA
\addplot[color=EasyRCA, mark=square] coordinates {(10,0.5)(20,0.5)(30,0.5)(40,0.8)(50,0.8)(60,0.8)(70,0.8)(80,0.8)(90,0.8)(100,0.8)};
\label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square] coordinates {(10,0.57)(20,0.57)(30,0.57)(40,0.57)(50,0.57)(60,0.57)(70,0.57)(80,0.57)(90,0.57)(100,0.57)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle] coordinates {(10,0)(20,0)(30,0)(40,0)(50,0)(60,0.5)(70,0.5)(80,0)(90,0.67)(100,0.67)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle] coordinates {(10,0.67)(20,0.67)(30,0)(40,0.67)(50,0.67)(60,0.5)(70,0)(80,0)(90,0.5)(100,0.5)};
\label{plot:MicroCause}

%RCD
\addplot[color=RCD, mark=diamond] coordinates {(10,0)(20,0.03)(30,0)(40,0.03)(50,0)(60,0.03)(70,0)(80,0.03)(90,0)(100,0.03)};
\label{plot:RCD}

%AITIA-PM
\addplot[color=AITIA-PM, mark=diamond] coordinates {(10,0.03)(20,0)(30,0.03)(40,0)(50,0.03)(60,0)(70,0.03)(80,0)(90,0.03)(100,0)};
\label{plot:AITIA-PM}

%CIRCA-Dynotears
\addplot[color=CIRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)(20,0.0)(30,0.0)(40,0.0)(50,0.0)(60,0.0)(70,0.0)(80,0.0)(90,0.0)(100,0.0)};
\label{plot:CIRCA-Dynotears} 

%EasyRCA-Dynotears
\addplot[color=EasyRCA-Dynotears, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)(20,0.67)(30,0.67)(40,0.67)(50,0.67)(60,0.67)(70,0.67)(80,0.67)(90,0.67)(100,0.67)};
\label{plot:EasyRCA-Dynotears} 

% %MonitorRank
% \addplot[color=MonitorRank, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)(20,0.0)(30,0.0)(40,0.0)(50,0.0)(60,0.0)(70,0.0)(80,0.0)(90,0.0)(100,0.0)};
% \label{plot:MonitorRank}

% %Vanilla
% \addplot[color=Vanilla, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)(20,0.0)(30,0.0)(40,0.0)(50,0.0)(60,0.0)(70,0.0)(80,0.0)(90,0.0)(100,0.0)};
% \label{plot:Vanilla}



 



% \label{plot:EasyRCA-Dynotears} 
% \label{plot:CIRCA-Dynotears} 

% \label{plot:MonitorRank} 
% \label{plot:Vanilla}


  \end{axis}
\centering
  \scalebox{1}
 {
   \node at (6.5,-1){\footnotesize
        \ref{plot:TRCA-PC} T-RCA \quad
        %\ref{plot:TRCA-AITIA-d} TRCA-AITIA \quad
        \ref{plot:RCD} RCD \quad
        \ref{plot:AITIA-PM} AITIA-PM 
        };
        \node at (6.5,-1.5){\footnotesize
        \ref{plot:EasyRCA} EasyRCA \quad
        \ref{plot:EasyRCA*} EasyRCA$^*$ \quad
        \footnotesize \ref{plot:CIRCA} CIRCA \quad 
        \ref{plot:CIRCA*} CIRCA$^*$  
        };
        \node at (6.5,-2){\footnotesize
        \ref{plot:CloudRange} CloudRanger \quad
        \ref{plot:MicroCause} MicroCause \quad
        \ref{plot:EasyRCA-Dynotears} EasyRCA$^*$-Dynotears \quad 
        \ref{plot:CIRCA-Dynotears} CIRCA$^*$-Dynotears
        % \ref{plot:Vanilla} Vanilla 
        };
        % \node at (3.8,-2.5){\footnotesize
        % % \ref{plot:MonitorRank} MonitorRank \quad
        
        % };
    }


        
    % \vspace{-1cm}
\end{tikzpicture}}
% \caption{\small F1-score}

\label{fig:monitoring_data}
      % \vspace{-0.3cm}

  \end{subfigure}
\caption{Real IT monitoring data}
% \label{fig:monitoring_data}
\end{figure}

\end{document}



==> Figures/latex/figure_abcd_ratio.tex <==
\documentclass[varwidth = 30cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
\definecolor{TRCA}{rgb}{1.0, 0.03, 0.0}
\definecolor{TRCA-agent}{rgb}{0.0, 0.0, 1.0}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}


\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Threshold 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{0.2cm}ccc}
&\multicolumn{2}{c}{}\\  % model + assumption 5
       & \hspace{0.5cm} T-DSCM & \hspace{0.5cm} Change in causal coefficients & \hspace{0.5cm} Change in noise  \\
 	\rotatebox{90}{\hspace{1cm} With Assumption 5} & \adjustbox{valign=m}{
  \begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=0.78, xmax= 1,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0.8,0.85,0.90,0.95},
  ]
  

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.77)+=(0.8,0.05)-=(0.8,0.05)(0.82,0.78)+=(0.82,0.04)-=(0.82,0.04)(0.84,0.78)+=(0.84,0.05)-=(0.84,0.05)(0.86,0.78)+=(0.86,0.04)-=(0.86,0.04)(0.88,0.83)+=(0.88,0.03)-=(0.88,0.03)(0.9,0.88)+=(0.9,0.03)-=(0.9,0.03)(0.92,0.91)+=(0.92,0.02)-=(0.92,0.02)(0.94,0.89)+=(0.94,0.02)-=(0.94,0.02)(0.96,0.87)+=(0.96,0.02)-=(0.96,0.02)(0.98,0.8)+=(0.98,0.05)-=(0.98,0.05)};
\label{plot:TRCA} 


%correct-TRCA
\addplot[dashed, color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.94)+=(0.8,0.02)-=(0.8,0.02)(0.82,0.94)+=(0.82,0.02)-=(0.82,0.02)(0.84,0.94)+=(0.84,0.02)-=(0.84,0.02)(0.86,0.94)+=(0.86,0.02)-=(0.86,0.02)(0.88,0.94)+=(0.88,0.02)-=(0.88,0.02)(0.9,0.94)+=(0.9,0.02)-=(0.9,0.02)(0.92,0.94)+=(0.92,0.02)-=(0.92,0.02)(0.94,0.94)+=(0.94,0.02)-=(0.94,0.02)(0.96,0.94)+=(0.96,0.02)-=(0.96,0.02)(0.98,0.94)+=(0.98,0.02)-=(0.98,0.02)};
\label{plot:correct-TRCA} 

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=0.78, xmax= 1,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0.8,0.85,0.90,0.95},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.85)+=(0.8,0.04)-=(0.8,0.04)(0.82,0.84)+=(0.82,0.03)-=(0.82,0.03)(0.84,0.87)+=(0.84,0.03)-=(0.84,0.03)(0.86,0.85)+=(0.86,0.03)-=(0.86,0.03)(0.88,0.84)+=(0.88,0.03)-=(0.88,0.03)(0.9,0.82)+=(0.9,0.03)-=(0.9,0.03)(0.92,0.83)+=(0.92,0.03)-=(0.92,0.03)(0.94,0.83)+=(0.94,0.03)-=(0.94,0.03)(0.96,0.86)+=(0.96,0.03)-=(0.96,0.03)(0.98,0.88)+=(0.98,0.03)-=(0.98,0.03)};



  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=0.78, xmax= 1,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0.8,0.85,0.90,0.95},
  ]

% %TRCA
% \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.8)+=(0.8,0.02)-=(0.8,0.02)(0.82,0.8)+=(0.82,0.02)-=(0.82,0.02)(0.84,0.8)+=(0.84,0.02)-=(0.84,0.02)(0.86,0.79)+=(0.86,0.03)-=(0.86,0.03)(0.88,0.8)+=(0.88,0.02)-=(0.88,0.02)(0.9,0.8)+=(0.9,0.02)-=(0.9,0.02)(0.92,0.8)+=(0.92,0.02)-=(0.92,0.02)(0.94,0.78)+=(0.94,0.03)-=(0.94,0.03)(0.96,0.81)+=(0.96,0.02)-=(0.96,0.02)(0.98,0.8)+=(0.98,0.03)-=(0.98,0.03)};

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.79)+=(0.8,0.03)-=(0.8,0.03)(0.82,0.8)+=(0.82,0.04)-=(0.82,0.04)(0.84,0.79)+=(0.84,0.03)-=(0.84,0.03)(0.86,0.79)+=(0.86,0.03)-=(0.86,0.03)(0.88,0.76)+=(0.88,0.04)-=(0.88,0.04)(0.9,0.75)+=(0.9,0.03)-=(0.9,0.03)(0.92,0.78)+=(0.92,0.03)-=(0.92,0.03)(0.94,0.77)+=(0.94,0.02)-=(0.94,0.02)(0.96,0.8)+=(0.96,0.03)-=(0.96,0.03)(0.98,0.79)+=(0.98,0.03)-=(0.98,0.03)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}\\ 


	\rotatebox{90}{\hspace{0.9cm} Without Assumption 5}  & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=0.78, xmax= 1,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0.8,0.85,0.90,0.95},
  ]
  
%  %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.88)+=(0.8,0.05)-=(0.8,0.05)(0.82,0.89)+=(0.82,0.05)-=(0.82,0.05)(0.84,0.86)+=(0.84,0.06)-=(0.84,0.06)(0.86,0.84)+=(0.86,0.08)-=(0.86,0.08)(0.88,0.83)+=(0.88,0.11)-=(0.88,0.11)(0.9,0.84)+=(0.9,0.08)-=(0.9,0.08)(0.92,0.83)+=(0.92,0.1)-=(0.92,0.1)(0.94,0.86)+=(0.94,0.05)-=(0.94,0.05)(0.96,0.79)+=(0.96,0.04)-=(0.96,0.04)(0.98,0.75)+=(0.98,0.02)-=(0.98,0.02)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.94)+=(0.8,0.04)-=(0.8,0.04)(0.82,0.91)+=(0.82,0.05)-=(0.82,0.05)(0.84,0.88)+=(0.84,0.07)-=(0.84,0.07)(0.86,0.86)+=(0.86,0.08)-=(0.86,0.08)(0.88,0.84)+=(0.88,0.11)-=(0.88,0.11)(0.9,0.85)+=(0.9,0.08)-=(0.9,0.08)(0.92,0.84)+=(0.92,0.09)-=(0.92,0.09)(0.94,0.87)+=(0.94,0.05)-=(0.94,0.05)(0.96,0.79)+=(0.96,0.04)-=(0.96,0.04)(0.98,0.75)+=(0.98,0.02)-=(0.98,0.02)};
\label{plot:TRCA-agent} 


%correct-TRCA-agent
\addplot[dashed, color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.99)+=(0.8,0.0)-=(0.8,0.0)(0.82,0.99)+=(0.82,0.0)-=(0.82,0.0)(0.84,0.99)+=(0.84,0.0)-=(0.84,0.0)(0.86,0.99)+=(0.86,0.0)-=(0.86,0.0)(0.88,0.99)+=(0.88,0.0)-=(0.88,0.0)(0.9,0.99)+=(0.9,0.0)-=(0.9,0.0)(0.92,0.99)+=(0.92,0.0)-=(0.92,0.0)(0.94,0.99)+=(0.94,0.0)-=(0.94,0.0)(0.96,0.99)+=(0.96,0.0)-=(0.96,0.0)(0.98,0.99)+=(0.98,0.0)-=(0.98,0.0)};
\label{plot:correct-TRCA-agent} 

\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.65)+=(0.8,0.02)-=(0.8,0.02)(0.82,0.66)+=(0.82,0.03)-=(0.82,0.03)(0.84,0.63)+=(0.84,0.04)-=(0.84,0.04)(0.86,0.61)+=(0.86,0.04)-=(0.86,0.04)(0.88,0.58)+=(0.88,0.05)-=(0.88,0.05)(0.9,0.61)+=(0.9,0.04)-=(0.9,0.04)(0.92,0.59)+=(0.92,0.06)-=(0.92,0.06)(0.94,0.66)+=(0.94,0.05)-=(0.94,0.05)(0.96,0.68)+=(0.96,0.06)-=(0.96,0.06)(0.98,0.63)+=(0.98,0.05)-=(0.98,0.05)};

%correct-TRCA
\addplot[dashed, color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.71)+=(0.8,0.01)-=(0.8,0.01)(0.82,0.71)+=(0.82,0.01)-=(0.82,0.01)(0.84,0.71)+=(0.84,0.01)-=(0.84,0.01)(0.86,0.71)+=(0.86,0.01)-=(0.86,0.01)(0.88,0.71)+=(0.88,0.01)-=(0.88,0.01)(0.9,0.71)+=(0.9,0.01)-=(0.9,0.01)(0.92,0.71)+=(0.92,0.01)-=(0.92,0.01)(0.94,0.71)+=(0.94,0.01)-=(0.94,0.01)(0.96,0.71)+=(0.96,0.01)-=(0.96,0.01)(0.98,0.71)+=(0.98,0.01)-=(0.98,0.01)};


  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=0.78, xmax= 1,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0.8,0.85,0.90,0.95},
  ]

% %TRCA-agent
% \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.9)+=(0.8,0.03)-=(0.8,0.03)(0.82,0.89)+=(0.82,0.03)-=(0.82,0.03)(0.84,0.88)+=(0.84,0.04)-=(0.84,0.04)(0.86,0.89)+=(0.86,0.02)-=(0.86,0.02)(0.88,0.9)+=(0.88,0.02)-=(0.88,0.02)(0.9,0.91)+=(0.9,0.02)-=(0.9,0.02)(0.92,0.9)+=(0.92,0.04)-=(0.92,0.04)(0.94,0.9)+=(0.94,0.03)-=(0.94,0.03)(0.96,0.91)+=(0.96,0.03)-=(0.96,0.03)(0.98,0.91)+=(0.98,0.02)-=(0.98,0.02)};

 %TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.95)+=(0.8,0.02)-=(0.8,0.02)(0.82,0.94)+=(0.82,0.02)-=(0.82,0.02)(0.84,0.94)+=(0.84,0.03)-=(0.84,0.03)(0.86,0.93)+=(0.86,0.03)-=(0.86,0.03)(0.88,0.94)+=(0.88,0.03)-=(0.88,0.03)(0.9,0.95)+=(0.9,0.02)-=(0.9,0.02)(0.92,0.94)+=(0.92,0.04)-=(0.92,0.04)(0.94,0.95)+=(0.94,0.02)-=(0.94,0.02)(0.96,0.96)+=(0.96,0.02)-=(0.96,0.02)(0.98,0.94)+=(0.98,0.01)-=(0.98,0.01)};
\label{plot:TRCA-agent}

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.66)+=(0.8,0.0)-=(0.8,0.0)(0.82,0.66)+=(0.82,0.0)-=(0.82,0.0)(0.84,0.65)+=(0.84,0.01)-=(0.84,0.01)(0.86,0.66)+=(0.86,0.0)-=(0.86,0.0)(0.88,0.66)+=(0.88,0.0)-=(0.88,0.0)(0.9,0.66)+=(0.9,0.0)-=(0.9,0.0)(0.92,0.65)+=(0.92,0.01)-=(0.92,0.01)(0.94,0.66)+=(0.94,0.0)-=(0.94,0.0)(0.96,0.65)+=(0.96,0.01)-=(0.96,0.01)(0.98,0.67)+=(0.98,0.02)-=(0.98,0.02)};



  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}& 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=0.78, xmax= 1,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={0.8,0.85,0.90,0.95},
  ]

    % %TRCA-agent
    % \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.76)+=(0.8,0.05)-=(0.8,0.05)(0.82,0.76)+=(0.82,0.05)-=(0.82,0.05)(0.84,0.77)+=(0.84,0.05)-=(0.84,0.05)(0.86,0.77)+=(0.86,0.05)-=(0.86,0.05)(0.88,0.77)+=(0.88,0.05)-=(0.88,0.05)(0.9,0.77)+=(0.9,0.05)-=(0.9,0.05)(0.92,0.77)+=(0.92,0.05)-=(0.92,0.05)(0.94,0.78)+=(0.94,0.06)-=(0.94,0.06)(0.96,0.77)+=(0.96,0.05)-=(0.96,0.05)(0.98,0.75)+=(0.98,0.07)-=(0.98,0.07)};

   

    % %TRCA
    % \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.64)+=(0.8,0.04)-=(0.8,0.04)(0.82,0.63)+=(0.82,0.04)-=(0.82,0.04)(0.84,0.64)+=(0.84,0.04)-=(0.84,0.04)(0.86,0.64)+=(0.86,0.04)-=(0.86,0.04)(0.88,0.64)+=(0.88,0.04)-=(0.88,0.04)(0.9,0.64)+=(0.9,0.04)-=(0.9,0.04)(0.92,0.65)+=(0.92,0.04)-=(0.92,0.04)(0.94,0.66)+=(0.94,0.04)-=(0.94,0.04)(0.96,0.65)+=(0.96,0.04)-=(0.96,0.04)(0.98,0.64)+=(0.98,0.05)-=(0.98,0.05)};

    %TRCA
    \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.61)+=(0.8,0.05)-=(0.8,0.05)(0.82,0.63)+=(0.82,0.04)-=(0.82,0.04)(0.84,0.63)+=(0.84,0.04)-=(0.84,0.04)(0.86,0.64)+=(0.86,0.04)-=(0.86,0.04)(0.88,0.62)+=(0.88,0.05)-=(0.88,0.05)(0.9,0.62)+=(0.9,0.04)-=(0.9,0.04)(0.92,0.65)+=(0.92,0.04)-=(0.92,0.04)(0.94,0.64)+=(0.94,0.05)-=(0.94,0.05)(0.96,0.66)+=(0.96,0.04)-=(0.96,0.04)(0.98,0.64)+=(0.98,0.05)-=(0.98,0.05)};
    
    %TRCA-agent
    \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.73)+=(0.8,0.07)-=(0.8,0.07)(0.82,0.76)+=(0.82,0.07)-=(0.82,0.07)(0.84,0.76)+=(0.84,0.07)-=(0.84,0.07)(0.86,0.77)+=(0.86,0.06)-=(0.86,0.06)(0.88,0.74)+=(0.88,0.07)-=(0.88,0.07)(0.9,0.74)+=(0.9,0.06)-=(0.9,0.06)(0.92,0.78)+=(0.92,0.06)-=(0.92,0.06)(0.94,0.77)+=(0.94,0.07)-=(0.94,0.07)(0.96,0.8)+=(0.96,0.05)-=(0.96,0.05)(0.98,0.77)+=(0.98,0.07)-=(0.98,0.07)};



  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}
\end{tabular}
  % Common Legend

  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA} T-RCA \quad
        \ref{plot:correct-TRCA} T-RCA-correct-thresholds \quad
        \ref{plot:TRCA-agent} T-RCA-agent \quad
        \ref{plot:correct-TRCA-agent} T-RCA-agent-correct-thresholds \quad
        };


    \end{tikzpicture}
  \end{center}
\end{figure*}

\end{document}



==> Figures/latex/figure_abcd_tau_max.tex <==
\documentclass[varwidth = 30cm, border = 1 cm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
\definecolor{TRCA}{rgb}{1.0, 0.03, 0.0}
\definecolor{TRCA-agent}{rgb}{0.0, 0.0, 1.0}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{CIRCA$^*$}{RGB}{255,127,0}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}
\definecolor{RCD}{RGB}{247,129,191}
\definecolor{AITIA-PM}{RGB}{106,61,154}


\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Threshold 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{0.2cm}ccc}
&\multicolumn{2}{c}{}\\  % model + assumption 5
       & \hspace{0.5cm} T-DSCM & \hspace{0.5cm} Change in causal coefficients & \hspace{0.5cm} Change in noise  \\
 	\rotatebox{90}{\hspace{1cm} With Assumption 5} & \adjustbox{valign=m}{
  \begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=0.5, xmax= 3.5,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={1,2,3},
  ]
  

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1,0.94)+=(1,0.02)-=(1,0.02)(2,0.91)+=(2,0.02)-=(2,0.02)(3,0.97)+=(3,0.01)-=(3,0.01)};
\label{plot:TRCA} 



  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=0.5, xmax= 3.5,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={1,2,3},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1,0.82)+=(1,0.03)-=(1,0.03)(2,0.73)+=(2,0.03)-=(2,0.03)(3,0.68)+=(3,0.03)-=(3,0.03)};



  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{
\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=0.5, xmax= 3.5,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={1,2,3},
  ]

%TRCA
\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1,0.75)+=(1,0.03)-=(1,0.03)(2,0.76)+=(2,0.03)-=(2,0.03)(3,0.74)+=(3,0.03)-=(3,0.03)};


  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}\\ 


	\rotatebox{90}{\hspace{0.9cm} Without Assumption 5}  & \adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=0.5, xmax= 3.5,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={1,2,3},
  ]



\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1,0.71)+=(1,0.01)-=(1,0.01)(2,0.83)+=(2,0.03)-=(2,0.03)(3,0.95)+=(3,0.01)-=(3,0.01)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1,1.0)+=(1,0.0)-=(1,0.0)(2,1.0)+=(2,0.0)-=(2,0.0)(3,1.0)+=(3,0.0)-=(3,0.0)};
\label{plot:TRCA-agent} 






  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
   \begin{axis}[
    xmin=0.5, xmax= 3.5,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={1,2,3},
  ]

\addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1,0.66)+=(1,0.0)-=(1,0.0)(2,0.66)+=(2,0.0)-=(2,0.0)(3,0.65)+=(3,0.01)-=(3,0.01)};

%TRCA-agent
\addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1,0.95)+=(1,0.02)-=(1,0.02)(2,0.95)+=(2,0.02)-=(2,0.02)(3,0.94)+=(3,0.02)-=(3,0.02)};
\label{plot:TRCA-agent}



  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}& 
\adjustbox{valign=m}{\begin{subfigure}{.22\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=0.5, xmax= 3.5,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=1.2\textwidth,
    height = 4.5cm,
    mark options={scale=0.5},
    xtick={1,2,3},
  ]



   

    %TRCA
    \addplot[color=TRCA, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1,0.62)+=(1,0.04)-=(1,0.04)(2,0.63)+=(2,0.04)-=(2,0.04)(3,0.62)+=(3,0.04)-=(3,0.04)};

    %TRCA-agent
    \addplot[color=TRCA-agent, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1,0.74)+=(1,0.06)-=(1,0.06)(2,0.77)+=(2,0.05)-=(2,0.05)(3,0.74)+=(3,0.08)-=(3,0.08)};

  \end{axis}
\end{tikzpicture}
\caption{}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}
\end{tabular}
  % Common Legend

  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA} T-RCA \quad
        \ref{plot:TRCA-agent} T-RCA-agent \quad
        };


    \end{tikzpicture}
  \end{center}
\end{figure*}

\end{document}



==> Figures/old/09_01_figure_exp_1_intervention_on_active_path_0.01_history_20000_SCM1.tex <==
\documentclass[varwidth, border = 20 mm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=simple}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{array}
\usepackage{adjustbox}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
% \definecolor{TRCA-AITIA-d}{RGB}{27,158,119}
\definecolor{TRCA-AITIA-d}{rgb}{0.0, 0.0, 1.0}
% \definecolor{TRCA-AITIA-m}{RGB}{217,95,2}
\definecolor{TRCA-AITIA-m}{RGB}{117,112,179}
% \definecolor{TRCA-PC}{RGB}{117,112,179}
\definecolor{TRCA-PC}{rgb}{1.0, 0.03, 0.0}
% \definecolor{CIRCA}{RGB}{231,41,138}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
% \definecolor{EasyRCA$^*$}{RGB}{230,171,2}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}




\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Different paths 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{1cm}cc}
       & $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$ & $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$  \\
 $\epsilon^y_t=1$ & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]
  
%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.84)+=(10,0.03)-=(10,0.03)(100,0.84)+=(100,0.03)-=(100,0.03)(500,0.84)+=(500,0.03)-=(500,0.03)(1000,0.84)+=(1000,0.03)-=(1000,0.03)(2000,0.84)+=(2000,0.03)-=(2000,0.03)};
\label{plot:TRCA-AITIA-d} 

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.02)-=(10,0.02)(100,0.93)+=(100,0.02)-=(100,0.02)(500,0.93)+=(500,0.02)-=(500,0.02)(1000,0.93)+=(1000,0.02)-=(1000,0.02)(2000,0.93)+=(2000,0.02)-=(2000,0.02)};
\label{plot:TRCA-PC}

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.11)-=(10,0.11)(100,0.28)+=(100,0.1)-=(100,0.1)(500,0.25)+=(500,0.1)-=(500,0.1)(1000,0.27)+=(1000,0.11)-=(1000,0.11)(2000,0.3)+=(2000,0.1)-=(2000,0.1)};
\label{plot:CIRCA} 

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.01)-=(10,0.01)(100,0.9)+=(100,0.01)-=(100,0.01)(500,0.86)+=(500,0.02)-=(500,0.02)(1000,0.85)+=(1000,0.03)-=(1000,0.03)(2000,0.84)+=(2000,0.03)-=(2000,0.03)};
\label{plot:EasyRCA} 

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.75)+=(10,0.08)-=(10,0.08)(100,0.7)+=(100,0.08)-=(100,0.08)(500,0.75)+=(500,0.09)-=(500,0.09)(1000,0.75)+=(1000,0.08)-=(1000,0.08)(2000,0.74)+=(2000,0.08)-=(2000,0.08)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.09)-=(10,0.09)(100,0.23)+=(100,0.1)-=(100,0.1)(500,0.23)+=(500,0.1)-=(500,0.1)(1000,0.3)+=(1000,0.12)-=(1000,0.12)(2000,0.25)+=(2000,0.11)-=(2000,0.11)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.14)+=(10,0.08)-=(10,0.08)(100,0.27)+=(100,0.11)-=(100,0.11)(500,0.22)+=(500,0.09)-=(500,0.09)(1000,0.26)+=(1000,0.12)-=(1000,0.12)(2000,0.28)+=(2000,0.1)-=(2000,0.1)};
\label{plot:MicroCause} 
  
  \end{axis}
\end{tikzpicture}
%\caption{$\epsilon^y_t=1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:differnt_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    legend style={nodes={scale=0.65, transform shape}},
    legend pos=outer north east,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.02)-=(10,0.02)(100,0.93)+=(100,0.02)-=(100,0.02)(500,0.93)+=(500,0.02)-=(500,0.02)(1000,0.93)+=(1000,0.02)-=(1000,0.02)(2000,0.93)+=(2000,0.02)-=(2000,0.02)};

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.85)+=(10,0.03)-=(10,0.03)(100,0.85)+=(100,0.03)-=(100,0.03)(500,0.85)+=(500,0.03)-=(500,0.03)(1000,0.85)+=(1000,0.03)-=(1000,0.03)(2000,0.85)+=(2000,0.03)-=(2000,0.03)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.35)+=(10,0.08)-=(10,0.08)(100,0.34)+=(100,0.08)-=(100,0.08)(500,0.41)+=(500,0.08)-=(500,0.08)(1000,0.37)+=(1000,0.11)-=(1000,0.11)(2000,0.41)+=(2000,0.07)-=(2000,0.07)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,0.93)+=(100,0.01)-=(100,0.01)(500,0.9)+=(500,0.01)-=(500,0.01)(1000,0.87)+=(1000,0.02)-=(1000,0.02)(2000,0.86)+=(2000,0.03)-=(2000,0.03)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.45)+=(10,0.19)-=(10,0.19)(100,0.41)+=(100,0.17)-=(100,0.17)(500,0.39)+=(500,0.16)-=(500,0.16)(1000,0.4)+=(1000,0.16)-=(1000,0.16)(2000,0.42)+=(2000,0.17)-=(2000,0.17)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.14)+=(10,0.07)-=(10,0.07)(100,0.21)+=(100,0.1)-=(100,0.1)(500,0.24)+=(500,0.1)-=(500,0.1)(1000,0.16)+=(1000,0.08)-=(1000,0.08)(2000,0.18)+=(2000,0.08)-=(2000,0.08)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.16)+=(10,0.08)-=(10,0.08)(100,0.2)+=(100,0.09)-=(100,0.09)(500,0.28)+=(500,0.1)-=(500,0.1)(1000,0.13)+=(1000,0.07)-=(1000,0.07)(2000,0.22)+=(2000,0.09)-=(2000,0.09)};

 
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t=1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:differnt_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}  \\ 

$\epsilon^y_t<1$  & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.83)+=(10,0.02)-=(10,0.02)(100,0.83)+=(100,0.02)-=(100,0.02)(500,0.83)+=(500,0.02)-=(500,0.02)(1000,0.83)+=(1000,0.02)-=(1000,0.02)(2000,0.83)+=(2000,0.02)-=(2000,0.02)};

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.01)-=(10,0.01)(100,0.97)+=(100,0.01)-=(100,0.01)(500,0.97)+=(500,0.01)-=(500,0.01)(1000,0.97)+=(1000,0.01)-=(1000,0.01)(2000,0.97)+=(2000,0.01)-=(2000,0.01)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.42)+=(10,0.08)-=(10,0.08)(100,0.26)+=(100,0.08)-=(100,0.08)(500,0.21)+=(500,0.08)-=(500,0.08)(1000,0.22)+=(1000,0.07)-=(1000,0.07)(2000,0.27)+=(2000,0.07)-=(2000,0.07)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.01)-=(10,0.01)(100,0.92)+=(100,0.01)-=(100,0.01)(500,0.87)+=(500,0.02)-=(500,0.02)(1000,0.84)+=(1000,0.02)-=(1000,0.02)(2000,0.82)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.72)+=(10,0.08)-=(10,0.08)(100,0.68)+=(100,0.08)-=(100,0.08)(500,0.67)+=(500,0.08)-=(500,0.08)(1000,0.67)+=(1000,0.08)-=(1000,0.08)(2000,0.68)+=(2000,0.08)-=(2000,0.08)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.11)-=(10,0.11)(100,0.23)+=(100,0.1)-=(100,0.1)(500,0.16)+=(500,0.08)-=(500,0.08)(1000,0.18)+=(1000,0.08)-=(1000,0.08)(2000,0.24)+=(2000,0.1)-=(2000,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.11)-=(10,0.11)(100,0.34)+=(100,0.11)-=(100,0.11)(500,0.22)+=(500,0.1)-=(500,0.1)(1000,0.22)+=(1000,0.1)-=(1000,0.1)(2000,0.21)+=(2000,0.1)-=(2000,0.1)};
  
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t<1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:differnt_uncertain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]
  
%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.82)+=(10,0.02)-=(10,0.02)(100,0.82)+=(100,0.02)-=(100,0.02)(500,0.82)+=(500,0.02)-=(500,0.02)(1000,0.82)+=(1000,0.02)-=(1000,0.02)(2000,0.82)+=(2000,0.02)-=(2000,0.02)};

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.94)+=(10,0.02)-=(10,0.02)(100,0.94)+=(100,0.02)-=(100,0.02)(500,0.94)+=(500,0.02)-=(500,0.02)(1000,0.94)+=(1000,0.02)-=(1000,0.02)(2000,0.94)+=(2000,0.02)-=(2000,0.02)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.08)-=(10,0.08)(100,0.38)+=(100,0.12)-=(100,0.12)(500,0.47)+=(500,0.1)-=(500,0.1)(1000,0.47)+=(1000,0.08)-=(1000,0.08)(2000,0.39)+=(2000,0.08)-=(2000,0.08)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.0)-=(10,0.0)(100,0.89)+=(100,0.01)-=(100,0.01)(500,0.88)+=(500,0.02)-=(500,0.02)(1000,0.86)+=(1000,0.02)-=(1000,0.02)(2000,0.85)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.13)-=(10,0.13)(100,0.24)+=(100,0.11)-=(100,0.11)(500,0.23)+=(500,0.1)-=(500,0.1)(1000,0.24)+=(1000,0.11)-=(1000,0.11)(2000,0.25)+=(2000,0.12)-=(2000,0.12)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.1)-=(10,0.1)(100,0.25)+=(100,0.1)-=(100,0.1)(500,0.23)+=(500,0.1)-=(500,0.1)(1000,0.23)+=(1000,0.1)-=(1000,0.1)(2000,0.23)+=(2000,0.1)-=(2000,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.11)-=(10,0.11)(100,0.21)+=(100,0.1)-=(100,0.1)(500,0.15)+=(500,0.07)-=(500,0.07)(1000,0.22)+=(1000,0.1)-=(1000,0.1)(2000,0.33)+=(2000,0.1)-=(2000,0.1)};
  
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:differnt_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}
% \caption{Two interventions in different paths ($\alpha=0.01$).}
% \label{fig:in_different_path_0.01_histo_20000_SCM1}
\end{tabular}
  % Common Legend
  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA-PC} $TRCA-PC$ \quad
        \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
        \ref{plot:CIRCA} $CIRCA$ \quad 
        \ref{plot:EasyRCA} $EasyRCA$
        };
      \node at (0,-0.5){
        \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
        \ref{plot:CloudRange} $CloudRange$ \quad
        \ref{plot:MicroCause} $ MicroCause$
        };
  
    \end{tikzpicture}
  \end{center}
\end{figure*}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Different paths 0.05
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure*}
% \centering
% \begin{tabular}{m{1cm}cc}
%        & $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$ & $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$  \\
%  $\epsilon^y_t=1$ & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]
% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.01)-=(10,0.01)(100,0.97)+=(100,0.01)-=(100,0.01)(500,0.97)+=(500,0.01)-=(500,0.01)(1000,0.97)+=(1000,0.01)-=(1000,0.01)(2000,0.97)+=(2000,0.01)-=(2000,0.01)};
% \label{plot:TRCA-AITIA-d} 

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.91)+=(10,0.02)-=(10,0.02)(100,0.91)+=(100,0.02)-=(100,0.02)(500,0.91)+=(500,0.02)-=(500,0.02)(1000,0.91)+=(1000,0.02)-=(1000,0.02)(2000,0.91)+=(2000,0.02)-=(2000,0.02)};
% \label{plot:TRCA-PC} 

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.11)-=(10,0.11)(100,0.28)+=(100,0.1)-=(100,0.1)(500,0.25)+=(500,0.1)-=(500,0.1)(1000,0.27)+=(1000,0.11)-=(1000,0.11)(2000,0.3)+=(2000,0.1)-=(2000,0.1)};
% \label{plot:CIRCA} 

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.01)-=(10,0.01)(100,0.89)+=(100,0.02)-=(100,0.02)(500,0.85)+=(500,0.03)-=(500,0.03)(1000,0.85)+=(1000,0.03)-=(1000,0.03)(2000,0.84)+=(2000,0.03)-=(2000,0.03)};
% \label{plot:EasyRCA} 

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.62)+=(10,0.13)-=(10,0.13)(100,0.58)+=(100,0.12)-=(100,0.12)(500,0.63)+=(500,0.14)-=(500,0.14)(1000,0.63)+=(1000,0.14)-=(1000,0.14)(2000,0.62)+=(2000,0.13)-=(2000,0.13)};
% \label{plot:EasyRCA*}

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.12)-=(10,0.12)(100,0.18)+=(100,0.08)-=(100,0.08)(500,0.28)+=(500,0.1)-=(500,0.1)(1000,0.27)+=(1000,0.09)-=(1000,0.09)(2000,0.24)+=(2000,0.1)-=(2000,0.1)};
% \label{plot:CloudRange}

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.1)-=(10,0.1)(100,0.26)+=(100,0.12)-=(100,0.12)(500,0.27)+=(500,0.1)-=(500,0.1)(1000,0.26)+=(1000,0.11)-=(1000,0.11)(2000,0.24)+=(2000,0.11)-=(2000,0.11)};
% \label{plot:MicroCause} 
  
%   \end{axis}
% \end{tikzpicture}
% %\caption{$\epsilon^y_t=1$ and $Y_{t-1} \not\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:differnt_certain_SCM1_No-SC_0.05_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     legend style={nodes={scale=0.65, transform shape}},
%     legend pos=outer north east,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]
% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.02)-=(10,0.02)(100,0.93)+=(100,0.02)-=(100,0.02)(500,0.93)+=(500,0.02)-=(500,0.02)(1000,0.93)+=(1000,0.02)-=(1000,0.02)(2000,0.93)+=(2000,0.02)-=(2000,0.02)};

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.85)+=(10,0.03)-=(10,0.03)(100,0.85)+=(100,0.03)-=(100,0.03)(500,0.85)+=(500,0.03)-=(500,0.03)(1000,0.85)+=(1000,0.03)-=(1000,0.03)(2000,0.85)+=(2000,0.03)-=(2000,0.03)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.35)+=(10,0.08)-=(10,0.08)(100,0.34)+=(100,0.08)-=(100,0.08)(500,0.41)+=(500,0.08)-=(500,0.08)(1000,0.37)+=(1000,0.11)-=(1000,0.11)(2000,0.41)+=(2000,0.07)-=(2000,0.07)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,0.92)+=(100,0.01)-=(100,0.01)(500,0.89)+=(500,0.02)-=(500,0.02)(1000,0.87)+=(1000,0.02)-=(1000,0.02)(2000,0.86)+=(2000,0.03)-=(2000,0.03)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.37)+=(10,0.18)-=(10,0.18)(100,0.32)+=(100,0.15)-=(100,0.15)(500,0.31)+=(500,0.14)-=(500,0.14)(1000,0.33)+=(1000,0.15)-=(1000,0.15)(2000,0.35)+=(2000,0.17)-=(2000,0.17)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.16)+=(10,0.08)-=(10,0.08)(100,0.26)+=(100,0.11)-=(100,0.11)(500,0.17)+=(500,0.08)-=(500,0.08)(1000,0.26)+=(1000,0.1)-=(1000,0.1)(2000,0.26)+=(2000,0.11)-=(2000,0.11)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.1)-=(10,0.1)(100,0.31)+=(100,0.08)-=(100,0.08)(500,0.2)+=(500,0.09)-=(500,0.09)(1000,0.22)+=(1000,0.08)-=(1000,0.08)(2000,0.29)+=(2000,0.1)-=(2000,0.1)};
  
%   \end{axis}
% \end{tikzpicture}
% %\caption{$\epsilon^y_t=1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:differnt_certain_SCM1_SC_0.05_histo_20000}
% \end{subfigure}}  \\ 
% $\epsilon^y_t<1$  & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.01)-=(10,0.01)(100,0.96)+=(100,0.01)-=(100,0.01)(500,0.96)+=(500,0.01)-=(500,0.01)(1000,0.96)+=(1000,0.01)-=(1000,0.01)(2000,0.96)+=(2000,0.01)-=(2000,0.01)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.94)+=(10,0.02)-=(10,0.02)(100,0.94)+=(100,0.02)-=(100,0.02)(500,0.94)+=(500,0.02)-=(500,0.02)(1000,0.94)+=(1000,0.02)-=(1000,0.02)(2000,0.94)+=(2000,0.02)-=(2000,0.02)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.42)+=(10,0.08)-=(10,0.08)(100,0.26)+=(100,0.08)-=(100,0.08)(500,0.21)+=(500,0.08)-=(500,0.08)(1000,0.22)+=(1000,0.07)-=(1000,0.07)(2000,0.27)+=(2000,0.07)-=(2000,0.07)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.01)-=(10,0.01)(100,0.89)+=(100,0.01)-=(100,0.01)(500,0.86)+=(500,0.02)-=(500,0.02)(1000,0.83)+=(1000,0.02)-=(1000,0.02)(2000,0.82)+=(2000,0.02)-=(2000,0.02)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.59)+=(10,0.14)-=(10,0.14)(100,0.53)+=(100,0.12)-=(100,0.12)(500,0.57)+=(500,0.14)-=(500,0.14)(1000,0.57)+=(1000,0.14)-=(1000,0.14)(2000,0.59)+=(2000,0.13)-=(2000,0.13)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.34)+=(10,0.11)-=(10,0.11)(100,0.28)+=(100,0.1)-=(100,0.1)(500,0.32)+=(500,0.11)-=(500,0.11)(1000,0.24)+=(1000,0.1)-=(1000,0.1)(2000,0.17)+=(2000,0.07)-=(2000,0.07)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.12)-=(10,0.12)(100,0.28)+=(100,0.1)-=(100,0.1)(500,0.27)+=(500,0.1)-=(500,0.1)(1000,0.28)+=(1000,0.12)-=(1000,0.12)(2000,0.31)+=(2000,0.1)-=(2000,0.1)};
  
%   \end{axis}
% \end{tikzpicture}
% %\caption{$\epsilon^y_t<1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:differnt_uncertain_SCM1_No-SC_0.05_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.82)+=(10,0.02)-=(10,0.02)(100,0.82)+=(100,0.02)-=(100,0.02)(500,0.82)+=(500,0.02)-=(500,0.02)(1000,0.82)+=(1000,0.02)-=(1000,0.02)(2000,0.82)+=(2000,0.02)-=(2000,0.02)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.87)+=(10,0.03)-=(10,0.03)(100,0.87)+=(100,0.03)-=(100,0.03)(500,0.87)+=(500,0.03)-=(500,0.03)(1000,0.87)+=(1000,0.03)-=(1000,0.03)(2000,0.87)+=(2000,0.03)-=(2000,0.03)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.08)-=(10,0.08)(100,0.38)+=(100,0.12)-=(100,0.12)(500,0.47)+=(500,0.1)-=(500,0.1)(1000,0.47)+=(1000,0.08)-=(1000,0.08)(2000,0.39)+=(2000,0.08)-=(2000,0.08)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.0)-=(10,0.0)(100,0.88)+=(100,0.01)-=(100,0.01)(500,0.87)+=(500,0.01)-=(500,0.01)(1000,0.86)+=(1000,0.02)-=(1000,0.02)(2000,0.84)+=(2000,0.02)-=(2000,0.02)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.17)+=(10,0.09)-=(10,0.09)(100,0.14)+=(100,0.07)-=(100,0.07)(500,0.14)+=(500,0.07)-=(500,0.07)(1000,0.15)+=(1000,0.08)-=(1000,0.08)(2000,0.17)+=(2000,0.1)-=(2000,0.1)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.12)-=(10,0.12)(100,0.22)+=(100,0.09)-=(100,0.09)(500,0.25)+=(500,0.1)-=(500,0.1)(1000,0.27)+=(1000,0.11)-=(1000,0.11)(2000,0.28)+=(2000,0.1)-=(2000,0.1)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.11)-=(10,0.11)(100,0.14)+=(100,0.06)-=(100,0.06)(500,0.23)+=(500,0.08)-=(500,0.08)(1000,0.28)+=(1000,0.1)-=(1000,0.1)(2000,0.28)+=(2000,0.09)-=(2000,0.09)};
  
%   \end{axis}
% \end{tikzpicture}
% %\caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:differnt_uncertain_SCM1_SC_0.05_histo_20000}
% \end{subfigure}}
% % \caption{Two interventions in different paths ($\alpha=0.05$).}
% % \label{fig:in_different_path_0.05_histo_20000}
% \end{tabular}
%   % Common Legend
%   \begin{center}
%     \small
%     \begin{tikzpicture}
%       \node at (0,0){
%         \ref{plot:TRCA-PC} $TRCA-PC$ \quad
%         \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
%         \ref{plot:CIRCA} $CIRCA$ \quad 
%         \ref{plot:EasyRCA} $EasyRCA$
%         };
%       \node at (0,-0.5){
%         \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
%         \ref{plot:CloudRange} $CloudRange$ \quad
%         \ref{plot:MicroCause} $ MicroCause$
%         };
  
%     \end{tikzpicture}
%   \end{center}
% \end{figure*}
\end{document}

==> Figures/old/09_01_figure_exp_1_intervention_on_active_path_0.01_history_20000_SCM2.tex <==
\documentclass[varwidth, border = 20 mm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=empty}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{array}
\usepackage{adjustbox}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
% \definecolor{TRCA-AITIA-d}{RGB}{27,158,119}
\definecolor{TRCA-AITIA-d}{rgb}{0.0, 0.0, 1.0}
% \definecolor{TRCA-AITIA-m}{RGB}{217,95,2}
\definecolor{TRCA-AITIA-m}{RGB}{117,112,179}
% \definecolor{TRCA-PC}{RGB}{117,112,179}
\definecolor{TRCA-PC}{rgb}{1.0, 0.03, 0.0}
% \definecolor{CIRCA}{RGB}{231,41,138}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
% \definecolor{EasyRCA$^*$}{RGB}{230,171,2}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}




\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Different paths 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{1cm}cc}
       & $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$ & $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$  \\
 $\epsilon^y_t=1$ & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.94)+=(10,0.01)-=(10,0.01)(100,0.93)+=(100,0.01)-=(100,0.01)(500,0.93)+=(500,0.01)-=(500,0.01)(1000,0.93)+=(1000,0.01)-=(1000,0.01)(2000,0.93)+=(2000,0.01)-=(2000,0.01)};
\label{plot:TRCA-AITIA-d} 

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.01)-=(10,0.01)(100,0.95)+=(100,0.01)-=(100,0.01)(500,0.95)+=(500,0.01)-=(500,0.01)(1000,0.95)+=(1000,0.01)-=(1000,0.01)(2000,0.95)+=(2000,0.01)-=(2000,0.01)};
\label{plot:TRCA-PC} 

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.12)-=(10,0.12)(100,0.22)+=(100,0.07)-=(100,0.07)(500,0.17)+=(500,0.06)-=(500,0.06)(1000,0.2)+=(1000,0.06)-=(1000,0.06)(2000,0.22)+=(2000,0.06)-=(2000,0.06)};
\label{plot:CIRCA} 

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.92)+=(100,0.01)-=(100,0.01)(500,0.89)+=(500,0.02)-=(500,0.02)(1000,0.88)+=(1000,0.02)-=(1000,0.02)(2000,0.88)+=(2000,0.02)-=(2000,0.02)};
\label{plot:EasyRCA} 

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.8)+=(10,0.07)-=(10,0.07)(100,0.76)+=(100,0.07)-=(100,0.07)(500,0.82)+=(500,0.07)-=(500,0.07)(1000,0.83)+=(1000,0.06)-=(1000,0.06)(2000,0.83)+=(2000,0.06)-=(2000,0.06)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(100,0.01)+=(100,0.01)-=(100,0.01)(500,0.03)+=(500,0.02)-=(500,0.02)(1000,0.01)+=(1000,0.01)-=(1000,0.01)(2000,0.03)+=(2000,0.02)-=(2000,0.02)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.11)-=(10,0.11)(100,0.23)+=(100,0.1)-=(100,0.1)(500,0.29)+=(500,0.1)-=(500,0.1)(1000,0.28)+=(1000,0.1)-=(1000,0.1)(2000,0.36)+=(2000,0.13)-=(2000,0.13)};
\label{plot:MicroCause} 
  
  \end{axis}
\end{tikzpicture}
%\caption{$\epsilon^y_t=1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:differnt_certain_SCM2_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.86)+=(10,0.02)-=(10,0.02)(100,0.85)+=(100,0.02)-=(100,0.02)(500,0.85)+=(500,0.02)-=(500,0.02)(1000,0.85)+=(1000,0.02)-=(1000,0.02)(2000,0.85)+=(2000,0.02)-=(2000,0.02)};

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.02)-=(10,0.02)(100,0.93)+=(100,0.02)-=(100,0.02)(500,0.93)+=(500,0.02)-=(500,0.02)(1000,0.93)+=(1000,0.02)-=(1000,0.02)(2000,0.93)+=(2000,0.02)-=(2000,0.02)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.46)+=(10,0.09)-=(10,0.09)(100,0.28)+=(100,0.07)-=(100,0.07)(500,0.32)+=(500,0.12)-=(500,0.12)(1000,0.37)+=(1000,0.07)-=(1000,0.07)(2000,0.41)+=(2000,0.11)-=(2000,0.11)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.94)+=(500,0.01)-=(500,0.01)(1000,0.92)+=(1000,0.01)-=(1000,0.01)(2000,0.9)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.08)+=(10,0.05)-=(10,0.05)(100,0.09)+=(100,0.06)-=(100,0.06)(500,0.1)+=(500,0.06)-=(500,0.06)(1000,0.11)+=(1000,0.08)-=(1000,0.08)(2000,0.11)+=(2000,0.08)-=(2000,0.08)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.01)+=(10,0.01)-=(10,0.01)(100,0.0)+=(100,0.0)-=(100,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.18)+=(10,0.08)-=(10,0.08)(100,0.3)+=(100,0.1)-=(100,0.1)(500,0.35)+=(500,0.08)-=(500,0.08)(1000,0.38)+=(1000,0.1)-=(1000,0.1)(2000,0.38)+=(2000,0.09)-=(2000,0.09)};
  
  \end{axis}
\end{tikzpicture}
%\caption{$\epsilon^y_t=1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:differnt_certain_SCM2_SC_0.01_histo_20000}
\end{subfigure}}  \\ 
$\epsilon^y_t<1$  & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.01)-=(10,0.01)(100,0.92)+=(100,0.01)-=(100,0.01)(500,0.92)+=(500,0.01)-=(500,0.01)(1000,0.92)+=(1000,0.01)-=(1000,0.01)(2000,0.92)+=(2000,0.01)-=(2000,0.01)};

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.98)+=(10,0.01)-=(10,0.01)(100,0.98)+=(100,0.01)-=(100,0.01)(500,0.98)+=(500,0.01)-=(500,0.01)(1000,0.98)+=(1000,0.01)-=(1000,0.01)(2000,0.98)+=(2000,0.01)-=(2000,0.01)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.62)+=(10,0.08)-=(10,0.08)(100,0.26)+=(100,0.08)-=(100,0.08)(500,0.21)+=(500,0.06)-=(500,0.06)(1000,0.2)+=(1000,0.06)-=(1000,0.06)(2000,0.2)+=(2000,0.06)-=(2000,0.06)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.93)+=(500,0.01)-=(500,0.01)(1000,0.93)+=(1000,0.01)-=(1000,0.01)(2000,0.92)+=(2000,0.01)-=(2000,0.01)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.86)+=(10,0.07)-=(10,0.07)(100,0.86)+=(100,0.07)-=(100,0.07)(500,0.82)+=(500,0.07)-=(500,0.07)(1000,0.83)+=(1000,0.07)-=(1000,0.07)(2000,0.86)+=(2000,0.06)-=(2000,0.06)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.03)+=(10,0.02)-=(10,0.02)(100,0.05)+=(100,0.03)-=(100,0.03)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.11)-=(10,0.11)(100,0.2)+=(100,0.08)-=(100,0.08)(500,0.44)+=(500,0.07)-=(500,0.07)(1000,0.38)+=(1000,0.1)-=(1000,0.1)(2000,0.4)+=(2000,0.1)-=(2000,0.1)};
  
  \end{axis}
\end{tikzpicture}
%\caption{$\epsilon^y_t<1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:differnt_uncertain_SCM2_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.83)+=(10,0.03)-=(10,0.03)(100,0.83)+=(100,0.03)-=(100,0.03)(500,0.83)+=(500,0.03)-=(500,0.03)(1000,0.83)+=(1000,0.03)-=(1000,0.03)(2000,0.83)+=(2000,0.03)-=(2000,0.03)};

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.01)-=(10,0.01)(100,0.95)+=(100,0.01)-=(100,0.01)(500,0.95)+=(500,0.01)-=(500,0.01)(1000,0.95)+=(1000,0.01)-=(1000,0.01)(2000,0.95)+=(2000,0.01)-=(2000,0.01)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.51)+=(10,0.1)-=(10,0.1)(100,0.36)+=(100,0.08)-=(100,0.08)(500,0.34)+=(500,0.07)-=(500,0.07)(1000,0.35)+=(1000,0.07)-=(1000,0.07)(2000,0.34)+=(2000,0.07)-=(2000,0.07)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.96)+=(500,0.01)-=(500,0.01)(1000,0.93)+=(1000,0.01)-=(1000,0.01)(2000,0.9)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.15)-=(10,0.15)(100,0.28)+=(100,0.15)-=(100,0.15)(500,0.3)+=(500,0.16)-=(500,0.16)(1000,0.31)+=(1000,0.17)-=(1000,0.17)(2000,0.32)+=(2000,0.17)-=(2000,0.17)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.04)+=(10,0.03)-=(10,0.03)(100,0.01)+=(100,0.01)-=(100,0.01)(500,0.01)+=(500,0.01)-=(500,0.01)(1000,0.01)+=(1000,0.01)-=(1000,0.01)(2000,0.01)+=(2000,0.0)-=(2000,0.0)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.1)-=(10,0.1)(100,0.35)+=(100,0.1)-=(100,0.1)(500,0.34)+=(500,0.08)-=(500,0.08)(1000,0.27)+=(1000,0.08)-=(1000,0.08)(2000,0.31)+=(2000,0.09)-=(2000,0.09)};
  
  \end{axis}
\end{tikzpicture}
%\caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:differnt_uncertain_SCM2_SC_0.01_histo_20000_SCM2}
\end{subfigure}}
% \caption{Two interventions in different paths ($\alpha=0.01$).}
% \label{fig:in_different_path_0.01_histo_20000}
\end{tabular}
  % Common Legend
  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA-PC} $TRCA-PC$ \quad
        \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
        \ref{plot:CIRCA} $CIRCA$ \quad 
        \ref{plot:EasyRCA} $EasyRCA$
        };
      \node at (0,-0.5){
        \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
        \ref{plot:CloudRange} $CloudRange$ \quad
        \ref{plot:MicroCause} $ MicroCause$
        };
  
    \end{tikzpicture}
  \end{center}
\end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Different paths 0.05
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure*}
% \centering
% \begin{tabular}{m{1cm}cc}
%        & $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$ & $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$  \\
%  $\epsilon^y_t=1$ & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.01)-=(10,0.01)(100,0.95)+=(100,0.01)-=(100,0.01)(500,0.95)+=(500,0.01)-=(500,0.01)(1000,0.95)+=(1000,0.01)-=(1000,0.01)(2000,0.95)+=(2000,0.01)-=(2000,0.01)};
% \label{plot:TRCA-AITIA-d} 

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.89)+=(10,0.02)-=(10,0.02)(100,0.88)+=(100,0.03)-=(100,0.03)(500,0.88)+=(500,0.03)-=(500,0.03)(1000,0.88)+=(1000,0.03)-=(1000,0.03)(2000,0.88)+=(2000,0.03)-=(2000,0.03)};
% \label{plot:TRCA-PC} 

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.12)-=(10,0.12)(100,0.22)+=(100,0.07)-=(100,0.07)(500,0.17)+=(500,0.06)-=(500,0.06)(1000,0.2)+=(1000,0.06)-=(1000,0.06)(2000,0.22)+=(2000,0.06)-=(2000,0.06)};
% \label{plot:CIRCA} 

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.91)+=(100,0.01)-=(100,0.01)(500,0.89)+=(500,0.02)-=(500,0.02)(1000,0.88)+=(1000,0.02)-=(1000,0.02)(2000,0.88)+=(2000,0.02)-=(2000,0.02)};
% \label{plot:EasyRCA} 

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.14)-=(10,0.14)(100,0.59)+=(100,0.14)-=(100,0.14)(500,0.64)+=(500,0.15)-=(500,0.15)(1000,0.65)+=(1000,0.15)-=(1000,0.15)(2000,0.65)+=(2000,0.15)-=(2000,0.15)};
% \label{plot:EasyRCA*}

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.04)+=(1000,0.03)-=(1000,0.03)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};
% \label{plot:CloudRange}

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.13)-=(10,0.13)(100,0.29)+=(100,0.11)-=(100,0.11)(500,0.42)+=(500,0.12)-=(500,0.12)(1000,0.32)+=(1000,0.12)-=(1000,0.12)(2000,0.39)+=(2000,0.13)-=(2000,0.13)};
% \label{plot:MicroCause} 
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t=1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:differnt_certain_SCM2_No-SC_0.05_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.88)+=(10,0.02)-=(10,0.02)(100,0.88)+=(100,0.02)-=(100,0.02)(500,0.88)+=(500,0.02)-=(500,0.02)(1000,0.88)+=(1000,0.02)-=(1000,0.02)(2000,0.88)+=(2000,0.02)-=(2000,0.02)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.01)-=(10,0.01)(100,0.97)+=(100,0.01)-=(100,0.01)(500,0.97)+=(500,0.01)-=(500,0.01)(1000,0.97)+=(1000,0.01)-=(1000,0.01)(2000,0.97)+=(2000,0.01)-=(2000,0.01)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.46)+=(10,0.09)-=(10,0.09)(100,0.28)+=(100,0.07)-=(100,0.07)(500,0.32)+=(500,0.12)-=(500,0.12)(1000,0.37)+=(1000,0.07)-=(1000,0.07)(2000,0.41)+=(2000,0.11)-=(2000,0.11)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.93)+=(500,0.01)-=(500,0.01)(1000,0.9)+=(1000,0.01)-=(1000,0.01)(2000,0.89)+=(2000,0.02)-=(2000,0.02)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.06)+=(10,0.04)-=(10,0.04)(100,0.07)+=(100,0.05)-=(100,0.05)(500,0.07)+=(500,0.05)-=(500,0.05)(1000,0.07)+=(1000,0.05)-=(1000,0.05)(2000,0.06)+=(2000,0.05)-=(2000,0.05)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(100,0.0)+=(100,0.0)-=(100,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.18)+=(10,0.07)-=(10,0.07)(100,0.35)+=(100,0.1)-=(100,0.1)(500,0.41)+=(500,0.12)-=(500,0.12)(1000,0.27)+=(1000,0.11)-=(1000,0.11)(2000,0.27)+=(2000,0.1)-=(2000,0.1)};
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t=1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:differnt_certain_SCM2_SC_0.05_histo_20000}
% \end{subfigure}}  \\ 
% $\epsilon^y_t<1$  & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.01)-=(10,0.01)(100,0.95)+=(100,0.01)-=(100,0.01)(500,0.95)+=(500,0.01)-=(500,0.01)(1000,0.95)+=(1000,0.01)-=(1000,0.01)(2000,0.95)+=(2000,0.01)-=(2000,0.01)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.91)+=(10,0.02)-=(10,0.02)(100,0.91)+=(100,0.02)-=(100,0.02)(500,0.91)+=(500,0.02)-=(500,0.02)(1000,0.91)+=(1000,0.02)-=(1000,0.02)(2000,0.91)+=(2000,0.02)-=(2000,0.02)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.62)+=(10,0.08)-=(10,0.08)(100,0.26)+=(100,0.08)-=(100,0.08)(500,0.21)+=(500,0.06)-=(500,0.06)(1000,0.2)+=(1000,0.06)-=(1000,0.06)(2000,0.2)+=(2000,0.06)-=(2000,0.06)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.97)+=(100,0.0)-=(100,0.0)(500,0.93)+=(500,0.01)-=(500,0.01)(1000,0.91)+=(1000,0.01)-=(1000,0.01)(2000,0.9)+=(2000,0.01)-=(2000,0.01)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.69)+=(10,0.14)-=(10,0.14)(100,0.68)+=(100,0.14)-=(100,0.14)(500,0.67)+=(500,0.14)-=(500,0.14)(1000,0.67)+=(1000,0.14)-=(1000,0.14)(2000,0.71)+=(2000,0.14)-=(2000,0.14)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(100,0.03)+=(100,0.02)-=(100,0.02)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.35)+=(10,0.12)-=(10,0.12)(100,0.28)+=(100,0.1)-=(100,0.1)(500,0.45)+=(500,0.08)-=(500,0.08)(1000,0.35)+=(1000,0.1)-=(1000,0.1)(2000,0.37)+=(2000,0.1)-=(2000,0.1)};
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t<1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:differnt_uncertain_SCM2_No-SC_0.05_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.88)+=(10,0.02)-=(10,0.02)(100,0.87)+=(100,0.02)-=(100,0.02)(500,0.87)+=(500,0.02)-=(500,0.02)(1000,0.87)+=(1000,0.02)-=(1000,0.02)(2000,0.87)+=(2000,0.02)-=(2000,0.02)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.91)+=(10,0.02)-=(10,0.02)(100,0.91)+=(100,0.02)-=(100,0.02)(500,0.91)+=(500,0.02)-=(500,0.02)(1000,0.91)+=(1000,0.02)-=(1000,0.02)(2000,0.91)+=(2000,0.02)-=(2000,0.02)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.51)+=(10,0.1)-=(10,0.1)(100,0.36)+=(100,0.08)-=(100,0.08)(500,0.34)+=(500,0.07)-=(500,0.07)(1000,0.35)+=(1000,0.07)-=(1000,0.07)(2000,0.34)+=(2000,0.07)-=(2000,0.07)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,0.98)+=(100,0.0)-=(100,0.0)(500,0.94)+=(500,0.01)-=(500,0.01)(1000,0.92)+=(1000,0.01)-=(1000,0.01)(2000,0.87)+=(2000,0.02)-=(2000,0.02)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.14)+=(10,0.09)-=(10,0.09)(100,0.14)+=(100,0.08)-=(100,0.08)(500,0.15)+=(500,0.1)-=(500,0.1)(1000,0.18)+=(1000,0.12)-=(1000,0.12)(2000,0.18)+=(2000,0.12)-=(2000,0.12)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.03)+=(10,0.02)-=(10,0.02)(100,0.02)+=(100,0.01)-=(100,0.01)(500,0.03)+=(500,0.02)-=(500,0.02)(1000,0.03)+=(1000,0.02)-=(1000,0.02)(2000,0.03)+=(2000,0.02)-=(2000,0.02)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.24)+=(10,0.1)-=(10,0.1)(100,0.42)+=(100,0.09)-=(100,0.09)(500,0.38)+=(500,0.11)-=(500,0.11)(1000,0.38)+=(1000,0.1)-=(1000,0.1)(2000,0.37)+=(2000,0.11)-=(2000,0.11)};
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:differnt_uncertain_SCM2_SC_0.05_histo_20000}
% \end{subfigure}}
% % \caption{Two interventions in different paths ($\alpha=0.05$).}
% % \label{fig:in_different_path_0.05_histo_20000}
% \end{tabular}
%   % Common Legend
%   \begin{center}
%     \small
%     \begin{tikzpicture}
%       \node at (0,0){
%         \ref{plot:TRCA-PC} $TRCA-PC$ \quad
%         \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
%         \ref{plot:CIRCA} $CIRCA$ \quad 
%         \ref{plot:EasyRCA} $EasyRCA$
%         };
%       \node at (0,-0.5){
%         \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
%         \ref{plot:CloudRange} $CloudRange$ \quad
%         \ref{plot:MicroCause} $ MicroCause$
%         };
  
%     \end{tikzpicture}
%   \end{center}
% \end{figure*}

\end{document}

==> Figures/old/09_01_figure_exp_2_interventions_on_active_path_0.01_history20000_EasyRCA.tex <==
\documentclass[varwidth, border = 20 mm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=empty}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{array}
\usepackage{adjustbox}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}


% define colors for methods 
% define colors for methods 
% \definecolor{TRCA-AITIA-d}{RGB}{27,158,119}
\definecolor{TRCA-AITIA-d}{rgb}{0.0, 0.0, 1.0}
% \definecolor{TRCA-AITIA-m}{RGB}{217,95,2}
\definecolor{TRCA-AITIA-m}{RGB}{117,112,179}
% \definecolor{TRCA-PC}{RGB}{117,112,179}
\definecolor{TRCA-PC}{rgb}{1.0, 0.03, 0.0}
% \definecolor{CIRCA}{RGB}{231,41,138}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
% \definecolor{EasyRCA$^*$}{RGB}{230,171,2}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}


\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Same path 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[!t]
\centering
\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]
%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.51)+=(10,0.0)-=(10,0.0)(100,0.51)+=(100,0.0)-=(100,0.0)(500,0.51)+=(500,0.0)-=(500,0.0)(1000,0.51)+=(1000,0.0)-=(1000,0.0)(2000,0.51)+=(2000,0.0)-=(2000,0.0)};
\label{plot:TRCA-AITIA-d} 

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.91)+=(10,0.02)-=(10,0.02)(100,0.91)+=(100,0.02)-=(100,0.02)(500,0.91)+=(500,0.02)-=(500,0.02)(1000,0.91)+=(1000,0.02)-=(1000,0.02)(2000,0.91)+=(2000,0.02)-=(2000,0.02)};
\label{plot:TRCA-PC} 

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.54)+=(10,0.08)-=(10,0.08)(100,0.52)+=(100,0.05)-=(100,0.05)(500,0.51)+=(500,0.08)-=(500,0.08)(1000,0.47)+=(1000,0.05)-=(1000,0.05)(2000,0.49)+=(2000,0.08)-=(2000,0.08)};
\label{plot:CIRCA} 

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.95)+=(100,0.01)-=(100,0.01)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};
\label{plot:EasyRCA} 

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.02)-=(10,0.02)(100,0.91)+=(100,0.04)-=(100,0.04)(500,0.95)+=(500,0.03)-=(500,0.03)(1000,0.96)+=(1000,0.03)-=(1000,0.03)(2000,0.96)+=(2000,0.03)-=(2000,0.03)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.09)-=(10,0.09)(100,0.26)+=(100,0.08)-=(100,0.08)(500,0.27)+=(500,0.08)-=(500,0.08)(1000,0.26)+=(1000,0.08)-=(1000,0.08)(2000,0.32)+=(2000,0.07)-=(2000,0.07)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.34)+=(10,0.1)-=(10,0.1)(100,0.5)+=(100,0.04)-=(100,0.04)(500,0.42)+=(500,0.07)-=(500,0.07)(1000,0.38)+=(1000,0.08)-=(1000,0.08)(2000,0.39)+=(2000,0.06)-=(2000,0.06)};
\label{plot:MicroCause}
  
  \end{axis}
\end{tikzpicture}
\caption{\small  Anomalous coefficients $\in(0.1, 1)$.}
\label{fig:same_parametric_EasyRCA_0.01_histo_20000}
\end{subfigure}
\hfill 
\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    legend style={nodes={scale=0.65, transform shape}},
    legend pos=outer north east,
    xtick={0,500,1000, 2000},
  ]

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.89)+=(10,0.02)-=(10,0.02)(100,0.91)+=(100,0.02)-=(100,0.02)(500,0.91)+=(500,0.02)-=(500,0.02)(1000,0.91)+=(1000,0.02)-=(1000,0.02)(2000,0.91)+=(2000,0.02)-=(2000,0.02)};

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.0)-=(10,0.0)(100,0.52)+=(100,0.0)-=(100,0.0)(500,0.52)+=(500,0.0)-=(500,0.0)(1000,0.52)+=(1000,0.0)-=(1000,0.0)(2000,0.52)+=(2000,0.0)-=(2000,0.0)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.51)+=(10,0.04)-=(10,0.04)(100,0.43)+=(100,0.09)-=(100,0.09)(500,0.44)+=(500,0.08)-=(500,0.08)(1000,0.46)+=(1000,0.07)-=(1000,0.07)(2000,0.43)+=(2000,0.06)-=(2000,0.06)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.86)+=(100,0.03)-=(100,0.03)(500,0.96)+=(500,0.01)-=(500,0.01)(1000,0.98)+=(1000,0.0)-=(1000,0.0)(2000,1.0)+=(2000,0.0)-=(2000,0.0)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.65)+=(10,0.02)-=(10,0.02)(100,0.83)+=(100,0.04)-=(100,0.04)(500,0.91)+=(500,0.04)-=(500,0.04)(1000,0.94)+=(1000,0.03)-=(1000,0.03)(2000,0.97)+=(2000,0.03)-=(2000,0.03)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.18)+=(10,0.08)-=(10,0.08)(100,0.18)+=(100,0.08)-=(100,0.08)(500,0.23)+=(500,0.1)-=(500,0.1)(1000,0.22)+=(1000,0.08)-=(1000,0.08)(2000,0.22)+=(2000,0.08)-=(2000,0.08)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.09)-=(10,0.09)(100,0.44)+=(100,0.03)-=(100,0.03)(500,0.43)+=(500,0.03)-=(500,0.03)(1000,0.43)+=(1000,0.05)-=(1000,0.05)(2000,0.38)+=(2000,0.06)-=(2000,0.06)};
  
  % \legend{TRCA-PC-agent, TRCA-AITIA-agent, TRCA-AITIA$^*$-agent, CIRCA, EasyRCA, EasyRCA$^*$, CloudRange, MicroCause}
  \end{axis}
\end{tikzpicture}

\caption{\small Anomalous coefficients $=0$.}
\label{fig:same_structual_EasyRCA_0.01_histo_20000}
\end{subfigure}

  % Common Legend
  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA-PC} $TRCA-PC$ \quad
        \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
        \ref{plot:CIRCA} $CIRCA$ \quad 
        \ref{plot:EasyRCA} $EasyRCA$
        };
      \node at (0,-0.5){
        \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
        \ref{plot:CloudRange} $CloudRange$ \quad
        \ref{plot:MicroCause} $ MicroCause$
        };
  
    \end{tikzpicture}
  \end{center}
  
% \caption{Two interventions in the same path ($\alpha=0.01$).}
% \label{fig:in_same_path_0.01_histo_20000}
\end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Same path 0.05
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure*}[!t]
% \centering
% \begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5}
%   ]
% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.56)+=(10,0.0)-=(10,0.0)(100,0.56)+=(100,0.0)-=(100,0.0)(500,0.56)+=(500,0.0)-=(500,0.0)(1000,0.56)+=(1000,0.0)-=(1000,0.0)(2000,0.56)+=(2000,0.0)-=(2000,0.0)};
% \label{plot:TRCA-AITIA-d}

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.87)+=(10,0.03)-=(10,0.03)(100,0.87)+=(100,0.03)-=(100,0.03)(500,0.87)+=(500,0.03)-=(500,0.03)(1000,0.87)+=(1000,0.03)-=(1000,0.03)(2000,0.87)+=(2000,0.03)-=(2000,0.03)};
% \label{plot:TRCA-PC}

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.54)+=(10,0.08)-=(10,0.08)(100,0.52)+=(100,0.05)-=(100,0.05)(500,0.51)+=(500,0.08)-=(500,0.08)(1000,0.47)+=(1000,0.05)-=(1000,0.05)(2000,0.49)+=(2000,0.08)-=(2000,0.08)};
% \label{plot:CIRCA} 

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.95)+=(100,0.01)-=(100,0.01)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};
% \label{plot:EasyRCA}

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.55)+=(10,0.08)-=(10,0.08)(100,0.77)+=(100,0.13)-=(100,0.13)(500,0.8)+=(500,0.14)-=(500,0.14)(1000,0.83)+=(1000,0.14)-=(1000,0.14)(2000,0.8)+=(2000,0.14)-=(2000,0.14)};
% \label{plot:EasyRCA*}

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.09)-=(10,0.09)(100,0.3)+=(100,0.08)-=(100,0.08)(500,0.27)+=(500,0.08)-=(500,0.08)(1000,0.22)+=(1000,0.07)-=(1000,0.07)(2000,0.29)+=(2000,0.08)-=(2000,0.08)};
% \label{plot:CloudRange}

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.09)-=(10,0.09)(100,0.45)+=(100,0.07)-=(100,0.07)(500,0.34)+=(500,0.08)-=(500,0.08)(1000,0.35)+=(1000,0.09)-=(1000,0.09)(2000,0.32)+=(2000,0.08)-=(2000,0.08)};
% \label{plot:MicroCause} 
  
%   \end{axis}
% \end{tikzpicture}
% \caption{\small Anomalous coefficients $\in(0.1, 1)$.}
% \label{fig:same_parametric_EasyRCA_0.05_histo_20000}
% \end{subfigure}
% \hfill 
% \begin{subfigure}{.45\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     legend style={nodes={scale=0.65, transform shape}},
%     legend pos=outer north east
%   ]

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.82)+=(10,0.06)-=(10,0.06)(100,0.84)+=(100,0.04)-=(100,0.04)(500,0.83)+=(500,0.04)-=(500,0.04)(1000,0.83)+=(1000,0.04)-=(1000,0.04)(2000,0.83)+=(2000,0.04)-=(2000,0.04)};

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.56)+=(10,0.01)-=(10,0.01)(100,0.55)+=(100,0.01)-=(100,0.01)(500,0.55)+=(500,0.01)-=(500,0.01)(1000,0.55)+=(1000,0.01)-=(1000,0.01)(2000,0.55)+=(2000,0.01)-=(2000,0.01)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.51)+=(10,0.04)-=(10,0.04)(100,0.43)+=(100,0.09)-=(100,0.09)(500,0.44)+=(500,0.08)-=(500,0.08)(1000,0.46)+=(1000,0.07)-=(1000,0.07)(2000,0.43)+=(2000,0.06)-=(2000,0.06)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.87)+=(100,0.03)-=(100,0.03)(500,0.98)+=(500,0.01)-=(500,0.01)(1000,0.97)+=(1000,0.01)-=(1000,0.01)(2000,1.0)+=(2000,0.0)-=(2000,0.0)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.04)-=(10,0.04)(100,0.82)+=(100,0.06)-=(100,0.06)(500,0.9)+=(500,0.05)-=(500,0.05)(1000,0.91)+=(1000,0.05)-=(1000,0.05)(2000,0.94)+=(2000,0.04)-=(2000,0.04)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.08)-=(10,0.08)(100,0.19)+=(100,0.08)-=(100,0.08)(500,0.25)+=(500,0.1)-=(500,0.1)(1000,0.14)+=(1000,0.08)-=(1000,0.08)(2000,0.23)+=(2000,0.1)-=(2000,0.1)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.1)-=(10,0.1)(100,0.43)+=(100,0.03)-=(100,0.03)(500,0.44)+=(500,0.03)-=(500,0.03)(1000,0.39)+=(1000,0.05)-=(1000,0.05)(2000,0.35)+=(2000,0.06)-=(2000,0.06)};
  
% %  \legend{TRCA-PC-agent, TRCA-AITIA-agent, TRCA-AITIA$^*$-agent, CIRCA, EasyRCA, EasyRCA$^*$, CloudRange, MicroCause}
%   \end{axis}
% \end{tikzpicture}
% \caption{\small Anomalous coefficients $=0$.}
% \label{fig:same_structual_EasyRCA_0.05_histo_20000}
% \end{subfigure}

%   % Common Legend
%   \begin{center}
%     \small
%     \begin{tikzpicture}
%       \node at (0,0){
%         \ref{plot:TRCA-PC} $TRCA-PC$ \quad
%         \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
%         \ref{plot:CIRCA} $CIRCA$ \quad 
%         \ref{plot:EasyRCA} $EasyRCA$
%         };
%       \node at (0,-0.5){
%         \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
%         \ref{plot:CloudRange} $CloudRange$ \quad
%         \ref{plot:MicroCause} $ MicroCause$
%         };
  
%     \end{tikzpicture}
%   \end{center}
% % \caption{Two interventions in the same path ($\alpha=0.01$).}
% % \label{fig:in_same_path_0.05_histo_20000}
% \end{figure*}

\end{document}

==> Figures/old/09_01_figure_exp_2_interventions_on_active_path_0.01_history20000_SCM1.tex <==
\documentclass[varwidth, border = 20 mm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=empty}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{array}
\usepackage{adjustbox}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}

% define colors for methods 
% define colors for methods 
% \definecolor{TRCA-AITIA-d}{RGB}{27,158,119}
\definecolor{TRCA-AITIA-d}{rgb}{0.0, 0.0, 1.0}
% \definecolor{TRCA-AITIA-m}{RGB}{217,95,2}
\definecolor{TRCA-AITIA-m}{RGB}{117,112,179}
% \definecolor{TRCA-PC}{RGB}{117,112,179}
\definecolor{TRCA-PC}{rgb}{1.0, 0.03, 0.0}
% \definecolor{CIRCA}{RGB}{231,41,138}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
% \definecolor{EasyRCA$^*$}{RGB}{230,171,2}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}


\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Same path 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{1cm}cc}
       & $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$ & $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$  \\
 $\epsilon^y_t=1$ & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]
%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.04)-=(10,0.04)(100,0.66)+=(100,0.04)-=(100,0.04)(500,0.66)+=(500,0.04)-=(500,0.04)(1000,0.66)+=(1000,0.04)-=(1000,0.04)(2000,0.66)+=(2000,0.04)-=(2000,0.04)};
\label{plot:TRCA-AITIA-d} 

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};
\label{plot:TRCA-PC} 

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.46)+=(10,0.08)-=(10,0.08)(100,0.43)+=(100,0.09)-=(100,0.09)(500,0.4)+=(500,0.07)-=(500,0.07)(1000,0.35)+=(1000,0.07)-=(1000,0.07)(2000,0.35)+=(2000,0.06)-=(2000,0.06)};
\label{plot:CIRCA} 

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(100,0.74)+=(100,0.04)-=(100,0.04)(500,0.69)+=(500,0.04)-=(500,0.04)(1000,0.67)+=(1000,0.04)-=(1000,0.04)(2000,0.67)+=(2000,0.04)-=(2000,0.04)};
\label{plot:EasyRCA} 

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.04)-=(10,0.04)(100,0.63)+=(100,0.08)-=(100,0.08)(500,0.62)+=(500,0.08)-=(500,0.08)(1000,0.6)+=(1000,0.07)-=(1000,0.07)(2000,0.6)+=(2000,0.07)-=(2000,0.07)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.1)-=(10,0.1)(100,0.34)+=(100,0.12)-=(100,0.12)(500,0.21)+=(500,0.1)-=(500,0.1)(1000,0.21)+=(1000,0.09)-=(1000,0.09)(2000,0.21)+=(2000,0.1)-=(2000,0.1)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.1)-=(10,0.1)(100,0.21)+=(100,0.1)-=(100,0.1)(500,0.28)+=(500,0.1)-=(500,0.1)(1000,0.29)+=(1000,0.11)-=(1000,0.11)(2000,0.16)+=(2000,0.07)-=(2000,0.07)};
\label{plot:MicroCause}
  
\end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t=1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:same_certain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    legend style={nodes={scale=0.65, transform shape}},
    legend pos=outer north east,
    xtick={0,500,1000, 2000},
  ]

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.03)-=(10,0.03)(100,0.64)+=(100,0.03)-=(100,0.03)(500,0.64)+=(500,0.03)-=(500,0.03)(1000,0.64)+=(1000,0.03)-=(1000,0.03)(2000,0.64)+=(2000,0.03)-=(2000,0.03)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.09)-=(10,0.09)(100,0.31)+=(100,0.06)-=(100,0.06)(500,0.32)+=(500,0.08)-=(500,0.08)(1000,0.28)+=(1000,0.08)-=(1000,0.08)(2000,0.3)+=(2000,0.1)-=(2000,0.1)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(100,0.52)+=(100,0.01)-=(100,0.01)(500,0.62)+=(500,0.04)-=(500,0.04)(1000,0.62)+=(1000,0.03)-=(1000,0.03)(2000,0.63)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.24)+=(10,0.1)-=(10,0.1)(100,0.22)+=(100,0.08)-=(100,0.08)(500,0.23)+=(500,0.09)-=(500,0.09)(1000,0.26)+=(1000,0.08)-=(1000,0.08)(2000,0.32)+=(2000,0.1)-=(2000,0.1)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.11)-=(10,0.11)(100,0.18)+=(100,0.08)-=(100,0.08)(500,0.2)+=(500,0.1)-=(500,0.1)(1000,0.12)+=(1000,0.07)-=(1000,0.07)(2000,0.23)+=(2000,0.1)-=(2000,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.17)+=(10,0.08)-=(10,0.08)(100,0.2)+=(100,0.09)-=(100,0.09)(500,0.24)+=(500,0.1)-=(500,0.1)(1000,0.24)+=(1000,0.1)-=(1000,0.1)(2000,0.26)+=(2000,0.11)-=(2000,0.11)};
  
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t=1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:same_certain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}  \\ 
$\epsilon^y_t<1$  & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.03)-=(10,0.03)(100,0.67)+=(100,0.03)-=(100,0.03)(500,0.67)+=(500,0.03)-=(500,0.03)(1000,0.67)+=(1000,0.03)-=(1000,0.03)(2000,0.67)+=(2000,0.03)-=(2000,0.03)};

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,1.0)+=(2000,0.0)-=(2000,0.0)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.49)+=(10,0.08)-=(10,0.08)(100,0.4)+=(100,0.1)-=(100,0.1)(500,0.35)+=(500,0.09)-=(500,0.09)(1000,0.36)+=(1000,0.1)-=(1000,0.1)(2000,0.37)+=(2000,0.12)-=(2000,0.12)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.01)-=(10,0.01)(100,0.58)+=(100,0.01)-=(100,0.01)(500,0.72)+=(500,0.03)-=(500,0.03)(1000,0.71)+=(1000,0.03)-=(1000,0.03)(2000,0.68)+=(2000,0.03)-=(2000,0.03)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.53)+=(10,0.04)-=(10,0.04)(100,0.51)+=(100,0.04)-=(100,0.04)(500,0.67)+=(500,0.06)-=(500,0.06)(1000,0.65)+=(1000,0.06)-=(1000,0.06)(2000,0.62)+=(2000,0.06)-=(2000,0.06)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.1)-=(10,0.1)(100,0.25)+=(100,0.1)-=(100,0.1)(500,0.22)+=(500,0.1)-=(500,0.1)(1000,0.2)+=(1000,0.1)-=(1000,0.1)(2000,0.2)+=(2000,0.1)-=(2000,0.1)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.11)-=(10,0.11)(100,0.2)+=(100,0.09)-=(100,0.09)(500,0.18)+=(500,0.1)-=(500,0.1)(1000,0.24)+=(1000,0.1)-=(1000,0.1)(2000,0.24)+=(2000,0.1)-=(2000,0.1)};

  
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t<1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:same_uncertain_SCM1_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.65)+=(10,0.03)-=(10,0.03)(100,0.65)+=(100,0.03)-=(100,0.03)(500,0.65)+=(500,0.03)-=(500,0.03)(1000,0.65)+=(1000,0.03)-=(1000,0.03)(2000,0.65)+=(2000,0.03)-=(2000,0.03)};

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.33)+=(10,0.07)-=(10,0.07)(100,0.35)+=(100,0.12)-=(100,0.12)(500,0.37)+=(500,0.09)-=(500,0.09)(1000,0.33)+=(1000,0.08)-=(1000,0.08)(2000,0.35)+=(2000,0.1)-=(2000,0.1)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(100,0.52)+=(100,0.01)-=(100,0.01)(500,0.65)+=(500,0.03)-=(500,0.03)(1000,0.71)+=(1000,0.02)-=(1000,0.02)(2000,0.73)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.13)+=(10,0.07)-=(10,0.07)(100,0.1)+=(100,0.04)-=(100,0.04)(500,0.15)+=(500,0.09)-=(500,0.09)(1000,0.2)+=(1000,0.1)-=(1000,0.1)(2000,0.22)+=(2000,0.11)-=(2000,0.11)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.1)-=(10,0.1)(100,0.29)+=(100,0.1)-=(100,0.1)(500,0.24)+=(500,0.11)-=(500,0.11)(1000,0.2)+=(1000,0.09)-=(1000,0.09)(2000,0.24)+=(2000,0.11)-=(2000,0.11)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.1)-=(10,0.1)(100,0.19)+=(100,0.09)-=(100,0.09)(500,0.26)+=(500,0.12)-=(500,0.12)(1000,0.28)+=(1000,0.12)-=(1000,0.12)(2000,0.25)+=(2000,0.11)-=(2000,0.11)};
  
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:same_uncertain_SCM1_SC_0.01_histo_20000}
\end{subfigure}}
% \caption{Two interventions in the same path ($\alpha=0.01$).}
% \label{fig:in_same_path_0.01_histo_20000}
\end{tabular}
  % Common Legend
  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA-PC} $TRCA-PC$ \quad
        \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
        \ref{plot:CIRCA} $CIRCA$ \quad 
        \ref{plot:EasyRCA} $EasyRCA$
        };
      \node at (0,-0.5){
        \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
        \ref{plot:CloudRange} $CloudRange$ \quad
        \ref{plot:MicroCause} $ MicroCause$
        };
  
    \end{tikzpicture}
  \end{center}
\end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Same path 0.05
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure*}
% \centering
% \begin{tabular}{m{1cm}cc}
%        & $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$ & $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$  \\
%  $\epsilon^y_t=1$ & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]
% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.02)-=(10,0.02)(100,0.93)+=(100,0.02)-=(100,0.02)(500,0.93)+=(500,0.02)-=(500,0.02)(1000,0.93)+=(1000,0.02)-=(1000,0.02)(2000,0.93)+=(2000,0.02)-=(2000,0.02)};
% \label{plot:TRCA-AITIA-d} 

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.98)+=(10,0.01)-=(10,0.01)(100,0.98)+=(100,0.01)-=(100,0.01)(500,0.98)+=(500,0.01)-=(500,0.01)(1000,0.98)+=(1000,0.01)-=(1000,0.01)(2000,0.98)+=(2000,0.01)-=(2000,0.01)};
% \label{plot:TRCA-PC} 

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.46)+=(10,0.08)-=(10,0.08)(100,0.43)+=(100,0.09)-=(100,0.09)(500,0.4)+=(500,0.07)-=(500,0.07)(1000,0.35)+=(1000,0.07)-=(1000,0.07)(2000,0.35)+=(2000,0.06)-=(2000,0.06)};
% \label{plot:CIRCA} 

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(100,0.74)+=(100,0.04)-=(100,0.04)(500,0.69)+=(500,0.04)-=(500,0.04)(1000,0.67)+=(1000,0.04)-=(1000,0.04)(2000,0.67)+=(2000,0.04)-=(2000,0.04)};
% \label{plot:EasyRCA} 

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.49)+=(10,0.07)-=(10,0.07)(100,0.53)+=(100,0.12)-=(100,0.12)(500,0.53)+=(500,0.11)-=(500,0.11)(1000,0.51)+=(1000,0.11)-=(1000,0.11)(2000,0.51)+=(2000,0.11)-=(2000,0.11)};
% \label{plot:EasyRCA*}

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.1)-=(10,0.1)(100,0.23)+=(100,0.09)-=(100,0.09)(500,0.29)+=(500,0.12)-=(500,0.12)(1000,0.3)+=(1000,0.11)-=(1000,0.11)(2000,0.21)+=(2000,0.1)-=(2000,0.1)};
% \label{plot:CloudRange}

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.3)+=(10,0.11)-=(10,0.11)(100,0.13)+=(100,0.07)-=(100,0.07)(500,0.2)+=(500,0.09)-=(500,0.09)(1000,0.29)+=(1000,0.09)-=(1000,0.09)(2000,0.26)+=(2000,0.11)-=(2000,0.11)};
% \label{plot:MicroCause} 
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t=1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:same_certain_SCM1_No-SC_0.05_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     legend style={nodes={scale=0.65, transform shape}},
%     legend pos=outer north east,
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,1.0)+=(2000,0.0)-=(2000,0.0)};

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.03)-=(10,0.03)(100,0.64)+=(100,0.03)-=(100,0.03)(500,0.64)+=(500,0.03)-=(500,0.03)(1000,0.64)+=(1000,0.03)-=(1000,0.03)(2000,0.64)+=(2000,0.03)-=(2000,0.03)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.09)-=(10,0.09)(100,0.31)+=(100,0.06)-=(100,0.06)(500,0.32)+=(500,0.08)-=(500,0.08)(1000,0.28)+=(1000,0.08)-=(1000,0.08)(2000,0.3)+=(2000,0.1)-=(2000,0.1)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(100,0.5)+=(100,0.01)-=(100,0.01)(500,0.64)+=(500,0.04)-=(500,0.04)(1000,0.64)+=(1000,0.03)-=(1000,0.03)(2000,0.64)+=(2000,0.03)-=(2000,0.03)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.1)-=(10,0.1)(100,0.17)+=(100,0.07)-=(100,0.07)(500,0.21)+=(500,0.07)-=(500,0.07)(1000,0.25)+=(1000,0.08)-=(1000,0.08)(2000,0.28)+=(2000,0.1)-=(2000,0.1)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.1)-=(10,0.1)(100,0.29)+=(100,0.12)-=(100,0.12)(500,0.22)+=(500,0.09)-=(500,0.09)(1000,0.3)+=(1000,0.11)-=(1000,0.11)(2000,0.31)+=(2000,0.11)-=(2000,0.11)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.12)-=(10,0.12)(100,0.31)+=(100,0.12)-=(100,0.12)(500,0.25)+=(500,0.12)-=(500,0.12)(1000,0.32)+=(1000,0.11)-=(1000,0.11)(2000,0.21)+=(2000,0.11)-=(2000,0.11)};
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t=1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:same_certain_SCM1_SC_0.05_histo_20000}
% \end{subfigure}}  \\ 
% $\epsilon^y_t<1$  & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.94)+=(10,0.01)-=(10,0.01)(100,0.94)+=(100,0.01)-=(100,0.01)(500,0.94)+=(500,0.01)-=(500,0.01)(1000,0.94)+=(1000,0.01)-=(1000,0.01)(2000,0.94)+=(2000,0.01)-=(2000,0.01)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.49)+=(10,0.08)-=(10,0.08)(100,0.4)+=(100,0.1)-=(100,0.1)(500,0.35)+=(500,0.09)-=(500,0.09)(1000,0.36)+=(1000,0.1)-=(1000,0.1)(2000,0.37)+=(2000,0.12)-=(2000,0.12)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.01)-=(10,0.01)(100,0.59)+=(100,0.02)-=(100,0.02)(500,0.71)+=(500,0.03)-=(500,0.03)(1000,0.69)+=(1000,0.03)-=(1000,0.03)(2000,0.67)+=(2000,0.03)-=(2000,0.03)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.43)+=(10,0.07)-=(10,0.07)(100,0.41)+=(100,0.07)-=(100,0.07)(500,0.51)+=(500,0.1)-=(500,0.1)(1000,0.5)+=(1000,0.1)-=(1000,0.1)(2000,0.49)+=(2000,0.1)-=(2000,0.1)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.09)-=(10,0.09)(100,0.32)+=(100,0.1)-=(100,0.1)(500,0.23)+=(500,0.1)-=(500,0.1)(1000,0.22)+=(1000,0.1)-=(1000,0.1)(2000,0.26)+=(2000,0.11)-=(2000,0.11)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.1)-=(10,0.1)(100,0.3)+=(100,0.1)-=(100,0.1)(500,0.33)+=(500,0.12)-=(500,0.12)(1000,0.3)+=(1000,0.1)-=(1000,0.1)(2000,0.23)+=(2000,0.1)-=(2000,0.1)};

  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t<1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:same_uncertain_SCM1_No-SC_0.05_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.65)+=(10,0.03)-=(10,0.03)(100,0.65)+=(100,0.03)-=(100,0.03)(500,0.65)+=(500,0.03)-=(500,0.03)(1000,0.65)+=(1000,0.03)-=(1000,0.03)(2000,0.65)+=(2000,0.03)-=(2000,0.03)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.98)+=(10,0.01)-=(10,0.01)(100,0.98)+=(100,0.01)-=(100,0.01)(500,0.98)+=(500,0.01)-=(500,0.01)(1000,0.98)+=(1000,0.01)-=(1000,0.01)(2000,0.98)+=(2000,0.01)-=(2000,0.01)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.33)+=(10,0.07)-=(10,0.07)(100,0.35)+=(100,0.12)-=(100,0.12)(500,0.37)+=(500,0.09)-=(500,0.09)(1000,0.33)+=(1000,0.08)-=(1000,0.08)(2000,0.35)+=(2000,0.1)-=(2000,0.1)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.01)-=(10,0.01)(100,0.52)+=(100,0.02)-=(100,0.02)(500,0.69)+=(500,0.03)-=(500,0.03)(1000,0.72)+=(1000,0.02)-=(1000,0.02)(2000,0.7)+=(2000,0.02)-=(2000,0.02)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.09)+=(10,0.05)-=(10,0.05)(100,0.08)+=(100,0.04)-=(100,0.04)(500,0.13)+=(500,0.08)-=(500,0.08)(1000,0.15)+=(1000,0.09)-=(1000,0.09)(2000,0.15)+=(2000,0.08)-=(2000,0.08)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.11)-=(10,0.11)(100,0.19)+=(100,0.08)-=(100,0.08)(500,0.38)+=(500,0.11)-=(500,0.11)(1000,0.2)+=(1000,0.09)-=(1000,0.09)(2000,0.28)+=(2000,0.12)-=(2000,0.12)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.16)+=(10,0.07)-=(10,0.07)(100,0.28)+=(100,0.1)-=(100,0.1)(500,0.28)+=(500,0.09)-=(500,0.09)(1000,0.26)+=(1000,0.1)-=(1000,0.1)(2000,0.21)+=(2000,0.08)-=(2000,0.08)};
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:same_uncertain_SCM1_SC_0.05_histo_20000}
% \end{subfigure}}
% % \caption{Two interventions in the same path ($\alpha=0.05$).}
% % \label{fig:in_same_path_0.05_histo_20000}
% \end{tabular}
%   % Common Legend
%   \begin{center}
%     \small
%     \begin{tikzpicture}
%       \node at (0,0){
%         \ref{plot:TRCA-PC} $TRCA-PC$ \quad
%         \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
%         \ref{plot:CIRCA} $CIRCA$ \quad 
%         \ref{plot:EasyRCA} $EasyRCA$
%         };
%       \node at (0,-0.5){
%         \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
%         \ref{plot:CloudRange} $CloudRange$ \quad
%         \ref{plot:MicroCause} $ MicroCause$
%         };
  
%     \end{tikzpicture}
%   \end{center}
% \end{figure*}


\end{document}

==> Figures/old/09_01_figure_exp_2_interventions_on_active_path_0.01_history20000_SCM2.tex <==
\documentclass[varwidth, border = 20 mm]{standalone}
\usepackage{tikz}
% \usepackage{pgfplots}

% \usepackage{subcaption}
% \captionsetup[subfigure]{labelformat=empty}

\usepackage[labelformat=simple]{subcaption}
\captionsetup{justification=centering} 
\renewcommand\thesubfigure{(\alph{subfigure})}

\usepackage{array}
\usepackage{adjustbox}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}

% define colors for methods 
% define colors for methods 
% \definecolor{TRCA-AITIA-d}{RGB}{27,158,119}
\definecolor{TRCA-AITIA-d}{rgb}{0.0, 0.0, 1.0}
% \definecolor{TRCA-AITIA-m}{RGB}{217,95,2}
\definecolor{TRCA-AITIA-m}{RGB}{117,112,179}
% \definecolor{TRCA-PC}{RGB}{117,112,179}
\definecolor{TRCA-PC}{rgb}{1.0, 0.03, 0.0}
% \definecolor{CIRCA}{RGB}{231,41,138}
\definecolor{CIRCA}{RGB}{230,171,2}
\definecolor{EasyRCA}{rgb}{0.0, 0.27, 0.13}
\definecolor{EasyRCA$^*$}{RGB}{102,166,30}
% \definecolor{EasyRCA$^*$}{RGB}{230,171,2}
\definecolor{CloudRange}{RGB}{166,118,29}
\definecolor{MicroCause}{RGB}{102,102,102}


\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Same path 0.01
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{tabular}{m{1cm}cc}
       & $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$ & $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$  \\
 $\epsilon^y_t=1$ & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.84)+=(10,0.02)-=(10,0.02)(100,0.82)+=(100,0.02)-=(100,0.02)(500,0.82)+=(500,0.02)-=(500,0.02)(1000,0.82)+=(1000,0.02)-=(1000,0.02)(2000,0.82)+=(2000,0.02)-=(2000,0.02)};
\label{plot:TRCA-AITIA-d} 

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.01)-=(10,0.01)(100,0.95)+=(100,0.01)-=(100,0.01)(500,0.95)+=(500,0.01)-=(500,0.01)(1000,0.95)+=(1000,0.01)-=(1000,0.01)(2000,0.95)+=(2000,0.01)-=(2000,0.01)};
\label{plot:TRCA-PC}

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.09)-=(10,0.09)(100,0.41)+=(100,0.1)-=(100,0.1)(500,0.39)+=(500,0.08)-=(500,0.08)(1000,0.37)+=(1000,0.08)-=(1000,0.08)(2000,0.36)+=(2000,0.08)-=(2000,0.08)};
\label{plot:CIRCA} 

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.73)+=(10,0.03)-=(10,0.03)(100,0.81)+=(100,0.01)-=(100,0.01)(500,0.74)+=(500,0.02)-=(500,0.02)(1000,0.72)+=(1000,0.02)-=(1000,0.02)(2000,0.72)+=(2000,0.02)-=(2000,0.02)};
\label{plot:EasyRCA}

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.05)-=(10,0.05)(100,0.74)+=(100,0.05)-=(100,0.05)(500,0.68)+=(500,0.05)-=(500,0.05)(1000,0.67)+=(1000,0.05)-=(1000,0.05)(2000,0.67)+=(2000,0.05)-=(2000,0.05)};
\label{plot:EasyRCA*}

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.11)+=(10,0.06)-=(10,0.06)(100,0.12)+=(100,0.07)-=(100,0.07)(500,0.15)+=(500,0.08)-=(500,0.08)(1000,0.09)+=(1000,0.05)-=(1000,0.05)(2000,0.08)+=(2000,0.05)-=(2000,0.05)};
\label{plot:CloudRange}

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.11)-=(10,0.11)(100,0.32)+=(100,0.1)-=(100,0.1)(500,0.2)+=(500,0.08)-=(500,0.08)(1000,0.2)+=(1000,0.08)-=(1000,0.08)(2000,0.25)+=(2000,0.1)-=(2000,0.1)};
\label{plot:MicroCause}
  
\end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t=1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:same_certain_SCM2_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.02)-=(10,0.02)(100,0.66)+=(100,0.02)-=(100,0.02)(500,0.66)+=(500,0.02)-=(500,0.02)(1000,0.66)+=(1000,0.02)-=(1000,0.02)(2000,0.66)+=(2000,0.02)-=(2000,0.02)};


%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.44)+=(10,0.07)-=(10,0.07)(100,0.35)+=(100,0.09)-=(100,0.09)(500,0.36)+=(500,0.1)-=(500,0.1)(1000,0.26)+=(1000,0.07)-=(1000,0.07)(2000,0.3)+=(2000,0.08)-=(2000,0.08)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.69)+=(100,0.03)-=(100,0.03)(500,0.75)+=(500,0.04)-=(500,0.04)(1000,0.69)+=(1000,0.03)-=(1000,0.03)(2000,0.67)+=(2000,0.03)-=(2000,0.03)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.05)+=(10,0.03)-=(10,0.03)(100,0.06)+=(100,0.04)-=(100,0.04)(500,0.08)+=(500,0.04)-=(500,0.04)(1000,0.09)+=(1000,0.04)-=(1000,0.04)(2000,0.1)+=(2000,0.05)-=(2000,0.05)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.15)+=(10,0.08)-=(10,0.08)(100,0.12)+=(100,0.07)-=(100,0.07)(500,0.11)+=(500,0.06)-=(500,0.06)(1000,0.11)+=(1000,0.06)-=(1000,0.06)(2000,0.11)+=(2000,0.06)-=(2000,0.06)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.09)-=(10,0.09)(100,0.21)+=(100,0.09)-=(100,0.09)(500,0.22)+=(500,0.09)-=(500,0.09)(1000,0.27)+=(1000,0.11)-=(1000,0.11)(2000,0.18)+=(2000,0.07)-=(2000,0.07)};
  
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t=1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:same_certain_SCM2_SC_0.01_histo_20000}
\end{subfigure}}  \\ 
$\epsilon^y_t<1$  & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.87)+=(10,0.02)-=(10,0.02)(100,0.85)+=(100,0.02)-=(100,0.02)(500,0.85)+=(500,0.02)-=(500,0.02)(1000,0.85)+=(1000,0.02)-=(1000,0.02)(2000,0.85)+=(2000,0.02)-=(2000,0.02)};

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.6)+=(10,0.09)-=(10,0.09)(100,0.38)+=(100,0.1)-=(100,0.1)(500,0.39)+=(500,0.07)-=(500,0.07)(1000,0.37)+=(1000,0.08)-=(1000,0.08)(2000,0.36)+=(2000,0.07)-=(2000,0.07)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.73)+=(10,0.02)-=(10,0.02)(100,0.8)+=(100,0.03)-=(100,0.03)(500,0.92)+=(500,0.01)-=(500,0.01)(1000,0.9)+=(1000,0.01)-=(1000,0.01)(2000,0.88)+=(2000,0.01)-=(2000,0.01)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.68)+=(10,0.03)-=(10,0.03)(100,0.76)+=(100,0.05)-=(100,0.05)(500,0.87)+=(500,0.04)-=(500,0.04)(1000,0.85)+=(1000,0.04)-=(1000,0.04)(2000,0.84)+=(2000,0.04)-=(2000,0.04)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.12)+=(10,0.06)-=(10,0.06)(100,0.09)+=(100,0.05)-=(100,0.05)(500,0.12)+=(500,0.06)-=(500,0.06)(1000,0.16)+=(1000,0.08)-=(1000,0.08)(2000,0.09)+=(2000,0.05)-=(2000,0.05)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.1)-=(10,0.1)(100,0.31)+=(100,0.09)-=(100,0.09)(500,0.29)+=(500,0.09)-=(500,0.09)(1000,0.29)+=(1000,0.09)-=(1000,0.09)(2000,0.34)+=(2000,0.08)-=(2000,0.08)};
  
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t<1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:same_uncertain_SCM2_No-SC_0.01_histo_20000}
\end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height = 5.1cm,
    mark options={scale=0.5},
    xtick={0,500,1000, 2000},
  ]

%TRCA-AITIA-d
\addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.02)-=(10,0.02)(100,0.63)+=(100,0.02)-=(100,0.02)(500,0.63)+=(500,0.02)-=(500,0.02)(1000,0.63)+=(1000,0.02)-=(1000,0.02)(2000,0.63)+=(2000,0.02)-=(2000,0.02)};

%TRCA-PC
\addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.97)+=(10,0.01)-=(10,0.01)(100,0.98)+=(100,0.01)-=(100,0.01)(500,0.98)+=(500,0.01)-=(500,0.01)(1000,0.98)+=(1000,0.01)-=(1000,0.01)(2000,0.98)+=(2000,0.01)-=(2000,0.01)};

%CIRCA
\addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.56)+=(10,0.08)-=(10,0.08)(100,0.37)+=(100,0.1)-=(100,0.1)(500,0.36)+=(500,0.1)-=(500,0.1)(1000,0.35)+=(1000,0.09)-=(1000,0.09)(2000,0.36)+=(2000,0.08)-=(2000,0.08)};

%EasyRCA
\addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.68)+=(10,0.0)-=(10,0.0)(100,0.64)+=(100,0.02)-=(100,0.02)(500,0.89)+=(500,0.02)-=(500,0.02)(1000,0.84)+=(1000,0.02)-=(1000,0.02)(2000,0.76)+=(2000,0.02)-=(2000,0.02)};

%EasyRCA$^*$
\addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.18)+=(10,0.1)-=(10,0.1)(100,0.17)+=(100,0.07)-=(100,0.07)(500,0.24)+=(500,0.09)-=(500,0.09)(1000,0.22)+=(1000,0.07)-=(1000,0.07)(2000,0.21)+=(2000,0.06)-=(2000,0.06)};

%CloudRange
\addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.16)+=(10,0.08)-=(10,0.08)(100,0.14)+=(100,0.07)-=(100,0.07)(500,0.15)+=(500,0.08)-=(500,0.08)(1000,0.16)+=(1000,0.08)-=(1000,0.08)(2000,0.19)+=(2000,0.09)-=(2000,0.09)};

%MicroCause
\addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.24)+=(10,0.1)-=(10,0.1)(100,0.29)+=(100,0.09)-=(100,0.09)(500,0.35)+=(500,0.1)-=(500,0.1)(1000,0.25)+=(1000,0.08)-=(1000,0.08)(2000,0.21)+=(2000,0.07)-=(2000,0.07)};
  
  \end{axis}
\end{tikzpicture}
% \caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
\label{fig:same_uncertain_SCM2_SC_0.01_histo_20000}
\end{subfigure}}
% \caption{Two interventions in the same path ($\alpha=0.01$).}
% \label{fig:in_same_path_0.01_histo_20000}
\end{tabular}
  % Common Legend
  \begin{center}
    \small
    \begin{tikzpicture}
      \node at (0,0){
        \ref{plot:TRCA-PC} $TRCA-PC$ \quad
        \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
        \ref{plot:CIRCA} $CIRCA$ \quad 
        \ref{plot:EasyRCA} $EasyRCA$
        };
      \node at (0,-0.5){
        \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
        \ref{plot:CloudRange} $CloudRange$ \quad
        \ref{plot:MicroCause} $ MicroCause$
        };
  
    \end{tikzpicture}
  \end{center}
\end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Same path 0.05
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure*}
% \centering
% \begin{tabular}{m{1cm}cc}
%        & $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$ & $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$  \\
%  $\epsilon^y_t=1$ & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.89)+=(10,0.01)-=(10,0.01)(100,0.87)+=(100,0.01)-=(100,0.01)(500,0.87)+=(500,0.01)-=(500,0.01)(1000,0.87)+=(1000,0.01)-=(1000,0.01)(2000,0.87)+=(2000,0.01)-=(2000,0.01)};
% \label{plot:TRCA-AITIA-d} 

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.01)-=(10,0.01)(100,0.95)+=(100,0.01)-=(100,0.01)(500,0.95)+=(500,0.01)-=(500,0.01)(1000,0.95)+=(1000,0.01)-=(1000,0.01)(2000,0.95)+=(2000,0.01)-=(2000,0.01)};
% \label{plot:TRCA-PC} 

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.09)-=(10,0.09)(100,0.41)+=(100,0.1)-=(100,0.1)(500,0.39)+=(500,0.08)-=(500,0.08)(1000,0.37)+=(1000,0.08)-=(1000,0.08)(2000,0.36)+=(2000,0.08)-=(2000,0.08)};
% \label{plot:CIRCA}

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.73)+=(10,0.02)-=(10,0.02)(100,0.8)+=(100,0.01)-=(100,0.01)(500,0.74)+=(500,0.02)-=(500,0.02)(1000,0.72)+=(1000,0.02)-=(1000,0.02)(2000,0.72)+=(2000,0.02)-=(2000,0.02)};
% \label{plot:EasyRCA} 

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.47)+=(10,0.11)-=(10,0.11)(100,0.56)+=(100,0.12)-=(100,0.12)(500,0.52)+=(500,0.12)-=(500,0.12)(1000,0.53)+=(1000,0.12)-=(1000,0.12)(2000,0.54)+=(2000,0.11)-=(2000,0.11)};
% \label{plot:EasyRCA*}

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.11)-=(10,0.11)(100,0.13)+=(100,0.07)-=(100,0.07)(500,0.13)+=(500,0.07)-=(500,0.07)(1000,0.11)+=(1000,0.06)-=(1000,0.06)(2000,0.12)+=(2000,0.07)-=(2000,0.07)};
% \label{plot:CloudRange}

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.11)-=(10,0.11)(100,0.24)+=(100,0.08)-=(100,0.08)(500,0.24)+=(500,0.11)-=(500,0.11)(1000,0.21)+=(1000,0.08)-=(1000,0.08)(2000,0.21)+=(2000,0.1)-=(2000,0.1)};
% \label{plot:MicroCause} 
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t=1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:same_certain_SCM2_No-SC_0.05_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.73)+=(10,0.02)-=(10,0.02)(100,0.73)+=(100,0.02)-=(100,0.02)(500,0.73)+=(500,0.02)-=(500,0.02)(1000,0.73)+=(1000,0.02)-=(1000,0.02)(2000,0.73)+=(2000,0.02)-=(2000,0.02)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,1.0)+=(2000,0.0)-=(2000,0.0)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.44)+=(10,0.07)-=(10,0.07)(100,0.35)+=(100,0.09)-=(100,0.09)(500,0.36)+=(500,0.1)-=(500,0.1)(1000,0.26)+=(1000,0.07)-=(1000,0.07)(2000,0.3)+=(2000,0.08)-=(2000,0.08)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.71)+=(100,0.03)-=(100,0.03)(500,0.72)+=(500,0.04)-=(500,0.04)(1000,0.68)+=(1000,0.02)-=(1000,0.02)(2000,0.67)+=(2000,0.02)-=(2000,0.02)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.01)+=(10,0.01)-=(10,0.01)(100,0.03)+=(100,0.02)-=(100,0.02)(500,0.04)+=(500,0.02)-=(500,0.02)(1000,0.04)+=(1000,0.03)-=(1000,0.03)(2000,0.04)+=(2000,0.03)-=(2000,0.03)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.17)+=(10,0.08)-=(10,0.08)(100,0.1)+=(100,0.06)-=(100,0.06)(500,0.09)+=(500,0.05)-=(500,0.05)(1000,0.08)+=(1000,0.06)-=(1000,0.06)(2000,0.08)+=(2000,0.05)-=(2000,0.05)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.11)-=(10,0.11)(100,0.18)+=(100,0.08)-=(100,0.08)(500,0.26)+=(500,0.08)-=(500,0.08)(1000,0.23)+=(1000,0.1)-=(1000,0.1)(2000,0.19)+=(2000,0.08)-=(2000,0.08)};
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t=1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:same_certain_SCM2_SC_0.05_histo_20000}
% \end{subfigure}}  \\ 
% $\epsilon^y_t<1$  & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.89)+=(10,0.02)-=(10,0.02)(100,0.87)+=(100,0.02)-=(100,0.02)(500,0.87)+=(500,0.02)-=(500,0.02)(1000,0.87)+=(1000,0.02)-=(1000,0.02)(2000,0.87)+=(2000,0.02)-=(2000,0.02)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,0.99)+=(100,0.0)-=(100,0.0)(500,0.99)+=(500,0.0)-=(500,0.0)(1000,0.99)+=(1000,0.0)-=(1000,0.0)(2000,0.99)+=(2000,0.0)-=(2000,0.0)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.6)+=(10,0.09)-=(10,0.09)(100,0.38)+=(100,0.1)-=(100,0.1)(500,0.39)+=(500,0.07)-=(500,0.07)(1000,0.37)+=(1000,0.08)-=(1000,0.08)(2000,0.36)+=(2000,0.07)-=(2000,0.07)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.72)+=(10,0.02)-=(10,0.02)(100,0.84)+=(100,0.03)-=(100,0.03)(500,0.9)+=(500,0.01)-=(500,0.01)(1000,0.89)+=(1000,0.01)-=(1000,0.01)(2000,0.86)+=(2000,0.02)-=(2000,0.02)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.56)+=(10,0.1)-=(10,0.1)(100,0.67)+=(100,0.12)-=(100,0.12)(500,0.71)+=(500,0.12)-=(500,0.12)(1000,0.71)+=(1000,0.13)-=(1000,0.13)(2000,0.7)+=(2000,0.12)-=(2000,0.12)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.12)+=(10,0.06)-=(10,0.06)(100,0.19)+=(100,0.09)-=(100,0.09)(500,0.18)+=(500,0.08)-=(500,0.08)(1000,0.12)+=(1000,0.06)-=(1000,0.06)(2000,0.08)+=(2000,0.04)-=(2000,0.04)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.34)+=(10,0.11)-=(10,0.11)(100,0.34)+=(100,0.09)-=(100,0.09)(500,0.36)+=(500,0.09)-=(500,0.09)(1000,0.39)+=(1000,0.1)-=(1000,0.1)(2000,0.29)+=(2000,0.09)-=(2000,0.09)};
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t<1$ and $Y_{t-1}\not\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:same_uncertain_SCM2_No-SC_0.05_histo_20000}
% \end{subfigure}} & \adjustbox{valign=m}{\begin{subfigure}{.45\textwidth}    
% \begin{tikzpicture}
%   \begin{axis}[
%     xmin=-50, xmax=2100,
%     ymin=-0.05, ymax=1.05,
%     ymajorgrids=true,
%     grid style=dashed,
%     width=\textwidth,
%     height = 5.1cm,
%     mark options={scale=0.5},
%     xtick={0,500,1000, 2000},
%   ]

% %TRCA-AITIA-d
% \addplot[color=TRCA-AITIA-d, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.7)+=(10,0.02)-=(10,0.02)(100,0.7)+=(100,0.02)-=(100,0.02)(500,0.7)+=(500,0.02)-=(500,0.02)(1000,0.7)+=(1000,0.02)-=(1000,0.02)(2000,0.7)+=(2000,0.02)-=(2000,0.02)};

% %TRCA-PC
% \addplot[color=TRCA-PC, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.94)+=(10,0.02)-=(10,0.02)(100,0.94)+=(100,0.02)-=(100,0.02)(500,0.94)+=(500,0.02)-=(500,0.02)(1000,0.94)+=(1000,0.02)-=(1000,0.02)(2000,0.94)+=(2000,0.02)-=(2000,0.02)};

% %CIRCA
% \addplot[color=CIRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.56)+=(10,0.08)-=(10,0.08)(100,0.37)+=(100,0.1)-=(100,0.1)(500,0.36)+=(500,0.1)-=(500,0.1)(1000,0.35)+=(1000,0.09)-=(1000,0.09)(2000,0.36)+=(2000,0.08)-=(2000,0.08)};

% %EasyRCA
% \addplot[color=EasyRCA, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.68)+=(10,0.0)-=(10,0.0)(100,0.67)+=(100,0.03)-=(100,0.03)(500,0.85)+=(500,0.02)-=(500,0.02)(1000,0.79)+=(1000,0.03)-=(1000,0.03)(2000,0.72)+=(2000,0.03)-=(2000,0.03)};

% %EasyRCA$^*$
% \addplot[color=EasyRCA$^*$, mark=square, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.1)+=(10,0.07)-=(10,0.07)(100,0.08)+=(100,0.04)-=(100,0.04)(500,0.12)+=(500,0.04)-=(500,0.04)(1000,0.13)+=(1000,0.04)-=(1000,0.04)(2000,0.12)+=(2000,0.04)-=(2000,0.04)};

% %CloudRange
% \addplot[color=CloudRange, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.15)+=(10,0.07)-=(10,0.07)(100,0.15)+=(100,0.07)-=(100,0.07)(500,0.16)+=(500,0.08)-=(500,0.08)(1000,0.18)+=(1000,0.08)-=(1000,0.08)(2000,0.13)+=(2000,0.07)-=(2000,0.07)};

% %MicroCause
% \addplot[color=MicroCause, mark=triangle, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.1)-=(10,0.1)(100,0.34)+=(100,0.09)-=(100,0.09)(500,0.34)+=(500,0.11)-=(500,0.11)(1000,0.22)+=(1000,0.09)-=(1000,0.09)(2000,0.25)+=(2000,0.1)-=(2000,0.1)};
  
%   \end{axis}
% \end{tikzpicture}
% % \caption{$\epsilon^y_t<1$ and $Y_{t-1}\in Pa_{\mathcal{G}}(Y_t)$}
% \label{fig:same_uncertain_SCM2_SC_0.05_histo_20000}
% \end{subfigure}}
% % \caption{Two interventions in the same path ($\alpha=0.05$).}
% % \label{fig:in_same_path_0.05_histo_20000}
% \end{tabular}
%   % Common Legend
%   \begin{center}
%     \small
%     \begin{tikzpicture}
%       \node at (0,0){
%         \ref{plot:TRCA-PC} $TRCA-PC$ \quad
%         \ref{plot:TRCA-AITIA-d} $TRCA-AITIA$ \quad
%         \ref{plot:CIRCA} $CIRCA$ \quad 
%         \ref{plot:EasyRCA} $EasyRCA$
%         };
%       \node at (0,-0.5){
%         \ref{plot:EasyRCA*} $EasyRCA^*$ \quad
%         \ref{plot:CloudRange} $CloudRange$ \quad
%         \ref{plot:MicroCause} $ MicroCause$
%         };
  
%     \end{tikzpicture}
%   \end{center}
% \end{figure*}

\end{document}

==> Figures/old/figure_exp_1_intervention_on_active_path_0.01_history_2000.tex <==
\documentclass[varwidth, border = 20 mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepackage{subcaption}
\captionsetup[subfigure]{labelformat=empty}


% define colors for methods 
\definecolor{ERCA-logique-dis}{RGB}{27,158,119}
\definecolor{ERCA-logique-mixte}{RGB}{217,95,2}
\definecolor{ERCA-PC}{RGB}{117,112,179}
\definecolor{CIRCA}{RGB}{231,41,138}
\definecolor{EasyRCA}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{230,171,2}
\definecolor{MicroCause}{RGB}{166,118,29}


\begin{document}


 \begin{figure*}[!t]
 \centering
\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]
  % CIRCA 
  \addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.35)+=(10,0.29)-=(10,0.29)(100,0.32)+=(100,0.28)-=(100,0.28)(500,0.28)+=(500,0.27)-=(500,0.27)(1000,0.37)+=(1000,0.28)-=(1000,0.28)(2000,0.36)+=(2000,0.3)-=(2000,0.3)};

  % CloudRange 
  \addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.3)-=(10,0.2)(100,0.23)+=(100,0.31)-=(100,0.23)(500,0.23)+=(500,0.32)-=(500,0.23)(1000,0.3)+=(1000,0.34)-=(1000,0.3)(2000,0.25)+=(2000,0.33)-=(2000,0.25)};
  
  % ERCA-logique-dis 
  \addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.84)+=(10,0.16)-=(10,0.16)(100,0.84)+=(100,0.16)-=(100,0.16)(500,0.84)+=(500,0.16)-=(500,0.16)(1000,0.84)+=(1000,0.16)-=(1000,0.16)(2000,0.84)+=(2000,0.16)-=(2000,0.16)};

  % EasyRCA  
  \addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,0.44)+=(2000,0.5)-=(2000,0.44)};

  % MicroCause 
  \addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.14)+=(10,0.29)-=(10,0.14)(100,0.27)+=(100,0.33)-=(100,0.27)(500,0.22)+=(500,0.3)-=(500,0.22)(1000,0.26)+=(1000,0.34)-=(1000,0.26)(2000,0.28)+=(2000,0.32)-=(2000,0.28)};
  
  % ERCA-logique-mixte 
  \addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.84)+=(10,0.15)-=(10,0.15)(100,0.84)+=(100,0.15)-=(100,0.15)(500,0.84)+=(500,0.15)-=(500,0.15)(1000,0.84)+=(1000,0.15)-=(1000,0.15)(2000,0.84)+=(2000,0.15)-=(2000,0.15)};

  % ERCA-PC  
  \addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.98)+=(10,0.02)-=(10,0.08)(100,0.98)+=(100,0.02)-=(100,0.08)(500,0.98)+=(500,0.02)-=(500,0.08)(1000,0.98)+=(1000,0.02)-=(1000,0.08)(2000,0.98)+=(2000,0.02)-=(2000,0.08)};
  
  \end{axis}
\end{tikzpicture}
\caption{certain, SCM1, No-SC}
\label{fig:differnt_certain_SCM1_No-SC_0.01}
\end{subfigure}
\hfill 
\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
    legend style={nodes={scale=0.65, transform shape}},
    legend pos=outer north east
  ]
  % ERCA-logique-dis 
  \addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.85)+=(10,0.15)-=(10,0.16)(100,0.85)+=(100,0.15)-=(100,0.16)(500,0.85)+=(500,0.15)-=(500,0.16)(1000,0.85)+=(1000,0.15)-=(1000,0.16)(2000,0.85)+=(2000,0.15)-=(2000,0.16)};
  
  % ERCA-logique-mixte 
  \addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.85)+=(10,0.15)-=(10,0.16)(100,0.85)+=(100,0.15)-=(100,0.16)(500,0.85)+=(500,0.15)-=(500,0.16)(1000,0.85)+=(1000,0.15)-=(1000,0.16)(2000,0.85)+=(2000,0.15)-=(2000,0.16)};

  % ERCA-PC  
  \addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.75)+=(10,0.25)-=(10,0.27)(100,0.75)+=(100,0.25)-=(100,0.27)(500,0.75)+=(500,0.25)-=(500,0.27)(1000,0.75)+=(1000,0.25)-=(1000,0.27)(2000,0.75)+=(2000,0.25)-=(2000,0.27)};
  
 % CIRCA 
  \addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.28)-=(10,0.28)(100,0.43)+=(100,0.3)-=(100,0.3)(500,0.34)+=(500,0.29)-=(500,0.29)(1000,0.31)+=(1000,0.31)-=(1000,0.31)(2000,0.4)+=(2000,0.3)-=(2000,0.3)};

  % EasyRCA  
  \addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,0.5)+=(2000,0.5)-=(2000,0.5)};

  % CloudRange 
  \addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.14)+=(10,0.27)-=(10,0.14)(100,0.21)+=(100,0.31)-=(100,0.21)(500,0.24)+=(500,0.32)-=(500,0.24)(1000,0.16)+=(1000,0.28)-=(1000,0.16)(2000,0.18)+=(2000,0.29)-=(2000,0.18)};


  % MicroCause 
  \addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.16)+=(10,0.29)-=(10,0.16)(100,0.2)+=(100,0.3)-=(100,0.2)(500,0.28)+=(500,0.32)-=(500,0.28)(1000,0.13)+=(1000,0.26)-=(1000,0.13)(2000,0.22)+=(2000,0.3)-=(2000,0.22)};
  
  
  
  \legend{ERCA-logique-dis, ERCA-logique-mixte, ERCA-PC, CIRCA, EasyRCA, CloudRange, MicroCause}
  \end{axis}
\end{tikzpicture}
\caption{certain, SCM1, SC}
\label{fig:differnt_certain_SCM1_SC_0.01}
\end{subfigure}

\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

% CIRCA 
  \addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.25)-=(10,0.25)(100,0.24)+=(100,0.25)-=(100,0.24)(500,0.17)+=(500,0.26)-=(500,0.17)(1000,0.17)+=(1000,0.26)-=(1000,0.17)(2000,0.38)+=(2000,0.24)-=(2000,0.24)};

  % CloudRange 
  \addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.0)+=(10,0.0)-=(10,0.0)(100,0.01)+=(100,0.09)-=(100,0.01)(500,0.03)+=(500,0.13)-=(500,0.03)(1000,0.01)+=(1000,0.09)-=(1000,0.01)(2000,0.03)+=(2000,0.13)-=(2000,0.03)};
  
  % ERCA-logique-dis 
  \addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.94)+=(10,0.06)-=(10,0.1)(100,0.93)+=(100,0.07)-=(100,0.1)(500,0.93)+=(500,0.07)-=(500,0.1)(1000,0.93)+=(1000,0.07)-=(1000,0.1)(2000,0.93)+=(2000,0.07)-=(2000,0.1)};

  % EasyRCA  
  \addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.01)-=(10,0.04)(100,1.0)+=(100,0.0)-=(100,0.03)(500,1.0)+=(500,0.0)-=(500,0.03)(1000,1.0)+=(1000,0.0)-=(1000,0.03)(2000,0.56)+=(2000,0.44)-=(2000,0.49)};

  % MicroCause 
  \addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.33)-=(10,0.25)(100,0.23)+=(100,0.31)-=(100,0.23)(500,0.29)+=(500,0.32)-=(500,0.29)(1000,0.28)+=(1000,0.32)-=(1000,0.28)(2000,0.36)+=(2000,0.36)-=(2000,0.36)};
  
  % ERCA-logique-mixte 
  \addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.92)+=(10,0.08)-=(10,0.12)(100,0.91)+=(100,0.09)-=(100,0.12)(500,0.91)+=(500,0.09)-=(500,0.12)(1000,0.91)+=(1000,0.09)-=(1000,0.12)(2000,0.91)+=(2000,0.09)-=(2000,0.12)};

  % ERCA-PC  
  \addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.01)-=(10,0.06)(100,0.99)+=(100,0.01)-=(100,0.05)(500,0.99)+=(500,0.01)-=(500,0.05)(1000,0.99)+=(1000,0.01)-=(1000,0.05)(2000,0.99)+=(2000,0.01)-=(2000,0.05)};
  
  \end{axis}
\end{tikzpicture}
\caption{certain, SCM2, No-SC}
\label{fig:differnt_certain_SCM2_No-SC_0.01}
\end{subfigure}
\hfill 
\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

  % CIRCA 
  \addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.55)+=(10,0.27)-=(10,0.27)(100,0.42)+=(100,0.25)-=(100,0.25)(500,0.29)+=(500,0.3)-=(500,0.29)(1000,0.3)+=(1000,0.26)-=(1000,0.26)(2000,0.44)+=(2000,0.28)-=(2000,0.28)};

  % CloudRange 
  \addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.01)+=(10,0.09)-=(10,0.01)(100,0.0)+=(100,0.0)-=(100,0.0)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};
  
  % ERCA-logique-dis 
  \addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.86)+=(10,0.14)-=(10,0.15)(100,0.85)+=(100,0.15)-=(100,0.15)(500,0.85)+=(500,0.15)-=(500,0.15)(1000,0.85)+=(1000,0.15)-=(1000,0.15)(2000,0.85)+=(2000,0.15)-=(2000,0.15)};

  % EasyRCA  
  \addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,0.48)+=(2000,0.5)-=(2000,0.48)};

  % MicroCause 
  \addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.18)+=(10,0.28)-=(10,0.18)(100,0.3)+=(100,0.31)-=(100,0.3)(500,0.35)+=(500,0.28)-=(500,0.28)(1000,0.38)+=(1000,0.31)-=(1000,0.31)(2000,0.38)+=(2000,0.3)-=(2000,0.3)};
  
  % ERCA-logique-mixte 
  \addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.86)+=(10,0.14)-=(10,0.15)(100,0.85)+=(100,0.15)-=(100,0.15)(500,0.85)+=(500,0.15)-=(500,0.15)(1000,0.85)+=(1000,0.15)-=(1000,0.15)(2000,0.85)+=(2000,0.15)-=(2000,0.15)};

  % ERCA-PC  
  \addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.37)-=(10,0.37)(100,0.63)+=(100,0.37)-=(100,0.37)(500,0.63)+=(500,0.37)-=(500,0.37)(1000,0.63)+=(1000,0.37)-=(1000,0.37)(2000,0.63)+=(2000,0.37)-=(2000,0.37)};
  
  \end{axis}
\end{tikzpicture}
\caption{certain, SCM2, SC}
\label{fig:differnt_certain_SCM2_SC_0.01}
\end{subfigure}

\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

% CIRCA 
  \addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.4)+=(10,0.28)-=(10,0.28)(100,0.31)+=(100,0.3)-=(100,0.3)(500,0.34)+=(500,0.27)-=(500,0.27)(1000,0.35)+=(1000,0.29)-=(1000,0.29)(2000,0.4)+=(2000,0.3)-=(2000,0.3)};

  % CloudRange 
  \addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.33)-=(10,0.25)(100,0.23)+=(100,0.31)-=(100,0.23)(500,0.16)+=(500,0.28)-=(500,0.16)(1000,0.18)+=(1000,0.29)-=(1000,0.18)(2000,0.24)+=(2000,0.32)-=(2000,0.24)};
  
  % ERCA-logique-dis 
  \addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.83)+=(10,0.15)-=(10,0.15)(100,0.83)+=(100,0.15)-=(100,0.15)(500,0.83)+=(500,0.15)-=(500,0.15)(1000,0.83)+=(1000,0.15)-=(1000,0.15)(2000,0.83)+=(2000,0.15)-=(2000,0.15)};

  % EasyRCA  
  \addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,0.36)+=(2000,0.48)-=(2000,0.36)};

  % MicroCause 
  \addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.33)-=(10,0.25)(100,0.34)+=(100,0.33)-=(100,0.33)(500,0.22)+=(500,0.31)-=(500,0.22)(1000,0.22)+=(1000,0.32)-=(1000,0.22)(2000,0.21)+=(2000,0.31)-=(2000,0.21)};
  
  % ERCA-logique-mixte 
  \addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.83)+=(10,0.15)-=(10,0.15)(100,0.83)+=(100,0.15)-=(100,0.15)(500,0.83)+=(500,0.15)-=(500,0.15)(1000,0.83)+=(1000,0.15)-=(1000,0.15)(2000,0.83)+=(2000,0.15)-=(2000,0.15)};

  % ERCA-PC  
  \addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.01)-=(10,0.05)(100,0.99)+=(100,0.01)-=(100,0.05)(500,0.99)+=(500,0.01)-=(500,0.05)(1000,0.99)+=(1000,0.01)-=(1000,0.05)(2000,0.99)+=(2000,0.01)-=(2000,0.05)};
  
  \end{axis}
\end{tikzpicture}
\caption{uncertain, SCM1, No-SC}
\label{fig:differnt_uncertain_SCM1_No-SC_0.01}
\end{subfigure}
\hfill 
\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

% CIRCA 
  \addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.27)-=(10,0.26)(100,0.39)+=(100,0.29)-=(100,0.29)(500,0.34)+=(500,0.29)-=(500,0.29)(1000,0.39)+=(1000,0.3)-=(1000,0.3)(2000,0.34)+=(2000,0.25)-=(2000,0.25)};

  % CloudRange 
  \addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.32)-=(10,0.2)(100,0.25)+=(100,0.32)-=(100,0.25)(500,0.23)+=(500,0.31)-=(500,0.23)(1000,0.23)+=(1000,0.32)-=(1000,0.23)(2000,0.23)+=(2000,0.32)-=(2000,0.23)};
  
  % ERCA-logique-dis 
  \addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.82)+=(10,0.15)-=(10,0.15)(100,0.82)+=(100,0.15)-=(100,0.15)(500,0.82)+=(500,0.15)-=(500,0.15)(1000,0.82)+=(1000,0.15)-=(1000,0.15)(2000,0.82)+=(2000,0.15)-=(2000,0.15)};

  % EasyRCA  
  \addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,0.36)+=(2000,0.48)-=(2000,0.36)};

  % MicroCause 
  \addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.23)+=(10,0.33)-=(10,0.23)(100,0.21)+=(100,0.31)-=(100,0.21)(500,0.15)+=(500,0.27)-=(500,0.15)(1000,0.22)+=(1000,0.31)-=(1000,0.22)(2000,0.33)+=(2000,0.32)-=(2000,0.32)};
  
  % ERCA-logique-mixte 
  \addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.82)+=(10,0.15)-=(10,0.15)(100,0.82)+=(100,0.15)-=(100,0.15)(500,0.82)+=(500,0.15)-=(500,0.15)(1000,0.82)+=(1000,0.15)-=(1000,0.15)(2000,0.82)+=(2000,0.15)-=(2000,0.15)};

  % ERCA-PC  
  \addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.91)+=(10,0.09)-=(10,0.15)(100,0.91)+=(100,0.09)-=(100,0.15)(500,0.91)+=(500,0.09)-=(500,0.15)(1000,0.91)+=(1000,0.09)-=(1000,0.15)(2000,0.91)+=(2000,0.09)-=(2000,0.15)};
  
  \end{axis}
\end{tikzpicture}
\caption{uncertain, SCM1, SC}
\label{fig:differnt_uncertain_SCM1_SC_0.01}
\end{subfigure}

\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

  % CIRCA 
  \addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.33)-=(10,0.33)(100,0.22)+=(100,0.27)-=(100,0.22)(500,0.18)+=(500,0.24)-=(500,0.18)(1000,0.23)+=(1000,0.25)-=(1000,0.23)(2000,0.32)+=(2000,0.31)-=(2000,0.31)};

  % CloudRange 
  \addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.03)+=(10,0.13)-=(10,0.03)(100,0.05)+=(100,0.17)-=(100,0.05)(500,0.0)+=(500,0.0)-=(500,0.0)(1000,0.0)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};
  
  % ERCA-logique-dis 
  \addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.07)-=(10,0.11)(100,0.92)+=(100,0.08)-=(100,0.12)(500,0.92)+=(500,0.08)-=(500,0.12)(1000,0.92)+=(1000,0.08)-=(1000,0.12)(2000,0.92)+=(2000,0.08)-=(2000,0.12)};

  % EasyRCA  
  \addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.03)(100,1.0)+=(100,0.0)-=(100,0.03)(500,1.0)+=(500,0.0)-=(500,0.03)(1000,1.0)+=(1000,0.0)-=(1000,0.03)(2000,0.52)+=(2000,0.48)-=(2000,0.5)};

  % MicroCause 
  \addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.33)-=(10,0.29)(100,0.2)+=(100,0.29)-=(100,0.2)(500,0.44)+=(500,0.27)-=(500,0.27)(1000,0.38)+=(1000,0.32)-=(1000,0.32)(2000,0.4)+=(2000,0.32)-=(2000,0.32)};
  
  % ERCA-logique-mixte 
  \addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.07)-=(10,0.11)(100,0.92)+=(100,0.08)-=(100,0.12)(500,0.92)+=(500,0.08)-=(500,0.12)(1000,0.92)+=(1000,0.08)-=(1000,0.12)(2000,0.92)+=(2000,0.08)-=(2000,0.12)};

  % ERCA-PC  
  \addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.99)+=(10,0.01)-=(10,0.05)(100,0.99)+=(100,0.01)-=(100,0.05)(500,0.99)+=(500,0.01)-=(500,0.05)(1000,0.99)+=(1000,0.01)-=(1000,0.05)(2000,0.99)+=(2000,0.01)-=(2000,0.05)};
  
  \end{axis}
\end{tikzpicture}
\caption{uncertain, SCM2, No-SC}
\label{fig:differnt_uncertain_SCM2_No-SC_0.01}
\end{subfigure}
\hfill 
\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

 % CIRCA 
  \addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.49)+=(10,0.34)-=(10,0.34)(100,0.35)+=(100,0.34)-=(100,0.34)(500,0.32)+=(500,0.3)-=(500,0.3)(1000,0.3)+=(1000,0.3)-=(1000,0.3)(2000,0.41)+=(2000,0.29)-=(2000,0.29)};

  % CloudRange 
  \addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.04)+=(10,0.16)-=(10,0.04)(100,0.01)+=(100,0.09)-=(100,0.01)(500,0.01)+=(500,0.09)-=(500,0.01)(1000,0.01)+=(1000,0.09)-=(1000,0.01)(2000,0.01)+=(2000,0.07)-=(2000,0.01)};
  
  % ERCA-logique-dis 
  \addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.84)+=(10,0.16)-=(10,0.16)(100,0.84)+=(100,0.16)-=(100,0.16)(500,0.84)+=(500,0.16)-=(500,0.16)(1000,0.84)+=(1000,0.16)-=(1000,0.16)(2000,0.84)+=(2000,0.16)-=(2000,0.16)};

  % EasyRCA  
  \addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,1.0)+=(10,0.0)-=(10,0.0)(100,1.0)+=(100,0.0)-=(100,0.0)(500,1.0)+=(500,0.0)-=(500,0.0)(1000,1.0)+=(1000,0.0)-=(1000,0.0)(2000,0.42)+=(2000,0.49)-=(2000,0.42)};

  % MicroCause 
  \addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.32)-=(10,0.31)(100,0.35)+=(100,0.32)-=(100,0.32)(500,0.34)+=(500,0.29)-=(500,0.29)(1000,0.27)+=(1000,0.29)-=(1000,0.27)(2000,0.31)+=(2000,0.3)-=(2000,0.3)};
  
  % ERCA-logique-mixte 
  \addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.84)+=(10,0.16)-=(10,0.16)(100,0.83)+=(100,0.16)-=(100,0.16)(500,0.83)+=(500,0.16)-=(500,0.16)(1000,0.83)+=(1000,0.16)-=(1000,0.16)(2000,0.83)+=(2000,0.16)-=(2000,0.16)};

  % ERCA-PC  
  \addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.91)+=(10,0.09)-=(10,0.15)(100,0.91)+=(100,0.09)-=(100,0.15)(500,0.91)+=(500,0.09)-=(500,0.15)(1000,0.91)+=(1000,0.09)-=(1000,0.15)(2000,0.91)+=(2000,0.09)-=(2000,0.15)};
  
  \end{axis}
\end{tikzpicture}
\caption{uncertain, SCM2, SC}
\label{fig:differnt_uncertain_SCM2_SC_0.01}
\end{subfigure}
% \caption{Two interventions in different paths ($\alpha=0.01$).}
% \label{fig:in_different_path_0.01}
\end{figure*}


\end{document}

==> Figures/old/figure_exp_2_interventions_on_active_path_0.01_history2000.tex <==
\documentclass[varwidth, border = 20 mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepackage{subcaption}
\captionsetup[subfigure]{labelformat=empty}


% define colors for methods 
\definecolor{ERCA-logique-dis}{RGB}{27,158,119}
\definecolor{ERCA-logique-mixte}{RGB}{217,95,2}
\definecolor{ERCA-PC}{RGB}{117,112,179}
\definecolor{CIRCA}{RGB}{231,41,138}
\definecolor{EasyRCA}{RGB}{102,166,30}
\definecolor{CloudRange}{RGB}{230,171,2}
\definecolor{MicroCause}{RGB}{166,118,29}


\begin{document}


\begin{figure*}[!t]
\centering
\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]
  %CIRCA
\addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.37)+=(10,0.26)-=(10,0.26)(100,0.45)+=(100,0.3)-=(100,0.3)(500,0.33)+=(500,0.29)-=(500,0.29)(1000,0.33)+=(1000,0.29)-=(1000,0.29)(2000,0.35)+=(2000,0.29)-=(2000,0.29)};

%CloudRange
\addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.29)+=(10,0.32)-=(10,0.29)(100,0.34)+=(100,0.34)-=(100,0.34)(500,0.21)+=(500,0.31)-=(500,0.21)(1000,0.21)+=(1000,0.3)-=(1000,0.21)(2000,0.21)+=(2000,0.31)-=(2000,0.21)};

%ERCA-logique-dis
\addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.19)-=(10,0.19)(100,0.66)+=(100,0.19)-=(100,0.19)(500,0.66)+=(500,0.19)-=(500,0.19)(1000,0.66)+=(1000,0.19)-=(1000,0.19)(2000,0.66)+=(2000,0.19)-=(2000,0.19)};

%EasyRCA
\addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.67)+=(100,0.0)-=(100,0.0)(500,0.67)+=(500,0.0)-=(500,0.0)(1000,0.67)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%MicroCause
\addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.31)-=(10,0.22)(100,0.21)+=(100,0.31)-=(100,0.21)(500,0.28)+=(500,0.32)-=(500,0.28)(1000,0.29)+=(1000,0.33)-=(1000,0.29)(2000,0.16)+=(2000,0.27)-=(2000,0.16)};

%ERCA-logique-mixte
\addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.19)-=(10,0.19)(100,0.67)+=(100,0.19)-=(100,0.19)(500,0.67)+=(500,0.19)-=(500,0.19)(1000,0.67)+=(1000,0.19)-=(1000,0.19)(2000,0.67)+=(2000,0.19)-=(2000,0.19)};

%ERCA-PC
\addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.96)+=(10,0.04)-=(10,0.2)(100,0.96)+=(100,0.04)-=(100,0.2)(500,0.96)+=(500,0.04)-=(500,0.2)(1000,0.96)+=(1000,0.04)-=(1000,0.2)(2000,0.96)+=(2000,0.04)-=(2000,0.2)};
  
  \end{axis}
\end{tikzpicture}
\caption{certain, SCM1, No-SC}
\label{fig:same_certain_SCM1_No-SC_0.01}
\end{subfigure}
\hfill 
\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
    legend style={nodes={scale=0.65, transform shape}},
    legend pos=outer north east
  ]

%ERCA-logique-dis
\addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.16)-=(10,0.16)(100,0.64)+=(100,0.16)-=(100,0.16)(500,0.64)+=(500,0.16)-=(500,0.16)(1000,0.64)+=(1000,0.16)-=(1000,0.16)(2000,0.64)+=(2000,0.16)-=(2000,0.16)};

%ERCA-logique-mixte
\addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.16)-=(10,0.16)(100,0.64)+=(100,0.16)-=(100,0.16)(500,0.64)+=(500,0.16)-=(500,0.16)(1000,0.64)+=(1000,0.16)-=(1000,0.16)(2000,0.64)+=(2000,0.16)-=(2000,0.16)};

%ERCA-PC
\addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.58)+=(10,0.42)-=(10,0.45)(100,0.58)+=(100,0.42)-=(100,0.45)(500,0.58)+=(500,0.42)-=(500,0.45)(1000,0.58)+=(1000,0.42)-=(1000,0.45)(2000,0.58)+=(2000,0.42)-=(2000,0.45)};

 %CIRCA
\addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.31)+=(10,0.28)-=(10,0.28)(100,0.3)+=(100,0.3)-=(100,0.3)(500,0.39)+=(500,0.36)-=(500,0.36)(1000,0.36)+=(1000,0.3)-=(1000,0.3)(2000,0.33)+=(2000,0.34)-=(2000,0.33)};

%EasyRCA
\addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.67)+=(100,0.0)-=(100,0.0)(500,0.67)+=(500,0.0)-=(500,0.0)(1000,0.67)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%CloudRange
\addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.28)+=(10,0.33)-=(10,0.28)(100,0.18)+=(100,0.29)-=(100,0.18)(500,0.2)+=(500,0.31)-=(500,0.2)(1000,0.12)+=(1000,0.26)-=(1000,0.12)(2000,0.23)+=(2000,0.32)-=(2000,0.23)};

%MicroCause
\addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.17)+=(10,0.28)-=(10,0.17)(100,0.2)+=(100,0.3)-=(100,0.2)(500,0.24)+=(500,0.32)-=(500,0.24)(1000,0.24)+=(1000,0.32)-=(1000,0.24)(2000,0.26)+=(2000,0.33)-=(2000,0.26)};
  
  \legend{ERCA-logique-dis-agent, ERCA-logique-mixte-agent, ERCA-PC-agent, CIRCA, EasyRCA, CloudRange, MicroCause}
  \end{axis}
\end{tikzpicture}
\caption{certain, SCM1, SC}
\label{fig:same_certain_SCM1_SC_0.01}
\end{subfigure}

\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

 %CIRCA
\addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.32)-=(10,0.32)(100,0.47)+=(100,0.29)-=(100,0.29)(500,0.4)+=(500,0.28)-=(500,0.28)(1000,0.39)+=(1000,0.29)-=(1000,0.29)(2000,0.34)+=(2000,0.32)-=(2000,0.32)};

%CloudRange
\addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.11)+=(10,0.24)-=(10,0.11)(100,0.12)+=(100,0.26)-=(100,0.12)(500,0.15)+=(500,0.28)-=(500,0.15)(1000,0.09)+=(1000,0.23)-=(1000,0.09)(2000,0.08)+=(2000,0.22)-=(2000,0.08)};

%ERCA-logique-dis
\addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.84)+=(10,0.13)-=(10,0.13)(100,0.82)+=(100,0.13)-=(100,0.13)(500,0.82)+=(500,0.13)-=(500,0.13)(1000,0.82)+=(1000,0.13)-=(1000,0.13)(2000,0.82)+=(2000,0.13)-=(2000,0.13)};

%EasyRCA
\addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.74)+=(10,0.14)-=(10,0.14)(100,0.74)+=(100,0.14)-=(100,0.14)(500,0.74)+=(500,0.14)-=(500,0.14)(1000,0.74)+=(1000,0.14)-=(1000,0.14)(2000,0.05)+=(2000,0.21)-=(2000,0.05)};

%MicroCause
\addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.33)-=(10,0.26)(100,0.32)+=(100,0.31)-=(100,0.31)(500,0.2)+=(500,0.29)-=(500,0.2)(1000,0.2)+=(1000,0.28)-=(1000,0.2)(2000,0.25)+=(2000,0.32)-=(2000,0.25)};

%ERCA-logique-mixte
\addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.8)+=(10,0.15)-=(10,0.15)(100,0.78)+=(100,0.14)-=(100,0.14)(500,0.78)+=(500,0.14)-=(500,0.14)(1000,0.78)+=(1000,0.14)-=(1000,0.14)(2000,0.78)+=(2000,0.14)-=(2000,0.14)};

%ERCA-PC
\addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.93)+=(10,0.07)-=(10,0.24)(100,0.91)+=(100,0.09)-=(100,0.27)(500,0.91)+=(500,0.09)-=(500,0.27)(1000,0.91)+=(1000,0.09)-=(1000,0.27)(2000,0.91)+=(2000,0.09)-=(2000,0.27)};
  
  \end{axis}
\end{tikzpicture}
\caption{certain, SCM2, No-SC}
\label{fig:same_certain_SCM2_No-SC_0.01}
\end{subfigure}
\hfill 
\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

  %CIRCA
\addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.49)+=(10,0.27)-=(10,0.27)(100,0.39)+=(100,0.3)-=(100,0.3)(500,0.35)+=(500,0.34)-=(500,0.34)(1000,0.34)+=(1000,0.34)-=(1000,0.34)(2000,0.34)+=(2000,0.31)-=(2000,0.31)};

%CloudRange
\addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.15)+=(10,0.28)-=(10,0.15)(100,0.12)+=(100,0.26)-=(100,0.12)(500,0.11)+=(500,0.24)-=(500,0.11)(1000,0.11)+=(1000,0.24)-=(1000,0.11)(2000,0.11)+=(2000,0.24)-=(2000,0.11)};

%ERCA-logique-dis
\addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.66)+=(10,0.14)-=(10,0.14)(100,0.66)+=(100,0.14)-=(100,0.14)(500,0.66)+=(500,0.14)-=(500,0.14)(1000,0.66)+=(1000,0.14)-=(1000,0.14)(2000,0.66)+=(2000,0.14)-=(2000,0.14)};

%EasyRCA
\addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.67)+=(100,0.0)-=(100,0.0)(500,0.67)+=(500,0.0)-=(500,0.0)(1000,0.67)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%MicroCause
\addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.2)+=(10,0.3)-=(10,0.2)(100,0.21)+=(100,0.3)-=(100,0.21)(500,0.22)+=(500,0.3)-=(500,0.22)(1000,0.27)+=(1000,0.33)-=(1000,0.27)(2000,0.18)+=(2000,0.27)-=(2000,0.18)};

%ERCA-logique-mixte
\addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.65)+=(10,0.15)-=(10,0.15)(100,0.64)+=(100,0.14)-=(100,0.14)(500,0.64)+=(500,0.14)-=(500,0.14)(1000,0.64)+=(1000,0.14)-=(1000,0.14)(2000,0.64)+=(2000,0.14)-=(2000,0.14)};

%ERCA-PC
\addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.48)+=(10,0.47)-=(10,0.47)(100,0.48)+=(100,0.47)-=(100,0.47)(500,0.48)+=(500,0.47)-=(500,0.47)(1000,0.48)+=(1000,0.47)-=(1000,0.47)(2000,0.48)+=(2000,0.47)-=(2000,0.47)};
  
  \end{axis}
\end{tikzpicture}
\caption{certain, SCM2, SC}
\label{fig:same_certain_SCM2_SC_0.01}
\end{subfigure}

\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

 %CIRCA
\addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.48)+=(10,0.3)-=(10,0.3)(100,0.37)+=(100,0.3)-=(100,0.3)(500,0.38)+=(500,0.34)-=(500,0.34)(1000,0.38)+=(1000,0.32)-=(1000,0.32)(2000,0.39)+=(2000,0.29)-=(2000,0.29)};

%CloudRange
\addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.32)-=(10,0.27)(100,0.25)+=(100,0.32)-=(100,0.25)(500,0.22)+=(500,0.31)-=(500,0.22)(1000,0.2)+=(1000,0.31)-=(1000,0.2)(2000,0.2)+=(2000,0.31)-=(2000,0.2)};

%ERCA-logique-dis
\addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.68)+=(10,0.18)-=(10,0.18)(100,0.68)+=(100,0.18)-=(100,0.18)(500,0.68)+=(500,0.18)-=(500,0.18)(1000,0.68)+=(1000,0.18)-=(1000,0.18)(2000,0.68)+=(2000,0.18)-=(2000,0.18)};

%EasyRCA
\addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.67)+=(100,0.0)-=(100,0.0)(500,0.67)+=(500,0.0)-=(500,0.0)(1000,0.67)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%MicroCause
\addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.26)+=(10,0.33)-=(10,0.26)(100,0.2)+=(100,0.3)-=(100,0.2)(500,0.18)+=(500,0.32)-=(500,0.18)(1000,0.24)+=(1000,0.32)-=(1000,0.24)(2000,0.24)+=(2000,0.32)-=(2000,0.24)};

%ERCA-logique-mixte
\addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.69)+=(10,0.18)-=(10,0.18)(100,0.69)+=(100,0.18)-=(100,0.18)(500,0.69)+=(500,0.18)-=(500,0.18)(1000,0.69)+=(1000,0.18)-=(1000,0.18)(2000,0.69)+=(2000,0.18)-=(2000,0.18)};

%ERCA-PC
\addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.98)+=(10,0.02)-=(10,0.14)(100,0.98)+=(100,0.02)-=(100,0.14)(500,0.98)+=(500,0.02)-=(500,0.14)(1000,0.98)+=(1000,0.02)-=(1000,0.14)(2000,0.98)+=(2000,0.02)-=(2000,0.14)};
  
  \end{axis}
\end{tikzpicture}
\caption{uncertain, SCM1, No-SC}
\label{fig:same_uncertain_SCM1_No-SC_0.01}
\end{subfigure}
\hfill 
\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

%CIRCA
\addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.33)+=(10,0.29)-=(10,0.29)(100,0.38)+=(100,0.31)-=(100,0.31)(500,0.34)+=(500,0.32)-=(500,0.32)(1000,0.33)+=(1000,0.26)-=(1000,0.26)(2000,0.41)+=(2000,0.34)-=(2000,0.34)};

%CloudRange
\addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.22)+=(10,0.31)-=(10,0.22)(100,0.29)+=(100,0.32)-=(100,0.29)(500,0.24)+=(500,0.33)-=(500,0.24)(1000,0.2)+=(1000,0.3)-=(1000,0.2)(2000,0.24)+=(2000,0.33)-=(2000,0.24)};

%ERCA-logique-dis
\addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.65)+=(10,0.16)-=(10,0.16)(100,0.65)+=(100,0.16)-=(100,0.16)(500,0.65)+=(500,0.16)-=(500,0.16)(1000,0.65)+=(1000,0.16)-=(1000,0.16)(2000,0.65)+=(2000,0.16)-=(2000,0.16)};

%EasyRCA
\addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.67)+=(10,0.0)-=(10,0.0)(100,0.67)+=(100,0.0)-=(100,0.0)(500,0.67)+=(500,0.0)-=(500,0.0)(1000,0.67)+=(1000,0.0)-=(1000,0.0)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%MicroCause
\addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.25)+=(10,0.32)-=(10,0.25)(100,0.19)+=(100,0.3)-=(100,0.19)(500,0.26)+=(500,0.34)-=(500,0.26)(1000,0.28)+=(1000,0.34)-=(1000,0.28)(2000,0.25)+=(2000,0.33)-=(2000,0.25)};

%ERCA-logique-mixte
\addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.65)+=(10,0.16)-=(10,0.16)(100,0.65)+=(100,0.16)-=(100,0.16)(500,0.65)+=(500,0.16)-=(500,0.16)(1000,0.65)+=(1000,0.16)-=(1000,0.16)(2000,0.65)+=(2000,0.16)-=(2000,0.16)};

%ERCA-PC
\addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.05)-=(10,0.2)(100,0.95)+=(100,0.05)-=(100,0.2)(500,0.95)+=(500,0.05)-=(500,0.2)(1000,0.95)+=(1000,0.05)-=(1000,0.2)(2000,0.95)+=(2000,0.05)-=(2000,0.2)};
  
  \end{axis}
\end{tikzpicture}
\caption{uncertain, SCM1, SC}
\label{fig:same_uncertain_SCM1_SC_0.01}
\end{subfigure}

\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

%CIRCA
\addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.63)+=(10,0.3)-=(10,0.3)(100,0.36)+=(100,0.32)-=(100,0.32)(500,0.36)+=(500,0.3)-=(500,0.3)(1000,0.36)+=(1000,0.3)-=(1000,0.3)(2000,0.33)+=(2000,0.29)-=(2000,0.29)};

%CloudRange
\addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.12)+=(10,0.25)-=(10,0.12)(100,0.09)+=(100,0.23)-=(100,0.09)(500,0.12)+=(500,0.25)-=(500,0.12)(1000,0.16)+=(1000,0.28)-=(1000,0.16)(2000,0.09)+=(2000,0.23)-=(2000,0.09)};

%ERCA-logique-dis
\addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.86)+=(10,0.14)-=(10,0.15)(100,0.85)+=(100,0.15)-=(100,0.15)(500,0.84)+=(500,0.15)-=(500,0.15)(1000,0.84)+=(1000,0.15)-=(1000,0.15)(2000,0.84)+=(2000,0.15)-=(2000,0.15)};

%EasyRCA
\addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.73)+=(10,0.14)-=(10,0.14)(100,0.72)+=(100,0.14)-=(100,0.14)(500,0.72)+=(500,0.14)-=(500,0.14)(1000,0.72)+=(1000,0.14)-=(1000,0.14)(2000,0.06)+=(2000,0.24)-=(2000,0.06)};

%MicroCause
\addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.27)+=(10,0.32)-=(10,0.27)(100,0.31)+=(100,0.3)-=(100,0.3)(500,0.29)+=(500,0.3)-=(500,0.29)(1000,0.29)+=(1000,0.3)-=(1000,0.29)(2000,0.34)+=(2000,0.28)-=(2000,0.28)};

%ERCA-logique-mixte
\addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.84)+=(10,0.14)-=(10,0.14)(100,0.83)+=(100,0.14)-=(100,0.14)(500,0.82)+=(500,0.13)-=(500,0.13)(1000,0.82)+=(1000,0.13)-=(1000,0.13)(2000,0.82)+=(2000,0.13)-=(2000,0.13)};

%ERCA-PC
\addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.95)+=(10,0.05)-=(10,0.2)(100,0.94)+=(100,0.06)-=(100,0.2)(500,0.94)+=(500,0.06)-=(500,0.2)(1000,0.94)+=(1000,0.06)-=(1000,0.2)(2000,0.94)+=(2000,0.06)-=(2000,0.2)};
  
  \end{axis}
\end{tikzpicture}
\caption{uncertain, SCM2, No-SC}
\label{fig:same_uncertain_SCM2_No-SC_0.01}
\end{subfigure}
\hfill 
\begin{subfigure}{.45\textwidth}    
\begin{tikzpicture}
  \begin{axis}[
    xmin=-50, xmax=2100,
    ymin=-0.05, ymax=1.05,
    ymajorgrids=true,
    grid style=dashed,
    width=0.95\textwidth,
    height = 5.0cm,
  ]

  %CIRCA
\addplot[color=CIRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.57)+=(10,0.32)-=(10,0.32)(100,0.39)+=(100,0.3)-=(100,0.3)(500,0.41)+=(500,0.29)-=(500,0.29)(1000,0.39)+=(1000,0.29)-=(1000,0.29)(2000,0.31)+=(2000,0.26)-=(2000,0.26)};

%CloudRange
\addplot[color=CloudRange, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.16)+=(10,0.28)-=(10,0.16)(100,0.14)+=(100,0.27)-=(100,0.14)(500,0.15)+=(500,0.28)-=(500,0.15)(1000,0.16)+=(1000,0.28)-=(1000,0.16)(2000,0.19)+=(2000,0.3)-=(2000,0.19)};

%ERCA-logique-dis
\addplot[color=ERCA-logique-dis, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.64)+=(10,0.15)-=(10,0.15)(100,0.63)+=(100,0.15)-=(100,0.15)(500,0.63)+=(500,0.15)-=(500,0.15)(1000,0.63)+=(1000,0.15)-=(1000,0.15)(2000,0.63)+=(2000,0.15)-=(2000,0.15)};

%EasyRCA
\addplot[color=EasyRCA, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.68)+=(10,0.07)-=(10,0.07)(100,0.68)+=(100,0.09)-=(100,0.09)(500,0.68)+=(500,0.08)-=(500,0.08)(1000,0.68)+=(1000,0.08)-=(1000,0.08)(2000,0.0)+=(2000,0.0)-=(2000,0.0)};

%MicroCause
\addplot[color=MicroCause, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.24)+=(10,0.31)-=(10,0.24)(100,0.29)+=(100,0.3)-=(100,0.29)(500,0.35)+=(500,0.32)-=(500,0.32)(1000,0.25)+=(1000,0.28)-=(1000,0.25)(2000,0.21)+=(2000,0.27)-=(2000,0.21)};

%ERCA-logique-mixte
\addplot[color=ERCA-logique-mixte, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.62)+=(10,0.15)-=(10,0.15)(100,0.61)+=(100,0.15)-=(100,0.15)(500,0.61)+=(500,0.15)-=(500,0.15)(1000,0.61)+=(1000,0.15)-=(1000,0.15)(2000,0.61)+=(2000,0.15)-=(2000,0.15)};

%ERCA-PC
\addplot[color=ERCA-PC, error bars/.cd, y dir=both, y explicit] coordinates {(10,0.86)+=(10,0.14)-=(10,0.3)(100,0.86)+=(100,0.14)-=(100,0.31)(500,0.86)+=(500,0.14)-=(500,0.31)(1000,0.86)+=(1000,0.14)-=(1000,0.31)(2000,0.86)+=(2000,0.14)-=(2000,0.31)};
  
  \end{axis}
\end{tikzpicture}
\caption{uncertain, SCM2, SC}
\label{fig:same_uncertain_SCM2_SC_0.01}
\end{subfigure}
% \caption{Two interventions in the same path ($\alpha=0.01$).}
% \label{fig:in_same_path_0.01}
\end{figure*}



\end{document}
